Spectroscopic Validation of Low-Metallicity Stars from RAVE

We present results from a medium-resolution (R ~ 2, 000) spectroscopic follow-up campaign of 1,694 bright (V < 13.5), very metal-poor star candidates from the RAdial Velocity Experiment (RAVE). Initial selection of the low-metallicity targets was based on the stellar parameters published in RAVE Data Releases 4 and 5. Follow-up was accomplished with the Gemini-N and Gemini-S, the ESO/NTT, the KPNO/Mayall, and the SOAR telescopes. The wavelength coverage for most of the observed spectra allows for the determination of carbon and {\alpha}-element abundances, which are crucial for con- sidering the nature and frequency of the carbon-enhanced metal-poor (CEMP) stars in this sample. We find that 88% of the observed stars have [Fe/H] <= -1.0, 61% have [Fe/H] <= -2.0, and 3% have [Fe/H] <= -3.0 (with four stars at [Fe/H] <= -3.5). There are 306 CEMP star candidates in this sample, and we identify 169 CEMP Group I, 131 CEMP Group II, and 6 CEMP Group III stars from the A(C) vs. [Fe/H] diagram. Inspection of the [alpha/C] abundance ratios reveals that five of the CEMP Group II stars can be classified as "mono-enriched second-generation" stars. Gaia DR1 matches were found for 734 stars, and we show that transverse velocities can be used as a confirmatory selection criteria for low-metallicity candidates. Selected stars from our validated list are being followed-up with high-resolution spectroscopy, to reveal their full chemical abundance patterns for further studies.

==> (inline-0) <==
\begin{deluxetable*}{@{}cclllr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Observing Details \label{telescope}}
\tablehead{
\colhead{Star Name}   &
\colhead{Date}        &
\colhead{Telescope}   &
\colhead{Instrument}  &
\colhead{Proposal ID} &
\colhead{Exp.}        \\
\colhead{(RAVE)}      &
\colhead{(UTC)}       &
\colhead{}            &
\colhead{}            &
\colhead{}            &
\colhead{(s)}         }
\startdata
J000022.6$-$130228 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J000024.2$-$110746 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J000245.9$-$325734 &   2015$-$08$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J000351.1$-$123154 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J000414.3$-$265709 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   30 \\
J000415.8$-$581553 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &   60 \\
J000417.4$-$124503 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J000438.4$-$540134 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J000721.6$-$134824 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  120 \\
J000738.2$-$034551 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  360 \\
\\
J000953.8$-$612618 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J001236.5$-$181631 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J001330.7$-$125959 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  360 \\
J001409.3$-$624359 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J001410.8$-$684741 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J001548.1$-$625321 &   2015$-$07$-$30 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J001629.2$-$792330 &   2015$-$08$-$30 &            SOAR &    Goodman &      2015B$-$0020 &   60 \\
J001638.1$-$491237 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J001704.2$-$503836 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J001804.5$-$173337 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
\\
J001828.3$-$390034 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  180 \\
J001836.4$-$713347 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J002142.2$-$332038 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J002202.2$-$240447 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  300 \\
J002232.3$-$483945 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &   90 \\
J002235.1$-$423115 &   2015$-$08$-$24 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  360 \\
J002330.7$-$163143 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  600 \\
J002338.4$-$173910 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J002358.7$-$715411 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J002421.8$-$263430 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  150 \\
\\
J003052.7$-$100704 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  900 \\
J003314.3$-$104343 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &   30 \\
J003322.5$-$841407 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J003636.8$-$392127 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  300 \\
J003743.3$-$120439 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  360 \\
J003848.0$-$683358 &   2015$-$07$-$29 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J003946.9$-$684957 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J004006.9$-$432518 &   2015$-$07$-$29 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  210 \\
J004052.6$-$512249 &   2015$-$07$-$30 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  210 \\
J004116.8$-$381660 &   2015$-$08$-$24 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  360 \\
\\
J004217.1$-$740615 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J004238.9$-$052546 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 &  600 \\
J004407.9$-$604223 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J004528.8$-$584645 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J004539.3$-$745729 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J004554.4$-$401256 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  300 \\
J004700.8$-$442227 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J004733.5$-$450943 &   2015$-$07$-$30 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  210 \\
J004824.3$-$104131 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  300 \\
J005327.8$-$025317 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &   90 \\
\\
J005419.7$-$061155 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  900 \\
J010055.4$-$434860 &   2015$-$08$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J010201.3$-$064803 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  480 \\
J010254.6$-$102246 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J010338.9$-$102424 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J010519.6$-$710156 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J010719.1$-$154141 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J010727.4$-$052401 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  900 \\
J010839.6$-$285701 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J010943.3$-$590723 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
\\
J011149.0$-$525650 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J011444.7$-$784139 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J011522.4$-$802241 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J011553.2$-$733050 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J011650.1$-$630744 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J011836.1$-$781823 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J011843.6$-$561318 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J012022.3$-$542558 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J012025.1$-$282636 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J012134.5$-$252800 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
\\
J012354.8$-$653145 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J012406.3$-$731445 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &   90 \\
J012839.5$-$145805 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  300 \\
J012931.1$-$160046 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J012941.3$-$215209 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J013219.8$-$304051 &   2015$-$07$-$29 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J013236.9$-$531419 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J013346.6$-$272737 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  300 \\
J013431.6$-$615521 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J013519.1$-$234815 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
\\
J013707.8$-$533745 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J013745.7$-$620033 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J013807.0$-$195210 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  720 \\
J014112.4$-$232847 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J014252.3$-$465748 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J014254.2$-$503249 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J014307.3$-$644517 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J014329.4$-$082437 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  180 \\
J014447.4$-$464417 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J014513.8$-$430231 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
\\
J014519.5$-$280058 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J014618.2$-$732541 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J014723.4$-$805152 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J014738.1$-$113048 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J014821.2$-$532145 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  180 \\
J014908.0$-$491143 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J014937.6$-$455122 &   2015$-$07$-$29 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J015222.3$-$693941 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J015248.5$-$671718 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   89 \\
J015300.3$-$341736 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &   60 \\
\\
J015401.7$-$220240 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J015438.6$-$555702 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J015509.4$-$525007 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J015656.3$-$140211 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J015740.2$-$535804 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J015935.3$-$352803 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J020016.6$-$162046 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J020351.0$-$003221 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  480 \\
J020407.9$-$312756 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J020530.3$-$711520 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  180 \\
\\
J020538.7$-$510014 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J020607.8$-$752758 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J020907.4$-$581913 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J020936.1$-$214231 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J021110.2$-$191124 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J021114.6$-$810709 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  150 \\
J021339.3$-$214007 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  360 \\
J021554.3$-$010451 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J021657.2$-$754707 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J021805.3$-$752903 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  240 \\
\\
J021831.0$-$474903 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J021842.5$-$611116 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  180 \\
J021948.4$-$502900 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J022013.3$-$601436 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  210 \\
J022054.8$+$000739 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  600 \\
J022157.9$-$213043 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J022246.4$-$515034 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J022308.0$-$312953 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J022310.5$-$362823 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J022345.2$-$163042 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  210 \\
\\
J022540.1$-$103654 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J022605.6$-$265060 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J022629.0$-$772143 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J022645.0$-$684832 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J022658.3$-$074960 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  120 \\
J022717.2$-$030524 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J022741.1$-$051923 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  300 \\
J023110.9$-$515960 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J023152.2$-$573248 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  299 \\
J023240.4$-$370811 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
\\
J023326.6$+$030409 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  360 \\
J023532.6$-$650614 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J023538.6$-$060940 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  900 \\
J023546.2$-$702631 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J023558.7$-$674552 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  450 \\
J023610.8$-$120256 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J023647.1$-$830436 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &   90 \\
J023712.8$-$643029 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J023724.5$-$112738 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  210 \\
J023749.1$-$705758 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  300 \\
\\
J023821.8$-$084122 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J023953.2$-$701902 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  240 \\
J024010.8$-$141630 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  900 \\
J024013.7$-$730852 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J024047.2$-$133904 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J024121.5$-$182538 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  180 \\
J024139.0$-$042735 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  120 \\
J024325.3$-$700133 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  240 \\
J024414.8$-$515824 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J024422.5$-$592002 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
\\
J024541.4$-$324447 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
J024546.7$-$653355 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J024620.1$-$151842 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 &  780 \\
J024741.3$-$253059 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J024747.2$-$091216 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  900 \\
J024750.3$-$562806 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  150 \\
J024853.3$-$682635 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  300 \\
J025007.2$-$514515 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J025144.4$-$153758 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  210 \\
J025643.8$-$421413 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
\\
J025659.1$-$644531 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J025700.3$-$302438 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J025737.5$-$525410 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  300 \\
J025739.7$-$773740 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J025747.7$-$453142 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J030134.2$-$615342 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  210 \\
J030154.3$-$492552 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  150 \\
J030452.7$-$285956 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
J030503.3$-$110414 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 &  480 \\
J030524.2$-$664104 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
\\
J030556.4$-$752709 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J030639.1$-$692040 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J030642.4$-$733838 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  299 \\
J030714.8$-$053455 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  300 \\
J030838.0$-$404822 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J030936.9$-$131138 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 &  960 \\
J031337.3$-$102056 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J031402.0$-$543500 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J031455.8$-$684820 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J031459.2$-$371514 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &   90 \\
\\
J031459.3$-$481046 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J031535.8$-$094744 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  360 \\
J031541.0$-$762633 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J031857.2$-$022445 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  360 \\
J031906.3$-$081931 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J031913.7$-$794756 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J031927.3$-$473118 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J031935.3$-$325043 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J031954.0$-$732709 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J032108.8$-$394421 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
\\
J032115.9$-$801824 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  500 \\
J032203.9$-$461120 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J032427.0$-$842958 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J032536.6$-$843757 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J032606.8$-$504957 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  180 \\
J032727.4$-$052647 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J032729.9$-$784031 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J032744.5$-$121448 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J032825.5$-$823356 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J032923.3$-$114119 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
\\
J033248.5$-$683629 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J033447.5$-$720241 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J033527.0$-$791152 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  299 \\
J033542.6$-$855107 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &   90 \\
J033719.0$-$713629 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  400 \\
J033723.1$-$482901 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J033900.5$-$853904 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  120 \\
J033950.9$-$353830 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  150 \\
J033952.1$-$300516 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J034046.3$-$593505 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
\\
J034154.5$-$673246 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J034209.2$-$295111 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   60 \\
J034228.2$-$650036 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  180 \\
J034235.7$-$084433 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J034236.5$-$133553 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J034258.1$-$304722 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J034346.3$-$092417 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J034552.2$-$505442 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J034554.1$-$512213 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J034558.4$-$134238 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
\\
J034621.6$-$073008 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J034720.7$-$113314 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  960 \\
J034831.5$-$624538 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J034900.5$-$580000 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J034911.6$-$142754 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J034922.7$-$031551 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J035229.2$-$845927 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J035306.1$-$474605 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J035412.5$-$410828 &   2015$-$02$-$26 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &   60 \\
J035501.9$-$190354 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
\\
J035509.3$-$063711 &   2015$-$01$-$25 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  180 \\
J035518.7$-$354056 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J035539.7$-$411132 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   60 \\
J035555.5$-$060649 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 &  600 \\
J035637.0$-$583828 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J035649.7$-$473511 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J035724.5$-$590010 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J040103.9$-$340902 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J040113.3$-$455535 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J040119.0$-$642451 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
\\
J040149.0$-$375753 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J040328.2$-$061245 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  660 \\
J040334.6$-$240752 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J040546.6$-$302927 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  210 \\
J040618.2$-$030525 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J040631.7$-$750911 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J040658.7$-$540556 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J040823.5$-$293245 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J040840.5$-$462532 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  299 \\
J040950.6$-$080119 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  180 \\
\\
J041213.9$-$120505 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  900 \\
J041339.6$-$544218 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J041412.0$-$060910 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J041628.7$-$140254 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J041629.1$-$741125 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   89 \\
J041716.5$-$033631 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J041821.6$-$232339 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   60 \\
J041840.5$-$084701 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J041929.7$-$051749 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J042114.3$-$242418 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
\\
J042152.0$-$082059 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  600 \\
J042224.0$-$283448 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J042248.0$-$763422 &   2016$-$03$-$20 &            SOAR &    Goodman &      2016A$-$0019 & 1200 \\
J042314.5$+$013048 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J042324.4$-$131506 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J042407.3$-$015547 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J042456.8$-$650017 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J042500.2$-$272151 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J042507.2$-$344812 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J042550.8$-$614843 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  300 \\
\\
J042630.8$-$405852 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J042818.6$-$251406 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J042929.9$-$225523 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J043000.5$-$043329 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  600 \\
J043006.7$-$340504 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J043016.2$-$605505 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  180 \\
J043023.7$-$044119 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J043154.1$-$063210 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  420 \\
J043323.4$-$413657 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J043422.5$-$232528 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &   90 \\
\\
J043426.0$-$131306 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  420 \\
J043541.3$-$355454 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  500 \\
J043558.8$-$385531 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J043831.8$-$705319 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J043857.3$-$680846 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J043944.8$-$044111 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  360 \\
J044007.1$-$134546 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  660 \\
J044022.8$-$063047 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  360 \\
J044048.8$-$353053 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J044112.4$-$651844 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
\\
J044120.2$-$515448 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &   60 \\
J044150.9$-$230348 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J044208.2$-$342114 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J044240.0$-$104324 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J044334.7$-$421212 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J044412.8$-$450015 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  150 \\
J044425.4$-$444554 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  150 \\
J044426.2$-$752536 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &   90 \\
J044505.6$-$235312 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J044520.7$-$030110 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
\\
J044603.8$-$444046 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J044622.3$-$273133 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  600 \\
J044731.0$-$651950 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J044843.7$-$063030 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  360 \\
J044847.8$-$275031 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   60 \\
J045027.9$-$582254 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J045111.7$-$611909 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J045157.9$-$193319 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J045209.1$-$620912 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &   90 \\
J045225.9$-$160907 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  660 \\
\\
J045301.7$-$243714 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J045322.6$-$221040 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J045354.8$-$333802 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   90 \\
J045426.3$-$424143 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J045511.1$-$383911 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J045624.0$-$153257 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &  150 \\
J045651.5$-$311543 &   2015$-$08$-$31 &            SOAR &    Goodman &      2015B$-$0020 &   60 \\
J045707.9$-$660101 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  240 \\
J045756.4$-$405504 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J045808.6$-$171915 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 &  480 \\
\\
J045831.7$-$061014 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  420 \\
J045856.9$-$533652 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  299 \\
J050012.0$-$504535 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J050026.4$-$264118 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J050136.2$-$532534 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J050147.3$-$512336 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J050550.5$-$214508 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &   90 \\
J050600.7$-$351056 &   2015$-$02$-$26 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J050615.9$-$752021 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  300 \\
J050620.1$-$134422 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
\\
J050719.5$-$353029 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J050836.6$-$471248 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J050947.6$-$442317 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J051057.7$-$090059 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  360 \\
J051102.0$-$571924 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J051200.1$-$113048 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  600 \\
J051301.2$-$014713 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  420 \\
J051404.5$-$462537 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J051507.2$-$373138 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
J051558.2$-$375119 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
\\
J051645.5$-$225036 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  300 \\
J051653.2$-$171143 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J051727.4$-$134235 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  600 \\
J051753.3$-$355951 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  210 \\
J052029.3$-$582530 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J052150.1$-$153706 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J052235.5$-$471546 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J052308.5$-$415724 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J052428.7$-$552836 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J052443.0$-$192948 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  600 \\
\\
J052449.1$-$485229 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &   90 \\
J052526.5$-$503418 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J052547.2$-$304910 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J052727.8$-$305623 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J052735.0$-$300445 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   90 \\
J052813.4$-$461515 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J052905.4$-$163222 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 &  900 \\
J053046.2$-$220301 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
J053117.8$-$581005 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J053152.2$-$383324 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &   30 \\
\\
J053153.3$-$344634 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J053232.9$-$671042 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  120 \\
J053348.5$-$254020 &   2015$-$08$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J053817.0$-$751621 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  600 \\
J053833.0$-$590428 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J053944.5$-$673709 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J054250.6$-$190406 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J054259.3$-$295608 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   90 \\
J054408.2$-$344808 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J054450.0$-$293104 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
\\
J054925.4$-$472330 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J054957.6$-$334008 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J055139.1$-$534318 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J055142.2$-$332734 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J055215.8$-$395318 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J055323.2$-$662404 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J055351.9$-$330057 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   89 \\
J055533.6$-$512023 &   2015$-$04$-$20 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J055647.7$-$663905 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &   60 \\
J055736.0$-$410618 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   59 \\
\\
J055736.9$-$512721 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J055942.2$-$663619 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J060009.7$-$605138 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 & 1200 \\
J060147.2$-$613660 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J060147.6$-$595151 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J060430.1$-$680941 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  300 \\
J060516.0$-$490728 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   89 \\
J060528.8$-$443819 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J060554.0$-$330629 &   2015$-$02$-$06 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J060555.1$-$485437 &   2015$-$02$-$26 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
\\
J060624.9$-$420710 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J060748.3$-$304326 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J060903.5$-$712226 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J061033.5$-$314107 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J061154.8$-$625029 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  299 \\
J061214.0$-$494922 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J061443.9$-$464224 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J061529.6$-$440054 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J061537.2$-$795903 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   89 \\
J061651.7$-$782621 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
\\
J061730.2$-$390030 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  299 \\
J061950.0$-$531212 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J062000.2$-$383420 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J062029.5$-$420624 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J062243.4$-$560136 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J062327.6$-$503322 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J062737.7$-$744115 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  299 \\
J062820.6$-$493250 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J062907.9$-$670953 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J062932.7$-$460640 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
\\
J063020.3$-$441749 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J063151.7$-$324454 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  500 \\
J063151.9$-$412628 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J063201.3$-$202654 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   50 \\
J063209.5$-$550055 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J063327.7$-$351924 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J063629.2$-$500739 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  600 \\
J063736.3$-$692947 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J063736.5$-$730911 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  299 \\
J063840.8$-$722813 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  359 \\
\\
J063935.8$-$255630 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J063957.9$-$315811 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J064013.2$-$354044 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J064110.5$-$705202 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J064149.6$-$485512 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &   90 \\
J064156.4$-$283030 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J064208.2$-$511645 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J064356.3$-$004020 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J064448.8$-$005811 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  600 \\
J065247.5$-$391137 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
\\
J065424.8$-$600158 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  240 \\
J065448.0$-$712849 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J065646.5$-$420127 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  600 \\
J065706.1$-$571618 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J065929.5$-$540613 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J065940.9$-$562707 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J070235.7$-$653426 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J070333.6$-$291748 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J070507.9$-$631932 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J070520.3$-$334324 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
\\
J071012.7$-$352803 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J071031.1$-$712152 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  179 \\
J071111.3$-$754002 &   2017$-$04$-$29 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J071142.5$-$343237 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J071218.6$-$651441 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J071234.0$-$481405 &   2015$-$04$-$28 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
J071518.5$-$525205 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J071615.9$-$513525 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   89 \\
J072022.5$-$335852 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J072244.0$-$375945 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
\\
J072511.3$-$494424 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J072519.4$-$554813 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   44 \\
J072657.2$-$564750 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J072710.1$-$485730 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J072720.1$-$441546 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J072923.3$-$405526 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J073023.5$-$662140 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  239 \\
J073252.0$-$564613 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J073522.3$-$442501 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J073649.8$-$132950 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
\\
J073930.2$-$554817 &   2016$-$04$-$16 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J074034.3$-$460927 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J074114.4$-$433936 &   2014$-$12$-$26 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J074129.0$-$144737 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J074328.2$-$235607 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J074439.7$-$442514 &   2015$-$04$-$28 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J074824.3$-$483141 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J075014.2$-$412345 &   2015$-$04$-$28 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J075601.3$-$570538 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  209 \\
J080152.2$-$582416 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
\\
J080159.0$-$575203 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J080254.5$-$522431 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J080320.9$-$585652 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  179 \\
J080330.7$-$091400 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J080557.3$-$551519 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J080634.0$-$433545 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J080911.4$-$674029 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
J081125.2$-$810644 &   2017$-$04$-$29 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J081320.0$-$154717 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 &    3 \\
J081343.7$-$233253 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
\\
J081556.7$-$220411 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J082254.7$-$500102 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  600 \\
J082521.6$-$554503 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J082644.8$-$620113 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J082838.8$-$482652 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J083112.3$-$601320 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  300 \\
J083346.8$-$080422 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J083626.7$-$790226 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J083648.2$-$141049 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  900 \\
J083934.6$-$212207 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
\\
J084139.4$-$141322 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  600 \\
J084435.4$-$062758 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J084748.7$-$220432 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J084753.0$-$152954 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  900 \\
J084840.2$-$055930 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J085056.5$+$113808 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J085805.9$-$080917 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J085935.0$-$311616 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J085940.9$-$141515 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J090305.1$-$204742 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
\\
J090411.1$-$354226 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J090742.2$-$662236 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J090841.1$-$244411 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J090851.1$-$023811 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J091043.1$-$144419 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J091051.2$-$553843 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J091216.6$-$810538 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J091231.9$-$022547 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J091251.7$-$111533 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J091348.8$-$091909 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
\\
J091425.2$-$131948 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 & 1200 \\
J091500.9$-$663644 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  239 \\
J091520.9$-$161638 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  500 \\
J091858.9$-$231151 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J092147.9$-$021459 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J092322.5$-$075135 &   2015$-$01$-$30 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  300 \\
J092430.6$-$160719 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 & 1200 \\
J092454.6$-$104452 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J092455.6$+$002018 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J092556.6$-$345037 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
\\
J092611.3$-$152623 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J092808.4$-$113633 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J092832.1$-$804139 &   2017$-$04$-$29 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J092849.5$-$073859 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J092949.7$-$290559 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  100 \\
J092958.6$-$615619 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J093101.0$-$030405 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J093121.4$-$332635 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   60 \\
J093344.5$-$045902 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J093546.0$-$092629 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
\\
J093640.7$-$203839 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J093730.5$-$062655 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J093810.2$-$200003 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
J094022.3$-$014114 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J094048.6$-$004121 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J094351.2$-$334026 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J094634.8$-$062653 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J094719.2$-$412704 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &   30 \\
J094741.7$-$030119 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J094846.8$-$204428 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
\\
J094921.8$-$161722 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J095036.7$-$250628 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J095040.5$-$134839 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J095108.0$-$211018 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  500 \\
J095246.9$-$085554 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J095515.2$-$074115 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J095701.4$-$012132 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J095746.1$-$392307 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
J095801.8$-$144614 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J095821.1$-$032357 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
\\
J095847.9$-$181319 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  420 \\
J100051.6$-$421723 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J100330.4$-$192832 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J100411.1$-$075847 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J100448.6$-$270650 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  400 \\
J100451.9$-$134119 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J100603.1$-$114029 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J100629.8$-$030732 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 &  900 \\
J100633.9$-$061435 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J100709.2$-$180947 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
\\
J100800.7$-$100852 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J100824.9$-$231412 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J100839.9$-$024009 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J100927.3$-$202951 &   2014$-$04$-$24 &            SOAR &    Goodman &      2014B$-$0231 &  300 \\
J101028.8$-$241349 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J101102.7$-$250356 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  300 \\
J101152.9$+$010217 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J101219.7$-$322135 &   2014$-$04$-$14 &            SOAR &    Goodman &      2014B$-$0231 &  300 \\
J101439.1$-$030143 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J101604.9$-$395551 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
\\
J101621.6$-$295952 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J101748.8$-$481813 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J101915.7$-$192447 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J101949.3$-$490058 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J102001.9$-$194824 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J102237.8$-$340021 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J102247.3$-$091714 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J102345.8$-$230811 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  300 \\
J102515.4$-$355403 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J102542.3$-$380016 &   2014$-$04$-$24 &            SOAR &    Goodman &      2014B$-$0231 &  600 \\
\\
J102729.2$-$072408 &   2015$-$02$-$28 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  600 \\
J102801.5$-$072033 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J102812.9$-$075840 &   2015$-$12$-$29 &          Mayall &     KOSMOS &        15B$-$0071 &  900 \\
J102915.9$-$301712 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J102951.2$-$043209 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J103011.0$-$693648 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J103028.5$-$754330 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J103139.9$-$082759 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J103151.3$-$215000 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
J103205.9$-$415850 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
\\
J103244.0$-$161446 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J103250.9$-$244852 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J103254.5$-$213643 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J103447.9$-$482355 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J103453.5$-$111722 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  600 \\
J103513.3$-$371020 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J103534.3$-$195222 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 & 1200 \\
J103626.9$-$374618 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
J103634.4$-$193436 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J103711.2$-$115542 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  300 \\
\\
J103712.2$-$111201 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J103748.9$-$350618 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  179 \\
J104019.0$-$410613 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  149 \\
J104034.0$-$701250 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J104159.9$-$181236 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J104237.2$-$373442 &   2017$-$01$-$13 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J104411.0$-$035856 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J104750.9$-$041838 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 & 1200 \\
J104817.1$-$681530 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J104842.2$-$475801 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
\\
J104921.9$-$115418 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J105057.5$-$561558 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J105252.9$-$262049 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J105306.1$-$225310 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  400 \\
J105341.4$-$155424 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  600 \\
J105505.3$-$013606 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 &  900 \\
J105530.4$-$383154 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J105630.3$-$342842 &   2015$-$05$-$03 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J105712.6$-$853016 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  500 \\
J105811.4$-$263418 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   60 \\
\\
J105941.4$-$205225 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J110007.8$-$395826 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  299 \\
J110120.5$-$264011 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J110138.2$-$502924 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J110148.7$-$374953 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J110225.9$-$191608 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J110248.6$-$030126 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J110557.5$-$161713 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  209 \\
J110708.9$-$265825 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J110747.5$-$140241 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
\\
J110819.6$-$202837 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J110842.1$-$715260 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J110848.1$-$145737 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J110937.0$-$200528 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J111100.7$-$652538 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   59 \\
J111208.3$-$044840 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J111329.6$-$473531 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J111410.0$-$113006 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J111411.2$-$491302 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J111423.2$-$320851 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
\\
J111447.8$-$405219 &   2015$-$05$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  240 \\
J111533.2$-$432913 &   2015$-$05$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  240 \\
J111654.0$-$725016 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  500 \\
J111711.0$-$310951 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J111737.9$-$474343 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  400 \\
J111835.9$-$065045 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J111912.3$-$160947 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J112034.0$-$240615 &   2015$-$05$-$10 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J112110.8$-$364120 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  179 \\
J112217.1$-$051640 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
\\
J112229.9$-$245854 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J112243.4$-$020937 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J112331.8$-$315917 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J112427.4$-$215510 &   2015$-$03$-$30 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J112531.2$-$184513 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J112552.1$-$364717 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J112651.4$-$180530 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J112952.6$-$323233 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J113017.1$-$144933 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J113021.9$-$515603 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
\\
J113032.3$-$311543 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J113113.8$-$272346 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J113122.1$-$150452 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J113253.0$-$291314 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J113417.9$-$412057 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J113446.7$-$215823 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J113448.5$-$074055 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  360 \\
J113508.3$-$111328 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J113552.2$-$161630 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J113557.7$-$261213 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  600 \\
\\
J113602.7$-$245222 &   2015$-$03$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J113613.0$-$124814 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J113636.8$-$045416 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 & 1020 \\
J113701.7$-$540130 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  480 \\
J113738.0$-$520225 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J113746.4$-$053914 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  299 \\
J113757.9$-$353944 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J113855.6$-$353330 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J113901.0$-$055814 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J113954.0$-$035414 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  300 \\
\\
J114029.4$-$222107 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J114029.8$-$382022 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  360 \\
J114046.1$-$254454 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  400 \\
J114047.3$-$083303 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J114049.4$-$161540 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J114108.9$-$453528 &   2014$-$12$-$27 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J114149.3$-$105922 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J114209.9$-$312549 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J114231.5$-$425251 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J114250.8$-$550611 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   89 \\
\\
J114328.4$+$004310 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J114434.0$-$133132 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  600 \\
J114440.9$-$040951 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J114444.8$-$112817 &   2015$-$12$-$30 &          Mayall &     KOSMOS &        15B$-$0071 &  720 \\
J114638.8$-$042240 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J114650.7$-$140643 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   99 \\
J114653.3$-$185157 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J114659.1$-$365925 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J114718.6$-$273425 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J114723.8$-$150457 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
\\
J114729.9$-$052145 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J114812.3$-$431460 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  400 \\
J114822.1$-$003032 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J114948.0$-$081721 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J115032.5$-$053409 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J115102.3$-$694042 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J115119.9$-$224632 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J115155.3$-$013133 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J115155.6$-$473856 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J115247.4$-$041656 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
\\
J115337.3$-$020037 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J115408.4$-$125456 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J115443.2$-$310746 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J115454.1$-$261714 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J115621.7$-$042313 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J115719.0$-$010202 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J115732.1$-$210709 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J115801.3$-$152218 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J115812.1$-$445053 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J115824.2$-$130521 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
\\
J115910.7$-$160411 &   2015$-$04$-$08 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  480 \\
J115941.7$-$382043 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  149 \\
J120314.3$-$190518 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J120324.9$-$353405 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  300 \\
J120418.0$-$434424 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  299 \\
J120424.4$-$165433 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J120442.6$-$113032 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  200 \\
J120454.9$-$780443 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J120456.3$-$075923 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J120500.5$-$133651 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
\\
J120509.4$-$120453 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J120523.2$-$854247 &   2016$-$02$-$28 &            SOAR &    Goodman &      2016A$-$0019 &  360 \\
J120624.9$-$474115 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J120627.3$-$425341 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  179 \\
J120649.0$-$254131 &   2015$-$03$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J120709.9$-$365324 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J120821.9$-$432222 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J120825.4$-$480116 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J120826.4$-$091749 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J120853.5$-$340420 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
\\
J120920.8$-$203636 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J120922.2$-$463554 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  400 \\
J121000.7$-$313036 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J121016.5$-$065006 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J121022.6$-$490219 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
J121104.2$-$392228 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  149 \\
J121123.0$-$461138 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  149 \\
J121153.0$-$153008 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  400 \\
J121255.0$-$275612 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 & 1500 \\
J121326.2$-$181545 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
\\
J121538.1$-$194711 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J121539.4$-$273147 &   2017$-$01$-$14 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J121609.7$-$455054 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  239 \\
J121650.6$-$095229 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J121702.6$-$342743 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J121731.4$-$373250 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J121846.5$-$161051 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J121920.3$-$172155 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J121955.8$-$191748 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J122113.3$-$353501 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
\\
J122239.1$-$422157 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
J122244.9$-$145341 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J122321.1$-$530554 &   2015$-$03$-$30 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J122332.4$-$143110 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J122520.7$-$174947 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J122806.5$-$331918 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  400 \\
J122808.6$-$131100 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J122927.0$-$044233 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J122930.5$-$121411 &   2015$-$04$-$08 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  600 \\
J123119.4$-$410410 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  400 \\
\\
J123141.8$-$422619 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  299 \\
J123242.2$-$213555 &   2015$-$05$-$10 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  360 \\
J123359.8$-$294404 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J123413.1$-$314958 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  400 \\
J123438.6$-$074935 &   2015$-$06$-$16 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  480 \\
J123452.6$-$224140 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  400 \\
J123453.2$-$080544 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J123550.1$-$313111 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J123619.4$-$203127 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J123749.3$-$094930 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
\\
J123831.8$-$293734 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   90 \\
J123859.0$-$412708 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  239 \\
J123859.7$-$025609 &   2017$-$01$-$15 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  450 \\
J123934.3$-$410520 &   2015$-$03$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J123954.9$-$371249 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  300 \\
J124057.2$-$405143 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  179 \\
J124148.0$-$471621 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  209 \\
J124148.2$-$452333 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J124154.7$-$085701 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  400 \\
J124244.9$-$131503 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
\\
J124413.7$-$340651 &   2015$-$02$-$06 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J124533.7$-$155404 &   2015$-$04$-$24 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  300 \\
J124537.8$-$092704 &   2015$-$04$-$03 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  600 \\
J124603.0$-$305437 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
J124652.0$-$371013 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  179 \\
J124718.3$-$555047 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J124738.8$-$474031 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J124753.3$-$390802 &   2017$-$07$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  400 \\
J124818.6$-$101333 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J124829.3$-$162737 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
\\
J124854.3$-$275810 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J124934.8$-$140937 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J125018.5$-$305139 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  300 \\
J125039.9$-$030749 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J125047.6$-$132556 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J125143.5$-$304603 &   2015$-$04$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J125201.5$-$360922 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
J125219.3$-$081043 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J125342.9$-$445648 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  179 \\
J125357.4$-$380136 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
\\
J125411.1$-$284949 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   90 \\
J125552.5$-$380034 &   2015$-$04$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J125621.3$-$225529 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J125623.9$-$090253 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J125631.4$-$083410 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J125635.1$-$462318 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J125713.9$-$333150 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J125716.7$-$433532 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  300 \\
J125728.3$-$512522 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J125748.9$-$230315 &   2017$-$01$-$16 &             NTT &     EFOSC2 &   098.D$-$0434(A) &  400 \\
\\
J125807.3$-$450627 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  400 \\
J125838.5$-$451620 &   2015$-$03$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J125853.8$-$364306 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  179 \\
J125855.3$-$361654 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J125905.2$-$705454 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J125914.6$-$704959 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J125946.1$-$221826 &   2015$-$03$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J125959.9$-$450155 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J130005.2$-$223051 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J130025.6$-$163642 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
\\
J130042.8$-$055403 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  600 \\
J130119.3$-$454552 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  500 \\
J130160.0$-$084328 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J130218.1$-$342134 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J130231.2$-$144805 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J130231.5$-$075849 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J130404.1$-$240837 &   2015$-$05$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  240 \\
J130422.7$-$215342 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
J130455.0$-$371249 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J130521.4$-$113722 &   2015$-$03$-$16 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  600 \\
\\
J130524.5$-$393126 &   2015$-$03$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J130604.3$-$094730 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J130617.6$-$274523 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J130632.2$-$103643 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J130644.3$-$252051 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J130712.9$-$370618 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J130728.2$-$093115 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J130744.2$-$154542 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J130858.5$-$271219 &   2017$-$06$-$06 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  500 \\
J130927.9$-$371833 &   2015$-$05$-$03 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  240 \\
\\
J130949.0$-$092538 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J131013.1$-$334237 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   59 \\
J131018.0$-$705820 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J131020.5$-$561229 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J131245.8$-$412813 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J131434.1$-$260659 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J131459.8$-$123841 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J131548.1$-$443935 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  149 \\
J131648.2$-$274335 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J131725.3$-$242120 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
\\
J131814.1$-$262217 &   2015$-$04$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J131855.4$-$295007 &   2015$-$03$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J131938.5$-$270613 &   2015$-$02$-$06 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J131947.0$-$042310 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J132113.6$-$174510 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J132139.3$-$113805 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J132141.8$-$432006 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J132209.8$-$435410 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J132414.3$-$180621 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J132418.0$-$280356 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
\\
J132517.5$-$472427 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J132518.5$-$230005 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  450 \\
J132545.5$-$174755 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J132609.1$-$472720 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J132617.9$-$094518 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J132646.2$-$471415 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  400 \\
J132654.3$-$474605 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J132709.6$-$472052 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J132710.7$-$344254 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   89 \\
J132719.7$-$311040 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  600 \\
\\
J132757.3$-$473638 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J132800.8$-$473247 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  149 \\
J132816.9$-$472956 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J132818.2$-$180405 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J132846.9$-$173136 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J132847.4$-$510224 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J132906.9$-$341804 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J132918.4$-$025739 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J133018.3$-$215613 &   2015$-$02$-$02 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  360 \\
J133245.3$-$240326 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
\\
J133352.8$-$262354 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J133400.8$-$294355 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J133413.0$-$035337 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J133508.3$-$180725 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J133514.0$-$011052 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J133551.6$-$511017 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  179 \\
J133609.4$-$440854 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J133703.3$-$423404 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  450 \\
J133710.4$-$330019 &   2015$-$03$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  240 \\
J133748.9$-$082617 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
\\
J133858.0$-$034558 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J133925.1$-$042626 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J133931.4$-$125721 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J134027.2$-$001603 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J134105.4$-$091135 &   2015$-$02$-$02 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  300 \\
J134149.6$-$025538 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J134212.6$-$141735 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J134254.1$-$071701 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J134314.3$-$190426 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J134319.3$-$235814 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
\\
J134333.1$-$171711 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J134340.7$-$112621 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J134509.0$-$442046 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
J134516.4$-$310959 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J134522.7$-$165107 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J134603.4$-$052414 &   2015$-$02$-$02 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  300 \\
J134646.8$-$100155 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
J134713.7$-$353751 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J134723.5$-$060812 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J134723.7$-$314409 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
\\
J134733.0$-$212603 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J134907.3$-$424522 &   2015$-$03$-$23 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J134947.1$-$742340 &   2015$-$05$-$02 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J135147.1$-$365820 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J135246.6$-$150843 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  210 \\
J135254.3$-$451157 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J135301.5$-$480510 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J135305.8$-$443804 &   2015$-$05$-$03 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  240 \\
J135333.5$-$435635 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  210 \\
J135439.2$-$412746 &   2016$-$02$-$12 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
\\
J135455.4$-$091237 &   2015$-$02$-$02 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  300 \\
J135456.9$-$325703 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J135524.3$-$020720 &   2017$-$07$-$08 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J135528.1$-$453519 &   2015$-$04$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J135555.2$-$684217 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  239 \\
J135729.1$-$190820 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J135735.4$-$303249 &   2015$-$05$-$05 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J135900.2$-$064631 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J135934.3$-$121555 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
J135943.2$-$241658 &   2015$-$05$-$02 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
\\
J140017.2$-$393936 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J140028.3$-$100441 &   2015$-$04$-$29 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  480 \\
J140230.1$-$053905 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J140231.9$+$094110 &   2014$-$04$-$11 &          Mayall &     RCSPEC &        14A$-$0323 &   10 \\
J140308.6$-$321401 &   2015$-$03$-$30 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J140320.8$-$225050 &   2015$-$06$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J140322.2$-$204322 &   2015$-$04$-$03 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  600 \\
J140329.0$-$525043 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J140335.4$-$333526 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J140412.6$-$255225 &   2015$-$03$-$23 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
\\
J140627.1$-$785106 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J140659.2$-$135754 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  209 \\
J140757.2$-$171711 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J140828.3$-$193035 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  300 \\
J140835.3$-$153123 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J140908.1$-$482640 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  239 \\
J140910.0$-$301357 &   2015$-$07$-$09 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J140931.6$-$133656 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J141015.9$-$034355 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J141058.6$-$274538 &   2015$-$06$-$19 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
\\
J141126.2$-$113746 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J141231.5$-$050201 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J141235.4$-$331813 &   2015$-$07$-$09 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J141253.2$-$355256 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J141420.0$-$222055 &   2015$-$06$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J141528.0$-$193833 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J141544.5$-$055207 &   2014$-$04$-$11 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J141559.6$-$321926 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  400 \\
J141640.8$-$242200 &   2015$-$03$-$30 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J141751.7$-$264342 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  400 \\
\\
J141808.7$-$284208 &   2015$-$03$-$30 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J141816.8$-$120807 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J141900.0$-$104505 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 & 1200 \\
J141914.0$-$084441 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J142027.2$-$025442 &   2014$-$04$-$11 &          Mayall &     RCSPEC &        14A$-$0323 &  420 \\
J142036.0$-$735656 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J142038.9$-$300340 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  400 \\
J142103.5$-$374549 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J142217.1$-$130052 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J142242.5$-$321640 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
\\
J142326.8$-$283420 &   2015$-$03$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J142546.3$-$154630 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   90 \\
J142547.0$-$150804 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J142839.1$-$204460 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  300 \\
J142940.1$-$213257 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  600 \\
J142942.5$-$041708 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J143013.9$-$231739 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J143143.5$-$721940 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J143237.5$-$363027 &   2015$-$04$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J143345.1$-$405529 &   2015$-$04$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
\\
J143350.2$-$351033 &   2015$-$03$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J143446.2$-$174712 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J143453.5$-$662206 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J143524.2$-$182710 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J143757.1$-$280154 &   2015$-$03$-$30 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J143811.2$-$212009 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J143837.4$-$204813 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J143840.5$-$024127 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J143926.8$-$194913 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J143929.3$-$293333 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
\\
J143937.6$-$195211 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J143940.0$-$453636 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  149 \\
J144026.3$-$042434 &   2015$-$02$-$02 &          Mayall &     KOSMOS &        15A$-$0071 &  240 \\
J144047.3$-$242318 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J144100.3$-$082638 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J144204.6$-$343324 &   2015$-$06$-$19 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  360 \\
J144206.8$-$195816 &   2015$-$04$-$03 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  480 \\
J144352.0$-$210628 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   60 \\
J144507.8$-$103752 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  200 \\
J144520.8$-$112917 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  200 \\
\\
J144522.2$-$151537 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J144526.4$-$460911 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J144614.2$-$123902 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J144654.6$-$133135 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J144657.2$-$751009 &   2015$-$06$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J144739.8$-$331528 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  210 \\
J144755.0$-$271617 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J144845.1$-$241715 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  450 \\
J144929.6$-$033136 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J144940.7$-$743007 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
\\
J144948.2$-$405827 &   2015$-$06$-$20 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J144957.9$-$140243 &   2015$-$04$-$03 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  480 \\
J145045.8$-$424813 &   2016$-$02$-$29 &            SOAR &    Goodman &      2016A$-$0019 &  600 \\
J145052.6$-$113721 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J145103.0$-$465801 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J145116.3$-$290632 &   2015$-$03$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  240 \\
J145151.5$-$110840 &   2015$-$06$-$15 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  480 \\
J145238.7$-$035413 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J145333.1$-$442830 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J145342.4$-$451239 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
\\
J145414.5$-$795358 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J145419.4$-$335448 &   2015$-$04$-$15 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J145425.0$-$290347 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J145539.4$-$230545 &   2015$-$06$-$19 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  360 \\
J145553.1$-$460455 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J145604.5$-$395035 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   89 \\
J145641.0$-$275044 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J145645.6$-$161543 &   2016$-$02$-$10 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J145715.6$-$193350 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J145743.3$-$103454 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 & 1500 \\
\\
J145756.9$-$330348 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  650 \\
J145812.3$-$013131 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  300 \\
J145819.8$-$261319 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J145834.2$-$030446 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J145846.1$-$323916 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  120 \\
J145928.1$-$403211 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J145929.8$-$385256 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J150025.0$-$061337 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   60 \\
J150032.2$-$462511 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J150047.9$-$260538 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  500 \\
\\
J150113.0$-$060815 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J150114.6$-$292135 &   2015$-$03$-$30 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J150140.5$-$461728 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  119 \\
J150202.8$-$371322 &   2016$-$02$-$09 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  300 \\
J150203.0$-$052857 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J150223.7$-$194825 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &   90 \\
J150238.5$-$460207 &   2015$-$07$-$09 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J150313.3$-$123802 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  150 \\
J150344.5$-$033558 &   2017$-$07$-$05 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J150349.0$-$163850 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
\\
J150403.9$-$120708 &   2016$-$02$-$11 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J150411.9$-$151033 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   60 \\
J150430.6$-$110843 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J150617.2$-$014036 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 & 1200 \\
J150628.7$-$142804 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J150703.6$-$112834 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 &  600 \\
J150743.1$-$162619 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  420 \\
J150751.1$-$105113 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J150757.0$-$065959 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  180 \\
J150759.2$-$390640 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  240 \\
\\
J150819.9$-$393317 &   2015$-$03$-$22 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J150824.4$-$262437 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J150833.9$-$145917 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J150916.6$-$231537 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J150925.3$-$301719 &   2015$-$06$-$19 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J151007.3$-$064840 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J151115.8$-$725154 &   2015$-$03$-$30 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J151116.8$+$002525 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J151126.0$-$160207 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J151141.3$-$060042 &   2014$-$04$-$11 &          Mayall &     RCSPEC &        14A$-$0323 &   10 \\
\\
J151335.5$-$124434 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J151341.9$-$072645 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J151407.7$-$043539 &   2014$-$04$-$11 &          Mayall &     RCSPEC &        14A$-$0323 &  840 \\
J151423.2$-$035035 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J151430.3$-$393905 &   2015$-$05$-$05 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  240 \\
J151459.4$-$040721 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 & 1200 \\
J151500.4$-$745408 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J151557.3$-$105422 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J151558.3$-$203821 &   2015$-$03$-$30 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J151608.7$-$212160 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
\\
J151621.6$-$013952 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J151630.4$-$105335 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J151645.9$-$113628 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J151714.8$-$205658 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  500 \\
J151726.3$-$171951 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J151908.6$-$213417 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J151908.7$-$225014 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  400 \\
J151919.2$-$083234 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J151954.6$-$242128 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J152008.3$-$291644 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  550 \\
\\
J152022.2$-$091627 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J152040.2$-$231243 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J152110.3$-$060756 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J152116.4$-$084052 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J152116.4$-$440737 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  239 \\
J152140.0$-$353810 &   2015$-$05$-$02 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J152225.5$-$171521 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J152242.6$-$173634 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J152253.0$-$173134 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J152256.7$-$175610 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
\\
J152328.0$-$151036 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J152338.0$-$011807 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J152601.1$-$091139 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J152648.2$-$234043 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J152658.7$-$742921 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  300 \\
J152713.5$-$233618 &   2015$-$03$-$30 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J152804.6$-$214505 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J152840.2$-$152117 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J152843.7$-$220202 &   2015$-$04$-$26 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J152858.2$-$094338 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
\\
J152915.5$-$094106 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J153034.3$-$035705 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J153106.3$-$110801 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J153119.1$-$242414 &   2015$-$06$-$20 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J153201.9$-$221109 &   2015$-$03$-$30 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J153211.2$-$143557 &   2015$-$05$-$12 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  660 \\
J153220.8$-$062416 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J153221.6$-$123456 &   2015$-$05$-$13 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  660 \\
J153232.3$-$110609 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  500 \\
J153326.0$-$764358 &   2014$-$04$-$25 &            SOAR &    Goodman &      2014B$-$0231 &  600 \\
\\
J153421.9$-$085747 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J153508.0$-$152434 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J153539.5$-$173455 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J153628.7$-$264050 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  550 \\
J153659.9$-$091106 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J153800.8$-$171738 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J153830.9$-$180424 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J154106.8$-$101625 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J154113.3$-$832854 &   2017$-$07$-$05 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J154123.5$-$104020 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
\\
J154204.1$-$013121 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J154208.9$-$011211 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J154230.9$-$210731 &   2015$-$03$-$30 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J154255.5$-$113841 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J154347.5$-$041307 &   2014$-$04$-$11 &          Mayall &     RCSPEC &        14A$-$0323 &  780 \\
J154424.0$-$172049 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J154448.0$-$085541 &   2015$-$02$-$03 &          Mayall &     KOSMOS &        15A$-$0071 &  300 \\
J154520.4$-$132704 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J154618.6$-$752330 &   2015$-$06$-$19 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J154635.0$-$154043 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
\\
J154735.4$-$064725 &   2014$-$04$-$11 &          Mayall &     RCSPEC &        14A$-$0323 &  420 \\
J154736.9$-$152447 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J154755.2$-$083710 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J154755.5$-$154344 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J154758.7$-$203043 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J154935.6$-$153453 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J154957.8$-$035516 &   2014$-$04$-$11 &          Mayall &     RCSPEC &        14A$-$0323 &   20 \\
J155152.4$-$073529 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J155211.1$-$143037 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J155219.5$-$110746 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
\\
J155234.4$-$101400 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J155348.1$-$174033 &   2015$-$05$-$12 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  660 \\
J155352.5$-$145144 &   2014$-$04$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J155414.1$-$085203 &   2014$-$04$-$11 &          Mayall &     RCSPEC &        14A$-$0323 &  420 \\
J155423.9$-$154832 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J155427.3$+$002137 &   2015$-$06$-$15 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  240 \\
J155445.0$-$075205 &   2014$-$04$-$11 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J155500.3$-$162518 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J155508.1$-$035901 &   2014$-$04$-$11 &          Mayall &     RCSPEC &        14A$-$0323 &   10 \\
J155616.0$-$061826 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
\\
J155737.1$-$130253 &   2015$-$06$-$15 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  420 \\
J155751.8$-$083955 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J155827.0$-$113653 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J155829.6$-$122434 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J155847.0$-$033951 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J160126.5$-$083913 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J160245.0$-$152102 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J160253.8$-$822652 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J160258.9$-$092504 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J160334.4$-$062337 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
\\
J160612.7$-$040034 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J160642.3$-$163245 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J160654.8$-$792931 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J160737.0$-$772306 &   2016$-$02$-$08 &             NTT &     EFOSC2 &   096.D$-$0018(A) &  180 \\
J160951.2$-$094118 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J161145.5$-$144534 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J161156.7$-$803442 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J161227.9$-$032518 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J161228.3$-$084808 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J161228.4$-$054142 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
\\
J161241.3$-$043400 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J161256.9$-$101315 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J161424.8$+$001148 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J161426.3$-$065849 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J161429.0$-$103614 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J161436.1$-$113652 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J161531.5$-$063205 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J161557.2$-$084945 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J161635.6$-$040115 &   2016$-$03$-$21 &            SOAR &    Goodman &      2016A$-$0019 &  900 \\
J161828.1$-$081144 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
\\
J161843.1$-$063056 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J161847.0$-$014540 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J161943.1$-$022431 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J161950.7$-$095519 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J162014.2$-$013120 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J162051.2$-$091258 &   2014$-$04$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J162212.9$+$002954 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
J162217.9$-$062304 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J162307.8$-$104306 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J162338.1$-$073840 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
\\
J162553.7$-$061719 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J162636.2$-$033331 &   2015$-$05$-$12 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  480 \\
J162722.5$-$084836 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J162856.2$-$101457 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J162909.6$-$130118 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J163534.5$-$062552 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J163637.6$-$032334 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J163727.4$-$064838 &   2015$-$05$-$13 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  660 \\
J163931.1$-$052252 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J163948.2$-$730147 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  300 \\
\\
J164004.4$-$005441 &   2015$-$06$-$29 &          Mayall &     RCSPEC &        15A$-$0071 &  600 \\
J164239.4$-$830637 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &  300 \\
J164353.8$-$040234 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J164528.9$-$121244 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J164551.2$-$042947 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J164735.4$-$034601 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J164842.3$-$724036 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J164849.5$-$785459 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  600 \\
J164942.3$-$704856 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J165142.1$-$023813 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
\\
J165143.9$-$202927 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J165254.2$-$004511 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J165300.5$-$005507 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J165921.7$-$682720 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J170131.2$-$700649 &   2015$-$07$-$09 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J170200.7$-$801220 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &  300 \\
J170306.9$-$831830 &   2017$-$07$-$05 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J170932.0$-$602727 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J171139.6$-$632417 &   2017$-$07$-$05 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J171625.1$-$834738 &   2017$-$04$-$30 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
\\
J171800.4$-$033535 &   2014$-$04$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J171813.4$-$682301 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  600 \\
J171848.7$-$832250 &   2015$-$06$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J172213.3$-$023921 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J172257.1$-$062223 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   90 \\
J172257.4$-$712300 &   2015$-$05$-$11 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  240 \\
J173208.5$-$560706 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  550 \\
J173322.8$-$573908 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  600 \\
J173600.1$-$514530 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  500 \\
J173836.4$-$535829 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
\\
J174006.8$-$610213 &   2015$-$03$-$30 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J174037.7$-$585647 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J174051.4$-$534032 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  600 \\
J174057.4$-$533947 &   2017$-$07$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  400 \\
J174109.1$-$533915 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
J174145.1$-$533142 &   2017$-$07$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  600 \\
J174148.4$-$534035 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
J174351.1$-$535933 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  149 \\
J174504.0$-$814540 &   2015$-$05$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J174643.8$-$564026 &   2017$-$07$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  450 \\
\\
J175159.8$-$475131 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
J175718.6$-$835358 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &  180 \\
J175759.9$-$633760 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &   60 \\
J180242.3$-$440443 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  149 \\
J180306.1$-$172450 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   20 \\
J180506.4$-$490758 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  350 \\
J180851.7$-$173028 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
J180855.3$-$165938 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
J181143.2$-$153458 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
J181235.5$-$642741 &   2015$-$06$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  360 \\
\\
J181256.2$-$151133 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   20 \\
J181337.3$-$152258 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
J181644.5$-$174906 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
J181824.3$-$383521 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J181844.8$-$435742 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  209 \\
J181928.4$-$151846 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
J181939.4$-$160120 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
J181941.4$-$392250 &   2017$-$07$-$04 &            SOAR &    Goodman &      2017A$-$0016 &  300 \\
J181956.6$-$170830 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
J182024.8$-$165931 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   90 \\
\\
J182100.3$-$170906 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   10 \\
J182110.4$-$160021 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &   90 \\
J182151.7$-$163614 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J182155.0$-$151452 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J182157.6$-$171059 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J182202.3$-$170622 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J182209.1$-$172538 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J182220.9$-$165303 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J182226.6$-$163311 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J182231.7$-$171811 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
\\
J182234.9$-$431058 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  209 \\
J182302.3$-$171352 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J182325.7$-$170728 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J182349.4$-$133123 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
J182458.6$-$132010 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
J182843.6$-$844135 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  350 \\
J182931.6$-$172110 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J182943.6$-$492425 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  150 \\
J183108.2$-$491105 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  149 \\
J183156.4$-$153959 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
\\
J183218.7$-$160611 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J183227.3$-$153206 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J183331.9$-$484040 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  700 \\
J183357.5$-$442533 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  179 \\
J183423.7$-$165621 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J183612.1$-$733344 &   2015$-$07$-$07 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J183636.1$-$713660 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J183747.0$-$145608 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
J184045.9$-$453632 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  239 \\
J184108.7$-$144525 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
\\
J184110.7$-$135148 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   30 \\
J184413.6$-$480929 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  239 \\
J184453.4$-$821052 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  450 \\
J184533.0$-$853134 &   2017$-$07$-$05 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J184537.1$-$173241 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   10 \\
J185004.5$-$175618 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J185113.3$-$174220 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J185258.1$-$574320 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J185308.9$-$420038 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  600 \\
J185514.9$-$154456 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
\\
J185519.5$-$173751 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J185648.4$-$565713 &   2017$-$07$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  450 \\
J190208.2$-$321745 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  700 \\
J190254.9$-$783701 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J190258.4$-$470108 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J190312.3$-$791305 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  700 \\
J190501.2$-$194928 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J190612.0$-$595429 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  650 \\
J190614.8$-$481304 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  179 \\
J190733.1$-$415832 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
\\
J190840.2$-$414502 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J190923.1$-$435357 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J190956.7$-$421158 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  149 \\
J191059.2$-$405946 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J191234.6$-$464507 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J191320.0$-$473025 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  239 \\
J191320.7$-$003542 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J191541.4$-$634319 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  120 \\
J191603.6$-$732938 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  700 \\
J191618.2$-$554445 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  119 \\
\\
J191724.0$-$421124 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  239 \\
J191755.9$-$544015 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   89 \\
J191815.2$-$491802 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  550 \\
J191927.7$-$595914 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   59 \\
J192150.8$-$445255 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  149 \\
J192318.6$-$115038 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J192325.2$-$583341 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J192329.4$-$442543 &   2017$-$07$-$08 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  450 \\
J192350.3$-$271534 &   2015$-$04$-$29 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  180 \\
J192427.8$-$532722 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  750 \\
\\
J192440.0$-$534727 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J192626.7$-$630058 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J192632.8$-$584657 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J192819.9$-$633935 &   2015$-$06$-$14 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J192821.6$-$245755 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  650 \\
J192856.9$-$711304 &   2015$-$05$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J192917.0$-$511613 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   89 \\
J192919.1$-$552818 &   2016$-$04$-$17 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  500 \\
J193008.1$-$355921 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J193046.3$-$434619 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  239 \\
\\
J193102.8$-$440158 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  209 \\
J193104.3$-$370740 &   2017$-$06$-$07 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  600 \\
J193116.7$-$435934 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  179 \\
J193147.2$-$543916 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J193204.5$-$730918 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J193248.6$-$590802 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  240 \\
J193338.2$-$595903 &   2015$-$05$-$02 &             NTT &     EFOSC2 &   095.D$-$0202(A) &  210 \\
J193357.1$-$582142 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   89 \\
J193449.9$-$573746 &   2015$-$05$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J193455.0$-$575140 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
\\
J193509.7$-$503526 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J194318.7$-$594820 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J194319.0$-$405425 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J194330.3$-$792552 &   2017$-$07$-$04 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J194411.1$-$111927 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &   90 \\
J194411.7$-$352628 &   2015$-$04$-$30 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   89 \\
J194434.9$-$114132 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J194454.8$-$403946 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   59 \\
J194514.1$-$172927 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &   90 \\
J194533.1$-$382901 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
\\
J194550.6$-$392631 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J194701.6$-$235336 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J194813.3$-$490345 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  650 \\
J194940.3$-$542411 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J194950.5$-$565214 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  450 \\
J194950.7$-$410140 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J195049.9$-$332111 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J195101.8$-$633111 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J195155.4$-$385011 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J195225.4$-$555851 &   2015$-$06$-$06 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
\\
J195349.8$-$594000 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J195521.6$-$461357 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J195539.0$-$292260 &   2015$-$07$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J195542.9$-$321343 &   2017$-$07$-$04 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J195559.7$-$171532 &   2015$-$06$-$29 &          Mayall &     RCSPEC &        15A$-$0071 &  480 \\
J195638.0$-$793124 &   2015$-$05$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J195638.2$-$405424 &   2015$-$07$-$20 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J195708.9$-$331732 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J195811.1$-$285905 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J195815.6$-$281558 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
\\
J195945.6$-$254908 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J195947.0$-$054151 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  240 \\
J200009.1$-$824021 &   2015$-$07$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J200034.7$-$342004 &   2015$-$07$-$05 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J200057.7$-$254149 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   60 \\
J200108.0$-$303039 &   2017$-$07$-$04 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J200254.0$-$473910 &   2015$-$06$-$19 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  780 \\
J200304.4$-$571803 &   2015$-$07$-$07 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J200400.6$-$400347 &   2015$-$07$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J200506.7$-$305745 &   2015$-$07$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
\\
J200601.1$-$514732 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   89 \\
J200630.4$-$490004 &   2015$-$05$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J200736.9$-$633650 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J200910.7$-$283757 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J200933.9$-$341027 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   90 \\
J201007.1$-$515502 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &   60 \\
J201027.8$-$082656 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  120 \\
J201031.9$-$355855 &   2015$-$07$-$07 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J201105.5$-$240610 &   2015$-$06$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  780 \\
J201125.5$-$183038 &   2015$-$06$-$29 &          Mayall &     RCSPEC &        15A$-$0071 &  180 \\
\\
J201142.0$-$463218 &   2015$-$07$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J201446.1$-$563530 &   2015$-$07$-$19 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J201516.4$-$195939 &   2015$-$06$-$29 &          Mayall &     RCSPEC &        15A$-$0071 &  180 \\
J201523.0$-$374018 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J201629.7$-$312416 &   2015$-$07$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J201647.7$-$250612 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  300 \\
J201711.6$-$511322 &   2015$-$06$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  780 \\
J201742.1$-$344329 &   2015$-$06$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  780 \\
J201843.1$-$191813 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J201922.0$-$613015 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &   60 \\
\\
J202029.2$-$270735 &   2015$-$07$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J202141.1$-$555031 &   2015$-$07$-$19 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J202235.0$-$172643 &   2016$-$04$-$20 &             NTT &     EFOSC2 &   097.D$-$0196(A) &  300 \\
J202314.1$-$161904 &   2015$-$06$-$30 &          Mayall &     RCSPEC &        15A$-$0071 &  600 \\
J202319.1$-$661218 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J202322.2$+$005657 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J202334.3$-$204033 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J202337.4$-$165953 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J202400.5$-$182024 &   2015$-$06$-$30 &          Mayall &     RCSPEC &        15A$-$0071 &  120 \\
J202407.3$-$122151 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
\\
J202421.2$-$265644 &   2015$-$07$-$01 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J202424.6$-$252955 &   2015$-$07$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J202432.1$-$151029 &   2015$-$06$-$29 &          Mayall &     RCSPEC &        15A$-$0071 &  180 \\
J202434.5$-$423334 &   2015$-$05$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J202445.1$-$160527 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J202602.4$-$474029 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  550 \\
J202649.5$-$473428 &   2015$-$07$-$01 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J202654.7$-$595013 &   2015$-$06$-$09 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  240 \\
J202717.9$-$011926 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J202759.5$-$140608 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  900 \\
\\
J202852.9$-$244910 &   2015$-$07$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J202911.7$-$142628 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J202939.2$-$012441 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J202945.3$-$124923 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J203020.0$-$521448 &   2015$-$07$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J203033.4$-$251950 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   60 \\
J203042.4$-$010155 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J203056.5$-$344652 &   2015$-$07$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J203104.1$-$345321 &   2015$-$05$-$23 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J203109.6$-$233940 &   2015$-$05$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
\\
J203118.8$-$153625 &   2015$-$06$-$30 &          Mayall &     RCSPEC &        15A$-$0071 &  900 \\
J203135.3$-$312732 &   2015$-$06$-$11 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
J203226.1$+$000014 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  120 \\
J203312.1$-$420027 &   2015$-$07$-$01 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J203325.6$-$194200 &   2015$-$06$-$30 &          Mayall &     RCSPEC &        15A$-$0071 &  420 \\
J203428.4$-$241830 &   2015$-$06$-$12 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J203430.8$-$074754 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  240 \\
J203502.8$-$334629 &   2015$-$06$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  780 \\
J203519.8$-$772036 &   2015$-$07$-$01 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J203527.2$-$173420 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
\\
J203622.6$-$071420 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J203706.4$-$122125 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J203739.7$-$055630 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  300 \\
J203740.4$-$552050 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  700 \\
J203750.8$-$324809 &   2017$-$07$-$04 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J203800.6$-$450527 &   2015$-$07$-$01 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J203838.7$-$361411 &   2015$-$07$-$20 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J203843.2$-$002333 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J203858.9$-$025212 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  300 \\
J203937.4$-$103418 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
\\
J203944.8$-$161246 &   2015$-$06$-$30 &          Mayall &     RCSPEC &        15A$-$0071 &  120 \\
J204011.0$-$105527 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  360 \\
J204114.2$-$465432 &   2015$-$07$-$20 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J204130.6$-$113157 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J204159.6$-$540025 &   2017$-$07$-$04 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J204312.5$-$361950 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  300 \\
J204355.8$-$563629 &   2015$-$07$-$01 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J204357.8$-$440804 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   60 \\
J204406.3$-$300007 &   2015$-$07$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J204420.4$-$570321 &   2015$-$05$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  480 \\
\\
J204450.7$-$371400 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J204455.9$-$225060 &   2015$-$07$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J204534.5$-$143115 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J204547.1$-$621403 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J204634.6$-$160639 &   2015$-$06$-$30 &          Mayall &     RCSPEC &        15A$-$0071 &  900 \\
J204803.0$-$655758 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  550 \\
J204850.5$-$734145 &   2015$-$07$-$07 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J204856.0$-$651620 &   2015$-$06$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  780 \\
J204917.4$-$595105 &   2015$-$07$-$01 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J204923.4$-$362239 &   2015$-$07$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
\\
J204927.7$-$512444 &   2015$-$07$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J204937.7$-$175437 &   2015$-$06$-$30 &          Mayall &     RCSPEC &        15A$-$0071 &  900 \\
J204954.4$-$480045 &   2017$-$07$-$04 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J205037.1$-$024019 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J205048.7$-$335529 &   2015$-$07$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J205118.3$-$062601 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J205149.7$-$615801 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J205423.5$-$003310 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J205427.5$-$515641 &   2015$-$07$-$19 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J205453.1$-$471029 &   2015$-$07$-$07 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
\\
J205453.4$-$074228 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J205545.9$-$315516 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   60 \\
J205609.1$-$133118 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  180 \\
J205624.7$-$002213 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  240 \\
J205633.5$-$685641 &   2015$-$07$-$01 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J205828.3$-$175755 &   2015$-$05$-$28 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  480 \\
J205849.2$-$035434 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J205855.1$-$175901 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J205932.3$-$023915 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  900 \\
J210009.2$-$044955 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  900 \\
\\
J210038.2$-$053917 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J210103.2$-$033229 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J210232.7$-$165002 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J210254.6$-$392809 &   2015$-$07$-$19 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J210256.0$-$082739 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  900 \\
J210457.4$-$113042 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  300 \\
J210512.9$-$043956 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 &  360 \\
J210540.7$-$452057 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  600 \\
J210558.7$-$491934 &   2015$-$07$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J210634.7$-$495750 &   2015$-$05$-$01 &             NTT &     EFOSC2 &   095.D$-$0202(A) &   60 \\
\\
J210642.9$-$682827 &   2015$-$06$-$12 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  660 \\
J210703.4$-$115233 &   2015$-$07$-$29 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  600 \\
J210801.5$-$655537 &   2015$-$07$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J210834.1$-$170454 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J210914.5$-$104544 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  120 \\
J210918.3$-$131006 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J210958.1$-$094540 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  480 \\
J211034.1$-$633136 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J211103.8$-$071251 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J211210.9$-$074131 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  180 \\
\\
J211307.1$-$210440 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  300 \\
J211413.5$-$572636 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &   60 \\
J211454.8$-$032212 &   2015$-$06$-$29 &          Mayall &     RCSPEC &        15A$-$0071 &  480 \\
J211525.5$-$150331 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J211541.4$-$063925 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J211621.9$-$021342 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &   90 \\
J211627.9$-$133209 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  900 \\
J211917.3$-$161607 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J211921.0$-$324930 &   2015$-$07$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J211927.1$-$402908 &   2015$-$06$-$12 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  660 \\
\\
J211959.5$-$040632 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J212006.7$-$122817 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J212103.8$-$130954 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  300 \\
J212151.1$-$200158 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   60 \\
J212151.8$-$120325 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J212245.9$-$464103 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J212345.9$-$083945 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J212349.8$-$162748 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J212517.2$-$184920 &   2015$-$07$-$29 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  600 \\
J212625.3$-$214424 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &   60 \\
\\
J212702.2$-$015524 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J212725.5$-$351728 &   2015$-$07$-$01 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J212915.9$-$423622 &   2015$-$06$-$06 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J212921.0$-$620915 &   2015$-$06$-$06 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J212945.4$-$353558 &   2015$-$07$-$07 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J213027.5$-$484742 &   2015$-$06$-$11 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J213123.8$-$694559 &   2015$-$07$-$19 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J213142.6$-$145911 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J213151.3$-$703054 &   2015$-$07$-$07 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J213208.4$-$074559 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  300 \\
\\
J213229.8$-$643654 &   2015$-$06$-$11 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  660 \\
J213359.1$-$032449 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J213404.8$-$045112 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J213448.2$-$312855 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J213708.1$-$092735 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  480 \\
J214055.3$-$101223 &   2014$-$06$-$13 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
J214110.3$-$230019 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  300 \\
J214224.8$-$230105 &   2015$-$06$-$25 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  660 \\
J214259.2$-$041039 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J214309.4$-$040628 &   2015$-$06$-$29 &          Mayall &     RCSPEC &        15A$-$0071 &  420 \\
\\
J214509.6$-$595039 &   2015$-$06$-$25 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  660 \\
J214552.8$-$063457 &   2015$-$06$-$29 &          Mayall &     RCSPEC &        15A$-$0071 &  420 \\
J214622.2$-$051233 &   2015$-$06$-$29 &          Mayall &     RCSPEC &        15A$-$0071 &  180 \\
J214912.3$-$061147 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  120 \\
J215101.7$-$105804 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J215118.3$-$135937 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J215136.0$-$054340 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J215219.9$-$471735 &   2015$-$07$-$07 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J215220.3$-$075929 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 &  300 \\
J215355.6$+$002726 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
\\
J215807.5$-$134432 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  120 \\
J215921.5$-$312306 &   2017$-$07$-$04 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J220157.6$-$444950 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J220211.8$-$441702 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  600 \\
J220216.4$-$053648 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J220403.6$-$402919 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J220751.3$-$245107 &   2014$-$10$-$28 &            SOAR &    Goodman &      2014B$-$0231 &   60 \\
J220856.5$-$063816 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J220904.4$-$121416 &   2015$-$07$-$29 &        Gemini$-$N &     GMOS$-$N &  GN$-$2015A$-$Q$-$401 &  600 \\
J221154.9$-$284738 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   60 \\
\\
J221254.3$-$023542 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J221254.6$-$040859 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J221325.4$-$043302 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J221443.1$-$480307 &   2015$-$06$-$19 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  780 \\
J221611.7$-$531949 &   2015$-$07$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  300 \\
J221908.4$-$233347 &   2015$-$11$-$09 &            SOAR &    Goodman &      2015B$-$0020 &  300 \\
J221948.3$-$160636 &   2017$-$07$-$08 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J222203.5$-$802459 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J222233.3$-$131449 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &   60 \\
J222236.0$-$013827 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
\\
J222355.2$-$153129 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J222542.0$-$603535 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J222940.8$-$330540 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J223029.0$-$255730 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J223101.0$-$551651 &   2015$-$06$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J223257.7$-$494243 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J223442.0$-$082650 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J223454.5$-$660517 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J223716.2$-$160801 &   2017$-$07$-$08 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J223733.2$-$434118 &   2017$-$06$-$09 &             NTT &     EFOSC2 &   099.D$-$0428(A) &  450 \\
\\
J223758.7$-$084708 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J223932.1$-$180751 &   2017$-$07$-$08 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J223948.3$-$080354 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J224010.7$-$373826 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J224310.7$-$093860 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J224408.1$-$333118 &   2015$-$06$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J224438.7$-$451741 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J224447.0$-$561754 &   2015$-$07$-$20 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J224524.8$-$645824 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\
J224601.3$-$593805 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
\\
J224624.2$-$453319 &   2015$-$06$-$25 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  660 \\
J224822.0$-$104217 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  360 \\
J224838.6$-$710503 &   2017$-$07$-$04 &            SOAR &    Goodman &      2017A$-$0016 &  600 \\
J224844.0$-$543610 &   2015$-$07$-$07 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  330 \\
J224927.6$-$223829 &   2015$-$06$-$05 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J225127.4$-$504941 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J225219.5$-$185656 &   2017$-$07$-$08 &          Mayall &     KOSMOS &        17A$-$0295 &  900 \\
J225228.5$-$041951 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
J225314.2$-$111313 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  300 \\
J225319.9$-$224856 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
\\
J225450.0$-$153942 &   2014$-$06$-$14 &          Mayall &     RCSPEC &        14A$-$0323 &  360 \\
J225623.0$-$433946 &   2015$-$06$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J225625.4$-$071956 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J225652.6$-$050007 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  480 \\
J225758.4$-$094852 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J225926.9$-$523733 &   2015$-$06$-$20 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  360 \\
J225958.8$-$155418 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &   90 \\
J230222.9$-$683323 &   2015$-$07$-$19 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  600 \\
J230332.2$-$420017 &   2015$-$06$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J230430.2$+$015517 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  300 \\
\\
J230449.2$-$424348 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &   90 \\
J230550.6$-$255722 &   2015$-$07$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
J230758.8$-$081217 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  373 \\
J231003.2$-$770217 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &  120 \\
J231255.9$-$375927 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J231300.0$-$450707 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   60 \\
J231348.4$-$172809 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &   90 \\
J231456.1$-$100709 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J231909.4$-$862927 &   2015$-$07$-$22 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  900 \\
J232112.6$-$422513 &   2015$-$08$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
\\
J232131.0$-$612658 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J232320.9$-$080926 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J232427.7$-$272806 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J232458.1$-$101604 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J232519.0$-$081554 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  600 \\
J232541.2$-$181042 &   2015$-$11$-$20 &            SOAR &    Goodman &      2015B$-$0020 &  120 \\
J232553.1$-$103921 &   2017$-$07$-$07 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J232652.6$-$015925 &   2014$-$06$-$15 &          Mayall &     RCSPEC &        14A$-$0323 &  240 \\
J232824.4$-$720325 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J233107.2$-$022330 &   2014$-$06$-$16 &          Mayall &     RCSPEC &        14A$-$0323 &  180 \\
\\
J233243.6$-$605222 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J233303.4$-$443713 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   30 \\
J233622.0$-$560750 &   2015$-$08$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J233807.3$-$393257 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J233942.8$-$292713 &   2015$-$06$-$20 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J234114.6$-$073507 &   2017$-$07$-$06 &          Mayall &     KOSMOS &        17A$-$0295 &  600 \\
J234115.8$-$640644 &   2015$-$06$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J234117.8$-$300510 &   2015$-$08$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  720 \\
J234145.7$-$354838 &   2015$-$06$-$21 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  780 \\
J234357.9$-$745523 &   2015$-$07$-$08 &        Gemini$-$S &     GMOS$-$S &  GS$-$2015A$-$Q$-$205 &  150 \\
\\
J234640.3$-$083751 &   2014$-$09$-$12 &          Mayall &     RCSPEC &        14B$-$0231 &  180 \\
J234731.2$-$682448 &   2015$-$06$-$06 &            SOAR &    Goodman &      2015A$-$0071 &  120 \\
J235210.3$-$534929 &   2014$-$10$-$29 &            SOAR &    Goodman &      2014B$-$0231 &   90 \\
J235732.1$-$074246 &   2014$-$09$-$11 &          Mayall &     RCSPEC &        14B$-$0231 &  720 \\

\enddata
\end{deluxetable*}

\clearpage
\startlongtable

\begin{deluxetable*}{cccrrrrrrr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Coordinates, Magnitudes, Color Indices, and Redenning Estimates \label{coordsmags}}
\tablehead{
\colhead{Star Name} &
\colhead{$\alpha$}  &
\colhead{$\delta$}  &
\colhead{$l$}       &
\colhead{$b$}       &
\colhead{$V$}       &
\colhead{$(B-V)$}   &
\colhead{$J$}       &
\colhead{$(J-K)$}   &
\colhead{$E(B-V)$}  \\
\colhead{(RAVE)}    &
\colhead{(J2000)}   &
\colhead{(J2000)}   &
\colhead{(deg)}     &
\colhead{(deg)}     &
\colhead{(mag)}     &
\colhead{}          &
\colhead{(mag)}     &
\colhead{}          &
\colhead{}          }
\startdata
\input{table2c.tex}
\enddata
\end{deluxetable*}

\clearpage
\startlongtable

\begin{longrotatetable}
\begin{deluxetable*}{@{}c@{}rcrrc@{}rccrrc@{}rcrrc@{}crrrrr}
\movetabledown=0.40in
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Stellar Parameters from RAVE DR4, RAVE DR5, RAVE-on, and the n-SSPP \label{comprave}}
\tablehead{
\colhead{}                    &
\multicolumn{4}{c}{RAVE DR4}  &
\colhead{}                    &
\multicolumn{5}{c}{RAVE DR5}  &
\colhead{}                    &
\multicolumn{4}{c}{RAVE-on}   &
\colhead{}                    &
\multicolumn{6}{c}{This work} \\
\cline{2-5} \cline{7-11} 
\cline{13-16} \cline{18-23}   \\
\colhead{Star Name}           &
\colhead{$V_r$}               &
\colhead{\teff}               &
\colhead{\logg}               &
\colhead{\metal}              &&
\colhead{$V_r$}               &
\colhead{\teff}               &
\colhead{\teff$_{\rm IR}$}    &
\colhead{\logg}               &
\colhead{\metal}              &&
\colhead{$V_r$}               &
\colhead{\teff}               &
\colhead{\logg}               &
\colhead{\metal}              &&
\colhead{\teff}               &
\colhead{\logg}               &
\colhead{\metal}              &
\colhead{\cfe}                &
\colhead{$\Delta$\cfe}        &
\colhead{\afe}                \\
\colhead{(RAVE)}              &
\colhead{(km~s$^{-1}$)}       &
\colhead{(K)}                 &
\colhead{(cgs)}               &
\colhead{}                    &&
\colhead{(km~s$^{-1}$)}       &
\colhead{(K)}                 &
\colhead{(K)}                 &
\colhead{(cgs)}               &
\colhead{}                    &&
\colhead{(km~s$^{-1}$)}       &
\colhead{(K)}                 &
\colhead{(cgs)}               &
\colhead{}                    &&
\colhead{(K)}                 &
\colhead{(cgs)}               &
\colhead{}                    &
\colhead{}                    &
\colhead{}                    &
\colhead{}                    }
\startdata
\input{table3bc.tex}
\enddata
\end{deluxetable*}
\end{longrotatetable}

\clearpage
\startlongtable

\begin{deluxetable*}{@{}ccrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Gaia/TGAS parameters \label{gaiar}}
\tablehead{
\colhead{Star Name}                &
\colhead{ID   }                    &
\colhead{$G$}                      &
\colhead{$\mu_{\rm RA}$}           &
\colhead{$\sigma_{\mu_{\rm RA}}$}  &
\colhead{$\mu_{\rm DEC}$}          &
\colhead{$\sigma_{\mu_{\rm DEC}}$} &
\colhead{$\pi$}                    &
\colhead{$\sigma_{\pi}$}           &
\colhead{$D$}                      &
\colhead{$\sigma_{D}$}             &
\colhead{$V_{T}$}                  &
\colhead{$Z$}                      \\
\colhead{(RAVE)}                   &
\colhead{(GAIA)}                   &
\colhead{(mag)}                    &
\colhead{(mas yr$^{-1}$)}          &
\colhead{(mas yr$^{-1}$)}          &
\colhead{(mas yr$^{-1}$)}          &
\colhead{(mas yr$^{-1}$)}          &
\colhead{(mas)}                    &
\colhead{(mas)}                    &
\colhead{(kpc)}                    &
\colhead{(kpc)}                    &
\colhead{(km s$^{-1}$)}            &
\colhead{(kpc)}                    }
\startdata
J000245.9$-$325734 & 2313475887653200384 & 11.75 &     78.862 &      0.804 &  $-$53.267 &      0.857 &      0.600 &      0.340 &      1.108 &      0.811 &  279 & $-$0.595\\
J000414.3$-$265709 & 2333779366292490240 & 10.39 &      8.502 &      0.152 &  $-$14.463 &      0.082 &      0.380 &      0.280 &      1.454 &      1.281 &  100 & 1.185\\
J000415.8$-$581553 & 4919110843943100416 & 10.22 &     11.667 &      0.524 &   $-$7.546 &      0.535 &      0.170 &      0.250 &      2.133 &      2.027 &   78 & $-$2.015\\
J000417.4$-$124503 & 2421324921637437952 & 12.08 &     20.737 &      1.761 &  $-$48.790 &      1.004 &      0.740 &      0.540 &      0.842 &      0.715 &  210 & $-$0.314\\
J000438.4$-$540134 & 4923965909334259712 & 12.01 &     22.633 &      0.381 &  $-$13.198 &      0.397 &      0.170 &      0.220 &      2.379 &      2.264 &  255 & 2.092\\
J000721.6$-$134824 & 2417779821271766016 & 10.21 &     69.591 &      1.000 &  $-$71.637 &      0.642 &      2.170 &      0.370 &      0.454 &      0.092 &  161 & 0.359\\
J000953.8$-$612618 & 4904914499561063424 & 11.04 &      9.215 &      0.921 &   $-$7.322 &      0.606 &   $-$0.130 &      0.500 &      1.419 &      1.847 &   50 & 1.419\\
J001236.5$-$181631 & 2366298075518998016 & 10.69 &  $-$30.166 &      1.036 &  $-$61.608 &      0.684 &      1.550 &      0.300 &      0.620 &      0.142 &  195 & $-$0.558\\
J001409.3$-$624359 & 4901499485165128704 & 10.95 &      3.591 &      0.512 &  $-$16.460 &      0.331 &      0.610 &      0.230 &      1.313 &      0.644 &  104 & 0.585\\
J001548.1$-$625321 & 4901504810924578816 & 10.68 &     25.424 &      0.543 &   $-$9.711 &      0.378 &      0.060 &      0.260 &      2.424 &      2.445 &  312 & 0.843\\
\\
J001629.2$-$792330 & 4634612141537388544 &  9.86 &  $-$12.475 &      1.090 &  $-$21.063 &      0.847 &      1.150 &      0.250 &      0.833 &      0.233 &   89 & 0.083\\
J001704.2$-$503836 & 4973715889913402368 & 11.70 &     37.288 &      0.381 &  $-$21.480 &      0.542 &      1.670 &      0.320 &      0.580 &      0.130 &  112 & $-$0.216\\
J001804.5$-$173337 & 2367823510464009728 & 11.73 &      8.070 &      1.251 &   $-$1.854 &      0.801 &   $-$0.010 &      0.410 &      1.491 &      2.297 &   20 & $-$1.091\\
J001828.3$-$390034 & 4998081342462766080 & 10.77 &      5.442 &      0.634 &   $-$3.339 &      0.814 &      0.040 &      0.250 &      2.533 &      3.183 &   43 & $-$1.942\\
J001836.4$-$713347 & 4689893352801633280 & 10.84 &      2.539 &      1.176 &      7.961 &      0.933 &      1.750 &      0.240 &      0.565 &      0.087 &   21 & $-$0.551\\
J002202.2$-$240447 & 2359919018292285952 & 11.21 &      9.706 &      2.286 &   $-$3.046 &      1.340 &   $-$0.010 &      0.800 &      0.881 &      1.229 &   23 & $-$0.753\\
J002232.3$-$483945 & 4974186034213949440 & 10.62 &     17.907 &      0.291 &  $-$14.644 &      0.482 &      0.310 &      0.240 &      1.765 &      1.522 &  122 & 1.728\\
J002235.1$-$423115 & 4992150679821873152 & 11.92 &      0.910 &      0.756 &  $-$18.998 &      0.836 &      0.230 &      0.320 &      1.553 &      1.839 &  139 & 1.482\\
J002338.4$-$173910 & 2367107075559259136 & 10.22 &   $-$3.549 &      1.181 &  $-$16.661 &      0.814 &      0.510 &      0.360 &      1.133 &      0.894 &   89 & 0.021\\
J002421.8$-$263430 & 2323344622987955712 & 10.39 &     11.925 &      0.903 &   $-$8.676 &      0.654 &      0.920 &      0.400 &      0.849 &      0.513 &   35 & $-$0.658\\
\\
J003314.3$-$104343 & 2425521207765170176 &  8.90 &     15.223 &      0.092 &   $-$8.001 &      0.064 &      0.770 &      0.310 &      1.003 &      0.511 &   42 & 0.715\\
J003322.5$-$841407 & 4617639530294562816 & 11.37 &     14.385 &      1.396 &   $-$3.552 &      1.324 &      0.350 &      0.520 &      1.228 &      1.010 &   72 & $-$1.220\\
J003636.8$-$392127 & 5000403854618004480 & 11.13 &      4.629 &      0.754 &  $-$19.004 &      0.785 &   $-$0.140 &      0.340 &      2.197 &      3.231 &  197 & $-$2.008\\
J003743.3$-$120439 & 2377111291341842944 & 10.77 &     10.796 &      1.345 &  $-$14.896 &      0.693 &      0.180 &      0.380 &      1.365 &      1.709 &  114 & 0.968\\
J003848.0$-$683358 & 4703589831707334656 & 11.49 &      9.101 &      0.878 &      0.322 &      0.734 &      0.080 &      0.280 &      2.137 &      1.984 &   78 & 2.104\\
J003946.9$-$684957 & 4702817356068788224 & 11.28 &      7.487 &      1.175 &  $-$18.681 &      0.921 &      0.440 &      0.330 &      1.323 &      1.000 &  125 & 1.200\\
J004052.6$-$512249 & 4925248111690907648 & 11.07 &    211.498 &      0.131 & $-$197.388 &      0.145 &      6.520 &      0.240 &      0.154 &      0.006 &  158 & $-$0.047\\
J004217.1$-$740615 & 4685753657168078848 & 10.80 &     18.374 &      0.827 &  $-$13.218 &      0.772 &      0.240 &      0.260 &      1.875 &      1.363 &  125 & 1.550\\
J004528.8$-$584645 & 4906911247037192192 & 10.31 &  $-$16.601 &      0.606 &  $-$23.745 &      0.426 &      0.490 &      0.360 &      1.199 &      0.966 &  146 & $-$1.172\\
J004554.4$-$401256 & 4999227995651976192 & 11.37 &      2.791 &      0.532 &  $-$15.702 &      0.515 &      0.250 &      0.260 &      1.763 &      1.878 &  132 & $-$1.753\\
\\
J004700.8$-$442227 & 4979569140064159744 & 10.84 &   $-$4.805 &      0.483 &   $-$9.398 &      0.467 &      0.320 &      0.280 &      1.562 &      1.468 &   76 & 0.714\\
J004733.5$-$450943 & 4976475423581427712 & 11.47 &      6.559 &      0.278 &  $-$17.010 &      0.259 &      0.450 &      0.240 &      1.495 &      0.956 &  121 & $-$0.452\\
J004824.3$-$104131 & 2377539757279285760 & 10.45 &   $-$2.467 &      0.178 &  $-$25.394 &      0.129 &      0.560 &      0.240 &      1.291 &      0.671 &  155 & 1.241\\
J005327.8$-$025317 & 2529476561837490176 &  9.92 &     16.769 &      1.333 &  $-$18.429 &      1.109 &      0.850 &      0.720 &      0.718 &      0.609 &   83 & $-$0.156\\
J010055.4$-$434860 & 4982963710416023552 & 12.09 &      7.422 &      0.281 &  $-$21.988 &      0.389 &      0.470 &      0.230 &      1.479 &      0.872 &  162 & 1.199\\
J010201.3$-$064803 & 2476303354884687872 & 10.58 &  $-$27.780 &      2.261 &  $-$87.319 &      1.252 &      4.860 &      0.470 &      0.207 &      0.022 &   88 & $-$0.081\\
J010519.6$-$710156 & 4690822508844175360 & 10.66 &     47.093 &      1.117 &  $-$22.398 &      0.676 &      0.400 &      0.260 &      1.557 &      1.006 &  203 & $-$1.367\\
J010719.1$-$154141 & 2359651940046239744 & 11.28 &     10.230 &      3.278 &   $-$6.621 &      2.127 &      0.560 &      0.830 &      0.730 &      0.763 &   42 & $-$0.383\\
J010727.4$-$052401 & 2476874173218207232 & 11.54 &     26.015 &      2.348 &  $-$57.126 &      1.527 &      2.360 &      0.850 &      0.403 &      0.238 &  113 & 0.372\\
J011149.0$-$525650 & 4915111061159985152 & 11.56 &   $-$6.478 &      0.301 &  $-$34.103 &      0.540 &      0.410 &      0.230 &      1.597 &      1.004 &  261 & $-$1.402\\
\\
J011522.4$-$802241 & 4631455306214885376 & 11.09 &      0.475 &      1.783 &  $-$10.506 &      1.433 &   $-$0.160 &      0.870 &      1.065 &      1.118 &   53 & 0.900\\
J011553.2$-$733050 & 4686391202105275392 & 10.67 &     11.097 &      0.129 &      0.026 &      0.118 &      4.430 &      0.240 &      0.226 &      0.013 &    3 & 0.105\\
J011650.1$-$630744 & 4709335948193245184 & 11.36 &     42.434 &      0.511 &  $-$13.192 &      0.588 &      0.770 &      0.250 &      1.100 &      0.456 &  222 & 0.380\\
J011836.1$-$781823 & 4634942785299011584 & 11.64 &   $-$5.969 &      0.738 &  $-$11.257 &      0.781 &      0.070 &      0.320 &      1.933 &      1.541 &  116 & $-$1.657\\
J012025.1$-$282636 & 5030198867384625152 & 11.88 &      4.889 &      0.514 &   $-$7.528 &      0.515 &   $-$0.030 &      0.320 &      1.974 &      3.004 &   83 & $-$1.932\\
J012134.5$-$252800 & 5039802757855703040 & 11.32 &      8.476 &      0.124 &  $-$13.942 &      0.111 &      0.240 &      0.300 &      1.551 &      1.816 &  118 & $-$1.518\\
J012354.8$-$653145 & 4705056442778917888 & 11.83 &      4.112 &      0.603 &  $-$11.725 &      0.642 &   $-$0.010 &      0.270 &      2.450 &      2.610 &  142 & $-$2.053\\
J012406.3$-$731445 & 4686497373699978240 & 10.90 &      1.993 &      1.732 &      1.981 &      0.953 &      0.490 &      0.290 &      1.376 &      0.858 &   14 & 0.415\\
J012931.1$-$160046 & 2451773937663757824 & 11.33 &     10.563 &      0.517 &  $-$42.803 &      0.430 &      0.590 &      0.360 &      1.076 &      0.729 &  224 & $-$0.424\\
J013219.8$-$304051 & 5016916766921268224 & 10.51 &     38.940 &      0.124 &  $-$77.491 &      0.113 &      2.210 &      0.240 &      0.448 &      0.053 &  175 & 0.433\\
\\
J013236.9$-$531419 & 4915792895807895552 & 11.38 &     18.607 &      0.484 &   $-$3.264 &      0.750 &      2.670 &      0.370 &      0.373 &      0.058 &   32 & 0.014\\
J014252.3$-$465748 & 4954253331510865920 & 10.95 &   $-$9.246 &      0.330 &  $-$40.790 &      0.591 &      1.230 &      0.260 &      0.764 &      0.184 &  151 & 0.750\\
J014254.2$-$503249 & 4916754590524772352 & 11.07 &     60.995 &      1.401 & $-$100.734 &      0.585 &      1.580 &      0.360 &      0.604 &      0.171 &  333 & $-$0.591\\
J014307.3$-$644517 & 4710973567683306496 & 11.62 &     11.005 &      0.666 &   $-$4.660 &      0.687 &      0.300 &      0.290 &      1.592 &      1.230 &   45 & $-$1.492\\
J014513.8$-$430231 & 4959040433339510784 & 11.91 &      7.574 &      0.358 &   $-$7.110 &      0.484 &      0.210 &      0.230 &      2.055 &      2.105 &   81 & $-$2.055\\
J014519.5$-$280058 & 5024969796241041408 & 11.26 &     13.406 &      0.175 &   $-$8.699 &      0.143 &      0.040 &      0.270 &      2.180 &      3.008 &  161 & $-$1.061\\
J014618.2$-$732541 & 4638556295904345088 & 10.32 &     43.501 &      2.956 &     19.377 &      1.456 &      1.340 &      0.280 &      0.721 &      0.190 &   87 & 0.543\\
J014723.4$-$805152 & 4630530135899204608 & 11.21 &      9.381 &      1.669 &   $-$5.542 &      1.054 &      0.730 &      0.360 &      1.087 &      0.672 &   43 & 1.072\\
J014821.2$-$532145 & 4912931897833345024 & 10.80 &     12.096 &      0.298 &      0.998 &      0.963 &      0.280 &      0.260 &      1.717 &      1.483 &   98 & 1.534\\
J014908.0$-$491143 & 4941611593491466240 & 10.86 &     10.979 &      0.281 &      0.731 &      0.616 &      0.360 &      0.310 &      1.387 &      1.175 &   34 & $-$0.879\\
\\
J014937.6$-$455122 & 4954240790207400960 & 10.11 &     50.882 &      0.429 &   $-$5.564 &      0.653 &      0.540 &      0.260 &      1.300 &      0.734 &   99 & 1.168\\
J015222.3$-$693941 & 4694195844876877824 & 11.79 &      7.273 &      0.709 &      2.853 &      0.657 &      1.340 &      0.260 &      0.722 &      0.165 &   23 & $-$0.390\\
J015248.5$-$671718 & 4697719676565486592 & 10.35 &      5.504 &      0.612 &  $-$12.086 &      0.705 &      0.380 &      0.270 &      1.557 &      1.025 &   89 & 1.553\\
J015300.3$-$341736 & 5017240263857278976 &  9.30 &     22.294 &      0.081 & $-$211.996 &      0.081 &      3.020 &      0.260 &      0.331 &      0.030 &  334 & 0.136\\
J015401.7$-$220240 & 5135032731247430656 & 11.41 &     12.615 &      1.127 &   $-$2.917 &      0.585 &      0.340 &      0.350 &      1.279 &      1.189 &   78 & 0.606\\
J015438.6$-$555702 & 4719544707498562560 &  9.85 &   $-$0.781 &      0.397 &      8.265 &      0.725 &      1.720 &      0.240 &      0.572 &      0.087 &   22 & $-$0.358\\
J015935.3$-$352803 & 4968840517916823552 & 11.05 &     60.463 &      0.423 &   $-$2.139 &      0.493 &      4.750 &      0.270 &      0.211 &      0.013 &   37 & 0.178\\
J020016.6$-$162046 & 5141890213471059968 &  9.21 &     30.321 &      0.092 &   $-$7.826 &      0.079 &      0.850 &      0.310 &      0.947 &      0.415 &  114 & $-$0.945\\
J020351.0$-$003221 & 2506781576688729600 & 10.52 &  $-$35.585 &      0.822 & $-$252.714 &      0.348 &      5.620 &      0.730 &      0.181 &      0.028 &  217 & $-$0.179\\
J020530.3$-$711520 & 4692871792359692288 & 11.88 &   $-$0.144 &      0.844 &      5.060 &      0.806 &      2.060 &      0.310 &      0.482 &      0.086 &   11 & $-$0.305\\
\\
J020538.7$-$510014 & 4937643937062988800 &  9.96 &     43.560 &      0.822 &   $-$8.423 &      0.776 &      1.020 &      0.320 &      0.856 &      0.333 &  135 & 0.440\\
J020907.4$-$581913 & 4715160645400580096 & 11.45 &   $-$3.653 &      0.398 &  $-$49.901 &      0.889 &      0.570 &      0.300 &      1.221 &      0.742 &  288 & 0.658\\
J021110.2$-$191124 & 5137186811965080576 & 11.05 &     83.962 &      0.755 &  $-$68.287 &      0.436 &      1.420 &      0.310 &      0.662 &      0.168 &  327 & $-$0.537\\
J021114.6$-$810709 & 4619935894689160192 & 11.22 &     27.180 &      0.719 &      6.950 &      0.827 &      2.480 &      0.290 &      0.404 &      0.053 &   45 & 0.309\\
J021339.3$-$214007 & 5124603932177492992 & 11.81 &     16.227 &      0.718 &   $-$5.471 &      0.435 &      0.420 &      0.260 &      1.440 &      0.944 &  111 & $-$1.422\\
J021842.5$-$611116 & 4701711041212454912 & 11.74 &     33.100 &      0.680 &   $-$4.423 &      1.162 &      0.310 &      0.360 &      1.361 &      1.126 &   32 & $-$0.644\\
J022013.3$-$601436 & 4713829720935083008 & 11.61 &      1.713 &      0.393 &  $-$21.813 &      0.961 &      0.610 &      0.340 &      1.122 &      0.718 &  116 & 0.210\\
J022157.9$-$213043 & 5123871794872322048 & 10.18 &     37.651 &      0.136 &  $-$31.766 &      0.119 &      0.770 &      0.240 &      1.075 &      0.396 &  234 & 0.472\\
J022246.4$-$515034 & 4745770087045139456 & 10.09 &     17.992 &      0.314 &  $-$12.899 &      0.684 &      0.850 &      0.260 &      1.015 &      0.378 &   62 & 0.230\\
J022308.0$-$312953 & 5066863938038138880 & 11.12 &      0.992 &      0.842 &  $-$15.321 &      0.830 &      0.130 &      0.300 &      1.704 &      2.166 &  124 & $-$0.764\\
\\
J022310.5$-$362823 & 4966390806010141696 & 11.48 &      2.930 &      0.656 &  $-$12.801 &      0.877 &      0.710 &      0.420 &      0.942 &      0.637 &   57 & 0.575\\
J022605.6$-$265060 & 5118368876614672384 & 12.45 &     73.406 &      0.841 &  $-$10.772 &      0.713 &      2.210 &      0.280 &      0.448 &      0.064 &   32 & 0.077\\
J022629.0$-$772143 & 4633787610895329280 & 10.90 &      0.781 &      1.311 &      4.757 &      0.912 &      4.540 &      0.400 &      0.222 &      0.021 &    5 & $-$0.166\\
J022658.3$-$074960 & 5176801563079257088 & 10.18 &     58.637 &      2.042 &  $-$13.212 &      0.964 &      2.240 &      0.250 &      0.443 &      0.054 &   27 & 0.241\\
J023110.9$-$515960 & 4745047329948814336 & 11.44 &     21.604 &      0.396 &      2.809 &      0.574 &      0.200 &      0.230 &      2.060 &      1.912 &   43 & $-$1.479\\
J023326.6$+$030409 & 2503360240100718592 & 10.80 &     50.267 &      2.253 &      5.480 &      0.960 &      5.600 &      0.240 &      0.179 &      0.008 &   42 & $-$0.127\\
J023532.6$-$650614 & 4697014305496295424 & 11.55 &     17.665 &      0.534 & $-$106.934 &      1.196 &      3.190 &      0.310 &      0.314 &      0.033 &  160 & 0.313\\
J023546.2$-$702631 & 4645358871265748992 & 10.59 &     19.031 &      0.720 &      6.677 &      0.678 &      2.950 &      0.270 &      0.339 &      0.033 &   13 & $-$0.076\\
J023647.1$-$830436 & 4618742374817817600 & 10.25 &     30.113 &      0.899 &     18.884 &      0.853 &      5.060 &      0.250 &      0.198 &      0.010 &   18 & $-$0.189\\
J023712.8$-$643029 & 4697137725676518400 & 11.61 &   $-$0.224 &      0.279 & $-$283.560 &      0.324 &      4.190 &      0.210 &      0.239 &      0.013 &  321 & 0.229\\
\\
J023724.5$-$112738 & 5171856131575783424 & 12.38 &      4.881 &      2.623 &     11.749 &      1.477 &      1.890 &      0.360 &      0.514 &      0.119 &   29 & 0.407\\
J023821.8$-$084122 & 5177005728644204544 & 11.50 &     16.477 &      2.736 &     13.472 &      1.611 &      1.980 &      0.420 &      0.490 &      0.133 &   42 & $-$0.405\\
J024013.7$-$730852 & 4643853261890186240 & 10.42 &     27.620 &      0.220 &  $-$14.217 &      0.244 &      0.670 &      0.220 &      1.276 &      0.508 &  135 & 1.007\\
J024139.0$-$042735 & 5185261720939033600 & 10.14 &     13.019 &      1.620 &  $-$27.767 &      0.788 &      0.900 &      0.250 &      0.975 &      0.302 &  129 & 0.926\\
J024414.8$-$515824 & 4742246667674191872 & 11.52 &     14.244 &      0.325 &  $-$52.396 &      0.607 &      1.010 &      0.230 &      0.911 &      0.233 &  226 & $-$0.679\\
J024422.5$-$592002 & 4726081647722986496 & 11.95 &   $-$0.368 &      0.319 &  $-$10.981 &      0.832 &      0.430 &      0.240 &      1.532 &      0.853 &   79 & $-$1.307\\
J024750.3$-$562806 & 4740184327457876992 & 10.72 &     11.290 &      0.355 &   $-$1.675 &      0.792 &      0.670 &      0.420 &      0.993 &      0.690 &   53 & 0.606\\
J024853.3$-$682635 & 4647126576726004736 & 11.82 &   $-$3.197 &      0.958 &     20.317 &      1.454 &      2.750 &      0.440 &      0.364 &      0.071 &   35 & $-$0.336\\
J025643.8$-$421413 & 4947928150354488320 & 11.24 &      2.079 &      0.651 &   $-$2.768 &      0.782 &      0.160 &      0.270 &      1.830 &      1.995 &   24 & 1.177\\
J025659.1$-$644531 & 4720120714152515584 & 11.19 &     12.928 &      0.570 &  $-$98.495 &      0.796 &      3.150 &      0.270 &      0.318 &      0.028 &  148 & 0.095\\
\\
J025700.3$-$302438 & 5065009646038175744 & 10.01 &     33.224 &      0.120 &  $-$25.441 &      0.127 &      1.050 &      0.230 &      0.879 &      0.217 &  129 & 0.387\\
J025737.5$-$525410 & 4747128945978501120 & 11.06 &     15.871 &      0.500 &  $-$18.634 &      0.895 &      0.710 &      0.250 &      1.145 &      0.486 &  126 & 1.116\\
J025739.7$-$773740 & 4638787708742062080 & 10.40 &      0.658 &      0.806 &   $-$9.330 &      1.058 &      0.120 &      0.320 &      1.837 &      1.337 &   81 & 0.476\\
J025747.7$-$453142 & 4754825080696201216 & 10.89 &     42.397 &      0.646 &  $-$22.312 &      1.195 &      0.830 &      0.260 &      1.029 &      0.383 &  108 & $-$0.713\\
J030503.3$-$110414 & 5159988449742160896 & 11.18 &     24.843 &      1.589 &      1.755 &      0.859 &      0.320 &      0.280 &      1.480 &      0.972 &   17 & 1.444\\
J030524.2$-$664104 & 4671668569611227136 & 11.25 &  $-$10.825 &      0.539 &      2.807 &      1.375 &      0.640 &      0.340 &      1.129 &      0.676 &   46 & $-$1.122\\
J030556.4$-$752709 & 4639632580348491776 & 11.55 &     43.712 &      0.616 &      3.341 &      0.746 &      1.260 &      0.230 &      0.770 &      0.166 &  159 & $-$0.709\\
J030639.1$-$692040 & 4646413818312797184 & 12.00 &      8.090 &      1.712 &      8.870 &      1.793 &   $-$0.090 &      0.670 &      1.152 &      1.122 &   64 & 0.599\\
J030838.0$-$404822 & 4852350834366749696 & 11.57 &      2.949 &      0.597 &  $-$11.640 &      1.238 &      0.170 &      0.230 &      2.054 &      2.093 &  116 & $-$1.713\\
J031459.2$-$371514 & 5046477652429661184 &  9.81 &     16.551 &      0.469 &      3.029 &      0.784 &      0.700 &      0.240 &      1.153 &      0.462 &   83 & $-$1.149\\
\\
J031459.3$-$481046 & 4749974035394720768 & 12.26 &     31.386 &      0.652 &  $-$24.863 &      1.188 &      1.110 &      0.270 &      0.832 &      0.236 &  115 & 0.821\\
J031541.0$-$762633 & 4639293827688117248 & 10.95 &      7.199 &      0.608 &     18.764 &      0.743 &      0.220 &      0.260 &      1.918 &      1.233 &  173 & $-$0.058\\
J031906.3$-$081931 & 5168248427766897664 & 10.77 &     31.559 &      1.268 &  $-$15.551 &      0.853 &      0.230 &      0.290 &      1.559 &      1.118 &  156 & $-$0.148\\
J031913.7$-$794756 & 4620314745164432384 & 11.10 &     17.855 &      1.631 &   $-$3.140 &      0.964 &   $-$0.370 &      0.460 &      1.935 &      1.615 &   57 & 0.969\\
J031927.3$-$473118 & 4750061240410178560 & 11.90 &     15.632 &      0.640 &   $-$3.922 &      1.028 &      0.100 &      0.270 &      1.941 &      2.081 &  137 & 1.873\\
J031935.3$-$325043 & 5054340328799593472 & 10.78 &     31.963 &      0.138 & $-$198.790 &      0.182 &      4.620 &      0.220 &      0.217 &      0.010 &  204 & $-$0.186\\
J031954.0$-$732709 & 4642120809521933312 & 11.73 &      9.732 &      0.833 &     30.354 &      1.079 &      1.930 &      0.330 &      0.514 &      0.109 &   74 & $-$0.460\\
J032108.8$-$394421 & 4853122073054223360 & 10.41 &     18.259 &      0.513 &  $-$23.410 &      1.013 &      0.410 &      0.230 &      1.543 &      0.851 &  181 & $-$0.100\\
J032203.9$-$461120 & 4846274245916887040 & 10.99 &      9.684 &      0.548 &     25.678 &      0.891 &      5.860 &      0.260 &      0.171 &      0.008 &   21 & 0.167\\
J032536.6$-$843757 & 4615352408671085568 & 10.97 &     40.450 &      0.902 &   $-$8.140 &      0.799 &      2.600 &      0.280 &      0.385 &      0.045 &   74 & 0.055\\
\\
J032606.8$-$504957 & 4737247600619852800 & 10.27 &  $-$26.947 &      1.514 &  $-$50.744 &      1.104 &      4.220 &      0.280 &      0.237 &      0.016 &   62 & $-$0.199\\
J032744.5$-$121448 & 5161824462361856000 & 11.61 &     66.407 &      1.218 &  $-$33.484 &      0.887 &      1.640 &      0.230 &      0.598 &      0.093 &  202 & $-$0.154\\
J032825.5$-$823356 & 4618645995750704128 & 10.29 &     32.467 &      2.773 &  $-$13.051 &      0.895 &      0.710 &      0.470 &      1.026 &      0.767 &  118 & $-$1.003\\
J032923.3$-$114119 & 5162145863354554368 & 11.64 &     13.797 &      1.295 &   $-$3.754 &      0.800 &      0.290 &      0.250 &      1.667 &      1.048 &   75 & 0.586\\
J033447.5$-$720241 & 4641929116541889536 & 10.32 &     20.700 &      0.821 &  $-$19.886 &      0.901 &      1.020 &      0.280 &      0.899 &      0.317 &  120 & $-$0.731\\
J033542.6$-$855107 & 4613544296157826048 &  9.93 &     11.155 &      0.692 &      9.488 &      0.706 &      0.330 &      0.270 &      1.770 &      1.033 &   93 & 1.647\\
J033900.5$-$853904 & 4613570272120022016 &  9.99 &     16.128 &      1.096 &      9.590 &      0.770 &      2.470 &      0.360 &      0.406 &      0.069 &   27 & 0.360\\
J033950.9$-$353830 & 4860181865417494528 & 10.63 &      0.683 &      0.862 &   $-$7.721 &      3.147 &      0.480 &      0.450 &      1.053 &      0.759 &   38 & $-$0.056\\
J033952.1$-$300516 & 5056083638845603840 & 11.47 &     12.997 &      0.128 &   $-$9.504 &      0.180 &      0.480 &      0.240 &      1.425 &      0.697 &   67 & $-$0.402\\
J034046.3$-$593505 & 4680883439124092928 & 10.11 &     15.022 &      0.906 &      3.659 &      1.259 &      0.830 &      0.400 &      0.939 &      0.552 &   68 & $-$0.488\\
\\
J034209.2$-$295111 & 5056101952586148864 & 10.19 &     38.254 &      0.602 &     96.515 &      0.843 &     12.220 &      0.220 &      0.082 &      0.002 &   37 & $-$0.059\\
J034235.7$-$084433 & 3242886435182949376 & 11.27 &     35.268 &      1.363 &  $-$66.389 &      1.061 &      3.440 &      0.270 &      0.291 &      0.024 &   99 & $-$0.290\\
J034236.5$-$133553 & 5114132183434561536 & 11.81 &    111.217 &      1.057 &  $-$48.470 &      0.735 &      2.460 &      0.240 &      0.405 &      0.042 &  143 & 0.284\\
J034258.1$-$304722 & 4863835645636397056 & 10.73 &     22.962 &      0.492 &  $-$14.642 &      0.785 &      0.860 &      0.280 &      0.986 &      0.369 &  110 & $-$0.761\\
J034554.1$-$512213 & 4829320188933456896 & 11.81 &      3.569 &      0.677 &  $-$36.740 &      0.969 &      0.350 &      0.260 &      1.589 &      0.973 &  276 & 1.280\\
J034831.5$-$624538 & 4673504307352798208 & 11.02 &     22.241 &      0.397 &     33.839 &      1.479 &      4.220 &      0.320 &      0.238 &      0.019 &   45 & $-$0.050\\
J034900.5$-$580000 & 4681438933015014400 & 10.98 &      6.189 &      1.054 &      1.440 &      1.381 &      0.390 &      0.430 &      1.180 &      0.872 &    9 & $-$0.816\\
J035229.2$-$845927 & 4615097218893632512 &  9.98 &     22.029 &      0.695 &   $-$7.299 &      0.833 &      0.330 &      0.290 &      1.701 &      1.031 &  184 & 1.247\\
J035306.1$-$474605 & 4831646343220956160 & 11.21 &      2.929 &      1.142 &   $-$0.948 &      1.605 &      0.160 &      0.300 &      1.687 &      1.437 &   20 & 1.437\\
J035412.5$-$410828 & 4843146856890668032 & 10.98 &      5.114 &      0.493 &   $-$8.015 &      0.837 &      0.310 &      0.230 &      1.707 &      1.049 &   75 & 0.129\\
\\
J035509.3$-$063711 & 3244927403641815552 & 11.73 &     14.293 &      1.030 &   $-$7.799 &      0.700 &      0.110 &      0.230 &      2.049 &      1.618 &  151 & 1.758\\
J035539.7$-$411132 & 4843090816157091840 & 10.91 &      8.200 &      0.696 &   $-$7.537 &      1.625 &      0.250 &      0.300 &      1.553 &      1.145 &   79 & 0.537\\
J035637.0$-$583828 & 4681184705310097408 & 10.91 &      6.848 &      0.875 &   $-$0.317 &      1.045 &      0.230 &      0.300 &      1.652 &      1.186 &   26 & $-$1.541\\
J035649.7$-$473511 & 4831689739571129344 & 11.78 &      9.318 &      0.813 &     13.292 &      1.116 &      2.610 &      0.260 &      0.383 &      0.041 &   28 & 0.383\\
J035724.5$-$590010 & 4681124575767962624 & 11.64 &     21.699 &      0.335 &     21.635 &      1.173 &      1.580 &      0.340 &      0.614 &      0.167 &   79 & $-$0.503\\
J040149.0$-$375753 & 4845204455463062528 & 11.30 &      6.153 &      0.831 &      2.177 &      1.006 &      0.410 &      0.240 &      1.519 &      0.797 &   45 & 1.484\\
J040334.6$-$240752 & 5083335996611767296 & 10.93 &     21.978 &      0.473 &   $-$5.552 &      0.734 &      0.710 &      0.260 &      1.128 &      0.457 &   69 & $-$0.309\\
J040631.7$-$750911 & 4628781946770554880 & 11.21 &      5.148 &      0.595 &   $-$3.317 &      0.784 &      0.320 &      0.280 &      1.671 &      1.006 &   47 & 1.662\\
J040658.7$-$540556 & 4779874223319840768 & 11.95 &      5.500 &      0.537 &  $-$11.329 &      0.941 &      0.300 &      0.230 &      1.778 &      1.046 &  101 & $-$1.767\\
J041339.6$-$544218 & 4779597833584969728 & 11.70 &      8.496 &      0.578 &   $-$0.376 &      1.141 &      0.120 &      0.310 &      1.751 &      1.403 &   19 & $-$0.607\\
\\
J041412.0$-$060910 & 3202415989144864256 &  9.98 &   $-$5.285 &      0.972 &  $-$52.814 &      0.716 &      5.070 &      0.290 &      0.198 &      0.012 &   49 & 0.030\\
J041628.7$-$140254 & 3176439064865839104 & 10.99 &     20.171 &      1.821 &  $-$21.096 &      0.616 &      0.420 &      0.340 &      1.286 &      0.690 &  129 & $-$0.288\\
J041629.1$-$741125 & 4629293219678476288 &  9.75 &     30.958 &      1.182 &     34.728 &      1.231 &      0.950 &      0.340 &      0.929 &      0.454 &  160 & 0.927\\
J041716.5$-$033631 & 3204073468563826688 & 10.70 &      7.673 &      0.700 &  $-$12.901 &      0.459 &      0.260 &      0.270 &      1.655 &      0.825 &  114 & 1.429\\
J041821.6$-$232339 & 4897427821809055744 &  9.64 &     11.062 &      0.959 &  $-$24.230 &      0.871 &      0.640 &      0.230 &      1.254 &      0.464 &  144 & 0.700\\
J041840.5$-$084701 & 3192601817075197952 & 11.01 &     11.265 &      1.225 &      7.964 &      0.814 &      3.660 &      0.350 &      0.274 &      0.028 &   15 & $-$0.038\\
J042224.0$-$283448 & 4886042928658514944 & 11.09 &      3.126 &      0.710 &  $-$10.385 &      0.764 &      0.220 &      0.280 &      1.682 &      1.083 &   86 & 0.415\\
J042314.5$+$013048 & 3279770343011203072 & 11.07 &     33.036 &      1.125 &  $-$21.641 &      0.693 &      0.960 &      0.350 &      0.891 &      0.392 &   91 & $-$0.163\\
J042407.3$-$015547 & 3205890961285025792 & 11.11 &   $-$3.538 &      1.450 &   $-$5.336 &      1.145 &      2.530 &      0.340 &      0.395 &      0.059 &   10 & $-$0.379\\
J042456.8$-$650017 & 4674876704022856704 & 11.11 &      4.157 &      1.014 &      3.431 &      1.749 &   $-$0.050 &      0.530 &      1.351 &      1.121 &   26 & $-$1.272\\
\\
J042500.2$-$272151 & 4892265064961157120 & 11.82 &     43.568 &      0.528 &      2.182 &      0.735 &      0.820 &      0.220 &      1.081 &      0.326 &  137 & 0.946\\
J042507.2$-$344812 & 4869437829178185728 & 11.63 &    280.763 &      0.238 &   $-$4.746 &      0.296 &     18.070 &      0.310 &      0.055 &      0.001 &   71 & $-$0.006\\
J042630.8$-$405852 & 4840153642642608128 & 11.71 &      3.333 &      0.723 &   $-$3.845 &      1.093 &      0.130 &      0.270 &      1.879 &      1.488 &   45 & $-$0.255\\
J042929.9$-$225523 & 4898111649321920512 & 10.48 &     28.417 &      1.323 &      8.845 &      0.602 &      0.610 &      0.300 &      1.184 &      0.551 &  107 & $-$0.047\\
J043000.5$-$043329 & 3204318247340749824 & 11.62 &      5.447 &      1.032 &  $-$15.268 &      0.769 &      0.680 &      0.240 &      1.221 &      0.451 &   88 & $-$1.145\\
J043006.7$-$340504 & 4871067099252102144 & 11.42 &   $-$0.514 &      0.916 &     12.397 &      1.310 &      3.700 &      0.230 &      0.270 &      0.017 &   15 & 0.227\\
J043016.2$-$605505 & 4677534086188316672 & 10.89 &      6.287 &      0.438 &  $-$15.278 &      1.099 &      0.360 &      0.260 &      1.597 &      0.901 &  116 & $-$0.649\\
J043023.7$-$044119 & 3204313368257902592 & 11.20 &     11.363 &      1.111 &      1.301 &      0.748 &      0.000 &      0.280 &      2.038 &      1.314 &   12 & $-$1.924\\
J043154.1$-$063210 & 3199294784871218176 & 11.07 &     45.367 &      2.169 & $-$102.939 &      0.510 &      1.010 &      0.660 &      0.745 &      0.518 &  395 & $-$0.462\\
J043422.5$-$232528 & 4897847663451441152 &  9.73 &      9.517 &      0.561 &  $-$13.651 &      0.844 &      0.140 &      0.230 &      2.058 &      1.419 &  133 & $-$1.697\\
\\
J043857.3$-$680846 & 4656375702905890816 & 11.06 &      6.537 &      0.551 &  $-$24.383 &      0.769 &      0.460 &      0.270 &      1.485 &      0.763 &  173 & 0.745\\
J043944.8$-$044111 & 3201137291481320448 & 11.83 &     38.343 &      1.000 &  $-$56.335 &      0.831 &      4.240 &      0.250 &      0.236 &      0.014 &   63 & 0.030\\
J044007.1$-$134546 & 3174574018267833344 & 12.21 &  $-$12.543 &      0.904 &  $-$19.675 &      0.542 &      2.460 &      0.250 &      0.406 &      0.044 &   38 & 0.259\\
J044048.8$-$353053 & 4867833882231191552 & 11.21 &     10.185 &      1.045 &   $-$5.652 &      1.401 &      0.320 &      0.250 &      1.664 &      0.880 &   64 & 0.229\\
J044112.4$-$651844 & 4663217070405575680 &  9.12 &     29.222 &      0.099 &  $-$40.455 &      0.105 &      1.960 &      0.240 &      0.509 &      0.070 &  112 & $-$0.104\\
J044120.2$-$515448 & 4778230075479363584 &  9.30 &     21.441 &      0.460 &   $-$4.218 &      0.954 &      0.770 &      0.230 &      1.134 &      0.394 &   24 & 0.010\\
J044150.9$-$230348 & 4895282193586196480 & 12.22 &     14.252 &      0.468 &   $-$9.209 &      0.766 &   $-$0.070 &      0.220 &      2.597 &      2.837 &  141 & $-$1.070\\
J044208.2$-$342114 & 4868057495409208320 & 11.07 &      8.933 &      0.954 &   $-$1.323 &      1.283 &      0.470 &      0.250 &      1.435 &      0.662 &   60 & $-$0.402\\
J044412.8$-$450015 & 4790366141229514752 & 10.62 &     29.673 &      0.533 &  $-$12.327 &      0.658 &      1.040 &      0.230 &      0.899 &      0.230 &   84 & 0.010\\
J044425.4$-$444554 & 4790394316214246400 & 10.78 &     19.757 &      0.751 &      3.263 &      0.785 &      0.680 &      0.220 &      1.233 &      0.452 &   84 & $-$0.029\\
\\
J044426.2$-$752536 & 4628195013721832448 &  9.75 &      7.160 &      0.838 &      3.862 &      1.535 &      0.030 &      0.520 &      1.406 &      1.089 &   54 & $-$0.747\\
J044505.6$-$235312 & 4894241437111382016 & 10.77 &   $-$1.629 &      0.527 &      5.831 &      0.647 &      2.470 &      0.260 &      0.405 &      0.045 &   11 & 0.019\\
J044520.7$-$030110 & 3225782191783183360 & 11.49 &   $-$0.711 &      1.096 &  $-$44.832 &      0.876 &      2.850 &      0.240 &      0.352 &      0.031 &   74 & 0.292\\
J044603.8$-$444046 & 4790350851145208832 & 11.45 &     12.370 &      0.759 &   $-$4.037 &      0.922 &      0.390 &      0.240 &      1.594 &      0.780 &   77 & $-$0.493\\
J044731.0$-$651950 & 4663028779039766528 & 10.58 &     16.585 &      1.539 &   $-$5.120 &      1.694 &      0.650 &      0.590 &      0.933 &      0.732 &   62 & 0.388\\
J044843.7$-$063030 & 3187896800660957696 & 11.59 &   $-$7.721 &      0.801 &     10.734 &      0.704 &      3.380 &      0.300 &      0.297 &      0.028 &   18 & 0.280\\
J044847.8$-$275031 & 4880828288605595648 & 10.02 &      2.078 &      0.560 &   $-$5.383 &      0.906 &      0.040 &      0.240 &      2.231 &      1.818 &   60 & $-$0.443\\
J045027.9$-$582254 & 4774395975354170368 & 10.99 &   $-$3.196 &      0.592 &   $-$5.152 &      1.174 &      0.720 &      0.300 &      1.115 &      0.535 &   27 & $-$0.844\\
J045157.9$-$193319 & 2977627674434465792 & 11.72 &      8.096 &      0.780 &      0.541 &      0.623 &      1.970 &      0.250 &      0.505 &      0.070 &   14 & 0.107\\
J045209.1$-$620912 & 4665485019295275008 &  9.76 &     40.644 &      0.058 &      5.750 &      0.067 &      0.460 &      0.340 &      1.308 &      0.787 &  199 & 0.151\\
\\
J045301.7$-$243714 & 2960365651115728896 & 11.37 &     22.311 &      0.669 &  $-$13.271 &      1.886 &      0.060 &      0.250 &      2.100 &      1.478 &  234 & 2.100\\
J045322.6$-$221040 & 2973296457614619136 & 10.65 &     51.465 &      0.634 & $-$142.010 &      0.691 &      5.200 &      0.250 &      0.193 &      0.009 &  137 & 0.133\\
J045354.8$-$333802 & 4873359203039166464 & 10.57 &    196.974 &      0.219 & $-$166.805 &      0.241 &     17.990 &      0.210 &      0.056 &      0.001 &   53 & $-$0.018\\
J045426.3$-$424143 & 4811990167692787712 & 11.63 &   $-$2.335 &      0.787 &   $-$5.732 &      0.957 &      0.100 &      0.240 &      2.132 &      1.564 &   58 & $-$2.032\\
J045651.5$-$311543 & 4874787777880834048 &  8.71 &     11.533 &      0.064 &   $-$9.512 &      0.080 &      0.300 &      0.260 &      1.670 &      0.852 &  117 & 1.118\\
J045707.9$-$660101 & 4662192085051937792 & 11.58 &      8.683 &      0.572 &      1.377 &      0.834 &      1.890 &      0.350 &      0.524 &      0.122 &   21 & 0.524\\
J045756.4$-$405504 & 4813751276082836480 & 11.31 &  $-$10.354 &      0.636 &  $-$16.478 &      0.796 &      0.460 &      0.220 &      1.538 &      0.666 &  141 & $-$0.724\\
J045808.6$-$171915 & 2979808005991949824 & 11.31 &     17.214 &      0.882 &  $-$17.428 &      0.633 &      0.260 &      0.350 &      1.480 &      0.761 &  122 & $-$1.374\\
J050026.4$-$264118 & 4880680095054403584 & 11.64 &  $-$13.028 &      0.654 &      6.495 &      0.812 &      1.690 &      0.230 &      0.585 &      0.090 &   18 & 0.303\\
J050147.3$-$512336 & 4783560026814259200 & 11.32 &      2.500 &      0.794 &  $-$18.896 &      1.517 &      0.260 &      0.340 &      1.504 &      0.932 &  134 & $-$0.052\\
\\
J050550.5$-$214508 & 2962649027528922112 & 10.62 &      4.240 &      0.388 &   $-$9.423 &      0.584 &      0.100 &      0.250 &      2.059 &      1.167 &  100 & $-$1.766\\
J050615.9$-$752021 & 4649075289294051328 & 10.34 &      3.438 &      1.345 &   $-$8.132 &      1.153 &      0.410 &      0.330 &      1.454 &      0.862 &   60 & $-$1.412\\
J050620.1$-$134422 & 2987720710141073408 & 11.31 &      4.191 &      0.851 &   $-$1.526 &      0.728 &      0.190 &      0.240 &      1.949 &      0.864 &   20 & 1.766\\
J050719.5$-$353029 & 4824267039650618368 & 11.52 &      2.125 &      0.756 &  $-$19.053 &      0.810 &      0.450 &      0.230 &      1.531 &      0.662 &  138 & 1.356\\
J050836.6$-$471248 & 4809989846804210688 & 11.70 &      9.311 &      0.922 &  $-$18.294 &      1.304 &      0.730 &      0.240 &      1.164 &      0.448 &  113 & 1.012\\
J050947.6$-$442317 & 4812128499999961088 & 11.08 &     30.041 &      0.925 &  $-$53.776 &      0.838 &      2.880 &      0.250 &      0.348 &      0.033 &   99 & 0.343\\
J051057.7$-$090059 & 3182827777179009024 & 11.44 &   $-$6.898 &      0.969 &     23.090 &      0.981 &      2.340 &      0.330 &      0.427 &      0.068 &   48 & $-$0.407\\
J051200.1$-$113048 & 2989544628132685824 & 11.45 &      9.369 &      0.856 &   $-$6.763 &      0.730 &      0.110 &      0.310 &      1.835 &      0.845 &   71 & $-$1.583\\
J051558.2$-$375119 & 4820597453952679936 & 11.56 &     20.467 &      0.782 &   $-$1.066 &      0.883 &      3.740 &      0.230 &      0.268 &      0.017 &   25 & $-$0.057\\
J051645.5$-$225036 & 2961576866252598272 & 10.86 &     48.174 &      0.539 &     10.232 &      1.008 &      0.610 &      0.250 &      1.303 &      0.534 &  205 & 1.095\\
\\
J051653.2$-$171143 & 2982252976254516736 & 11.23 &      3.010 &      1.785 &      0.735 &      1.452 &      0.440 &      0.520 &      1.101 &      0.675 &    4 & 0.143\\
J051727.4$-$134235 & 2988284003691885568 & 11.79 &      8.047 &      1.055 &  $-$47.071 &      0.938 &      0.380 &      0.370 &      1.380 &      0.669 &  308 & $-$1.347\\
J051753.3$-$355951 & 4822537404781378560 & 12.02 &   $-$0.097 &      0.825 &      3.017 &      0.877 &      1.810 &      0.270 &      0.549 &      0.094 &    7 & $-$0.439\\
J052029.3$-$582530 & 4762819320504172544 & 11.10 &   $-$4.384 &      0.674 &   $-$7.955 &      1.275 &      0.290 &      0.300 &      1.636 &      0.926 &   62 & 0.155\\
J052235.5$-$471546 & 4797413838965204992 & 10.54 &      0.494 &      1.679 &  $-$12.202 &      1.550 &      3.510 &      0.460 &      0.288 &      0.044 &   16 & $-$0.079\\
J052308.5$-$415724 & 4806687016954450944 & 10.99 &      8.285 &      1.067 &   $-$4.774 &      1.765 &      0.630 &      0.380 &      1.110 &      0.620 &   31 & $-$0.899\\
J052443.0$-$192948 & 2969194351530104832 & 11.16 &      0.305 &      0.787 &   $-$4.266 &      0.885 &      2.200 &      0.310 &      0.453 &      0.075 &    9 & $-$0.309\\
J052449.1$-$485229 & 4796815361041238016 & 10.38 &      4.339 &      2.869 &   $-$3.807 &      1.923 &      0.470 &      0.510 &      1.095 &      0.733 &   20 & $-$0.561\\
J052547.2$-$304910 & 2905276751310237184 & 11.46 &      5.025 &      0.799 &      6.396 &      0.885 &      0.380 &      0.240 &      1.647 &      0.715 &   59 & 0.896\\
J052727.8$-$305623 & 2905280668319644672 & 10.40 &     10.185 &      0.680 &   $-$9.777 &      0.769 &      0.460 &      0.230 &      1.558 &      0.636 &   98 & 1.211\\
\\
J052735.0$-$300445 & 2905744490428346368 &  9.56 &     17.319 &      1.040 &  $-$38.673 &      0.874 &      4.070 &      0.370 &      0.247 &      0.024 &   45 & 0.225\\
J052905.4$-$163222 & 2971665022877157888 & 10.73 &    286.579 &      0.129 &  $-$88.417 &      0.134 &      7.560 &      0.280 &      0.132 &      0.005 &  133 & $-$0.042\\
J053152.2$-$383324 & 4809142466936691712 &  7.83 &      2.575 &      0.066 &  $-$16.827 &      0.075 &      0.610 &      0.230 &      1.341 &      0.526 &  107 & 0.021\\
J053153.3$-$344634 & 4822196281298390016 & 11.30 &     94.032 &      0.226 & $-$120.139 &      0.256 &      2.080 &      0.230 &      0.480 &      0.057 &  344 & 0.356\\
J053817.0$-$751621 & 4648610986148040704 & 10.82 &     13.372 &      0.875 &     18.352 &      0.779 &      0.440 &      0.320 &      1.448 &      0.833 &  155 & 0.840\\
J053833.0$-$590428 & 4759914994899136512 &  9.54 &   $-$5.719 &      0.606 &     15.548 &      0.919 &      1.020 &      0.230 &      0.933 &      0.258 &   71 & $-$0.715\\
J053944.5$-$673709 & 4659369192032096256 & 10.38 &     10.474 &      0.727 &     17.972 &      0.809 &      1.560 &      0.330 &      0.628 &      0.176 &   53 & $-$0.194\\
J054259.3$-$295608 & 2904119206084344832 & 10.56 &     28.523 &      0.901 &     11.089 &      0.536 &      1.070 &      0.240 &      0.893 &      0.255 &   48 & $-$0.845\\
J054408.2$-$344808 & 2888421925250419200 & 11.63 &      0.463 &      0.825 &  $-$22.528 &      0.782 &      0.150 &      0.240 &      2.078 &      0.998 &  221 & $-$0.258\\
J054925.4$-$472330 & 4795151009674451968 & 11.70 &     62.867 &      0.761 &     72.744 &      0.975 &      3.350 &      0.300 &      0.300 &      0.029 &  134 & 0.299\\
\\
J055142.2$-$332734 & 2890466707641195008 & 11.47 &      7.983 &      1.548 &   $-$3.383 &      0.304 &      0.540 &      0.310 &      1.328 &      0.641 &   31 & $-$1.210\\
J055215.8$-$395318 & 4805034691496014848 & 11.17 &      6.811 &      1.141 &   $-$9.593 &      1.122 &      0.760 &      0.220 &      1.180 &      0.417 &   58 & $-$0.512\\
J055323.2$-$662404 & 4659760618165828608 &  9.89 &     40.220 &      0.782 &     25.738 &      0.874 &      4.600 &      0.340 &      0.218 &      0.017 &   46 & 0.177\\
J055351.9$-$330057 & 2890321743904368640 & 10.59 &     52.135 &      0.795 &  $-$70.073 &      0.765 &      1.670 &      0.230 &      0.595 &      0.095 &  197 & $-$0.329\\
J055647.7$-$663905 & 4659706913892608000 &  9.59 &     14.334 &      0.972 &     35.081 &      0.526 &      1.240 &      0.350 &      0.768 &      0.317 &  134 & 0.737\\
J055736.0$-$410618 & 2882393199916201472 &  7.80 &   $-$3.752 &      0.034 &     17.256 &      0.037 &      2.840 &      0.260 &      0.353 &      0.035 &   29 & $-$0.323\\
J055736.9$-$512721 & 4792563480857167872 & 11.12 &     11.051 &      0.667 &  $-$12.662 &      0.857 &      0.540 &      0.230 &      1.471 &      0.599 &   92 & 1.037\\
J060147.2$-$613660 & 5482015236351365120 & 10.51 &      8.979 &      1.240 &     13.550 &      0.775 &      0.510 &      0.290 &      1.396 &      0.705 &   91 & 1.303\\
J060147.6$-$595151 & 5494465006512656384 &  9.94 &     29.868 &      1.195 &  $-$12.168 &      0.822 &      2.940 &      0.400 &      0.343 &      0.055 &   51 & 0.304\\
J060516.0$-$490728 & 5553357426277545984 & 11.27 &   $-$3.484 &      0.672 &  $-$17.901 &      0.876 &      1.840 &      0.250 &      0.542 &      0.084 &   46 & $-$0.390\\
\\
J060624.9$-$420710 & 5572244940097912832 & 10.61 &  $-$18.796 &      0.729 &      7.738 &      0.835 &      3.640 &      0.250 &      0.275 &      0.019 &   12 & $-$0.163\\
J060903.5$-$712226 & 5278332287854645248 & 10.82 &     19.075 &      0.662 &      9.630 &      0.649 &      0.370 &      0.280 &      1.662 &      0.849 &  121 & 1.066\\
J061033.5$-$314107 & 2895944715088173056 & 12.24 &      9.564 &      0.795 &     11.881 &      0.743 &      0.310 &      0.250 &      1.851 &      0.781 &  131 & $-$0.067\\
J061214.0$-$494922 & 5553123711336505344 & 10.86 &     14.452 &      0.444 &  $-$30.646 &      0.692 &      0.920 &      0.260 &      1.005 &      0.377 &  158 & $-$0.983\\
J061443.9$-$464224 & 5554941341496494080 & 11.26 &   $-$4.400 &      0.787 &   $-$5.692 &      1.024 &      2.630 &      0.260 &      0.381 &      0.041 &   12 & $-$0.107\\
J061537.2$-$795903 & 5210983180563165184 &  9.98 &     12.219 &      1.108 &      3.738 &      1.072 &      0.820 &      0.300 &      1.082 &      0.533 &   20 & $-$0.040\\
J061950.0$-$531212 & 5500710026400726016 & 11.08 &  $-$27.408 &      1.200 &  $-$23.378 &      1.003 &      1.110 &      0.290 &      0.855 &      0.305 &  144 & $-$0.654\\
J062000.2$-$383420 & 5574578997126087680 & 10.73 &      3.989 &      0.763 &      2.671 &      0.808 &      0.260 &      0.230 &      2.013 &      0.822 &   35 & 0.611\\
J062243.4$-$560136 & 5496219242956319744 & 10.77 &   $-$9.883 &      1.075 &     25.554 &      1.042 &      1.300 &      0.340 &      0.740 &      0.285 &   94 & $-$0.619\\
J062820.6$-$493250 & 5551069548739096576 & 11.38 &   $-$0.380 &      1.103 &      4.558 &      0.706 &      0.370 &      0.300 &      1.627 &      0.777 &   35 & 1.537\\
\\
J062932.7$-$460640 & 5555603797251723264 & 11.37 &      2.750 &      0.961 &   $-$9.809 &      0.962 &      0.210 &      0.280 &      1.950 &      0.895 &   91 & 1.407\\
J063201.3$-$202654 & 2938997226745104384 &  9.67 &     35.438 &      0.697 &     16.146 &      0.778 &      2.040 &      0.260 &      0.491 &      0.072 &   37 & $-$0.325\\
J063327.7$-$351924 & 5581669472734833664 & 11.21 &     50.628 &      2.515 &  $-$84.442 &      1.075 &      1.520 &      0.410 &      0.650 &      0.293 &  283 & 0.100\\
J063935.8$-$255630 & 2920396548021746688 & 11.65 &      1.141 &      1.118 &     14.147 &      0.948 &      0.320 &      0.240 &      2.005 &      0.851 &  134 & $-$1.964\\
J063957.9$-$315811 & 5583821148272163840 & 11.34 &     64.095 &      0.946 & $-$112.618 &      1.659 &      1.540 &      0.760 &      0.632 &      0.640 &  374 & 0.306\\
J064013.2$-$354044 & 5580755194456592384 & 11.80 &     36.127 &      0.771 &  $-$17.155 &      0.808 &      0.780 &      0.250 &      1.173 &      0.488 &  129 & 1.134\\
J064110.5$-$705202 & 5266726255427857408 & 11.44 &  $-$32.375 &      0.908 &     57.809 &      0.955 &      1.020 &      0.340 &      0.906 &      0.457 &  249 & $-$0.850\\
J064149.6$-$485512 & 5551332297657340928 & 11.02 &      3.839 &      1.155 &      5.866 &      1.163 &      0.030 &      0.320 &      2.105 &      1.021 &   59 & $-$0.789\\
J064208.2$-$511645 & 5502084312856839168 & 10.80 &     13.600 &      1.057 &  $-$14.657 &      0.990 &      0.670 &      0.280 &      1.264 &      0.587 &   97 & 0.301\\
J065424.8$-$600158 & 5480342054531767296 & 10.31 &      6.878 &      1.116 &  $-$18.870 &      1.874 &      0.870 &      0.300 &      1.041 &      0.498 &   98 & 0.826\\
\\
J070235.7$-$653426 & 5282084749240892416 & 11.16 &      0.335 &      1.389 &   $-$4.055 &      1.080 &      0.910 &      0.500 &      0.922 &      0.668 &   17 & 0.911\\
J070333.6$-$291748 & 5608016417039629312 & 10.49 &      2.348 &      0.956 &   $-$7.669 &      0.898 &      0.060 &      0.240 &      2.642 &      1.167 &   97 & 2.314\\
J070507.9$-$631932 & 5285925721314154496 & 10.96 &     10.248 &      1.061 &      8.369 &      1.246 &      0.330 &      0.260 &      1.844 &      0.857 &  107 & 0.988\\
J070520.3$-$334324 & 5602882384930658304 & 11.28 &   $-$3.587 &      1.053 &     18.674 &      0.943 &      0.310 &      0.260 &      2.036 &      0.910 &  181 & 1.054\\
J071012.7$-$352803 & 5590486937515769856 &  9.73 &     19.315 &      1.019 &      0.486 &      0.885 &      1.680 &      0.250 &      0.594 &      0.105 &   33 & 0.392\\
J071031.1$-$712152 & 5267028896004411392 & 10.50 &     30.795 &      0.717 &     81.193 &      1.236 &      2.050 &      0.360 &      0.487 &      0.110 &  192 & 0.416\\
J071111.3$-$754002 & 5212896399516041216 & 11.16 &      4.375 &      2.322 &     13.052 &      1.068 &   $-$0.540 &      0.770 &      1.497 &      1.081 &   97 & 0.178\\
J071518.5$-$525205 & 5491893180096086016 & 11.67 &     10.197 &      2.036 &     10.069 &      1.278 &      0.260 &      0.510 &      1.459 &      0.883 &   92 & 1.170\\
J071615.9$-$513525 & 5504082881399188480 &  9.21 &      2.080 &      0.110 &      0.763 &      0.119 &      0.790 &      0.230 &      1.181 &      0.465 &    5 & 1.181\\
J072022.5$-$335852 & 5590900663125136384 & 10.43 &     89.088 &      1.008 &   $-$7.081 &      0.783 &      0.720 &      0.280 &      1.275 &      0.667 &  453 & $-$0.136\\
\\
J072511.3$-$494424 & 5505980775906016256 & 11.02 &      8.394 &      1.444 &      1.836 &      1.095 &      0.660 &      0.320 &      1.300 &      0.683 &   46 & $-$0.537\\
J072519.4$-$554813 & 5487405695185739776 &  9.08 &   $-$0.030 &      1.090 &  $-$10.015 &      0.773 &      3.650 &      0.260 &      0.275 &      0.020 &   13 & 0.255\\
J072710.1$-$485730 & 5506156560327387136 & 11.76 &   $-$5.616 &      1.211 &   $-$8.084 &      0.662 &      0.730 &      0.280 &      1.240 &      0.585 &   48 & $-$1.071\\
J073252.0$-$564613 & 5486422834869714944 & 10.47 &      6.566 &      1.879 &   $-$0.711 &      0.871 &      1.550 &      0.300 &      0.643 &      0.170 &   19 & 0.630\\
J073522.3$-$442501 & 5534999292944827392 & 10.45 &     78.768 &      1.425 &  $-$77.063 &      0.448 &      2.200 &      0.470 &      0.461 &      0.153 &  229 & 0.420\\
J073649.8$-$132950 & 3030712611221398528 & 12.31 &   $-$1.844 &      1.175 &      0.064 &      0.786 &      0.210 &      0.270 &      2.307 &      1.415 &   12 & $-$1.146\\
J073930.2$-$554817 & 5487974692453649408 &  8.86 &   $-$5.372 &      0.102 &      9.517 &      0.108 &      0.610 &      0.240 &      1.448 &      0.625 &   70 & 0.197\\
J074034.3$-$460927 & 5531560467250842624 & 11.75 &      0.148 &      1.489 &      9.877 &      1.112 &      0.300 &      0.410 &      1.790 &      1.006 &   83 & 1.643\\
J074129.0$-$144737 & 3029212946081099776 & 10.69 &   $-$3.687 &      1.068 &      0.010 &      0.804 &      0.540 &      0.280 &      1.670 &      1.007 &   17 & $-$1.278\\
J074328.2$-$235607 & 5615476500353312768 & 11.36 &   $-$1.680 &      1.230 &      5.345 &      0.892 &      1.570 &      0.330 &      0.644 &      0.211 &   16 & $-$0.070\\
\\
J074439.7$-$442514 & 5532006972050819072 & 11.90 &  $-$27.174 &      2.340 &      1.208 &      1.693 &      0.250 &      0.520 &      1.693 &      1.073 &  197 & 0.855\\
J075014.2$-$412345 & 5535747338809096192 & 10.73 &  $-$16.097 &      3.452 &     35.755 &      0.793 &      1.600 &      0.600 &      0.641 &      0.653 &  116 & $-$0.619\\
J075601.3$-$570538 & 5295680347957942272 & 11.75 &  $-$10.001 &      1.492 &      8.291 &      0.836 &   $-$0.070 &      0.370 &      2.152 &      1.146 &  121 & $-$2.088\\
J080152.2$-$582416 & 5294561629236338688 &  9.75 &     84.607 &      0.184 &  $-$43.837 &      0.202 &      1.670 &      0.210 &      0.600 &      0.084 &  141 & $-$0.590\\
J080159.0$-$575203 & 5294657355467997184 &  9.65 &   $-$8.781 &      0.129 &     37.745 &      0.144 &      0.840 &      0.220 &      1.137 &      0.426 &  203 & $-$1.132\\
J080320.9$-$585652 & 5291530619275205632 & 10.94 &   $-$7.600 &      1.193 &   $-$7.572 &      0.621 &      1.980 &      0.370 &      0.507 &      0.128 &   22 & $-$0.487\\
J080330.7$-$091400 & 3039394355031926272 & 11.24 &     12.581 &      3.622 &  $-$21.140 &      3.976 &      0.580 &      0.820 &      1.023 &      0.903 &  118 & $-$0.917\\
J080557.3$-$551519 & 5319910388779505664 & 11.37 &     23.743 &      1.219 & $-$121.936 &      1.040 &      2.170 &      0.310 &      0.461 &      0.078 &  267 & 0.131\\
J080634.0$-$433545 & 5532851190825693184 & 10.80 &   $-$6.415 &      1.191 &      7.313 &      0.938 &      0.820 &      0.360 &      1.166 &      0.847 &   52 & 0.170\\
J080911.4$-$674029 & 5271251261172237312 &  9.80 &      7.871 &      0.098 &      3.506 &      0.101 &      1.040 &      0.250 &      0.930 &      0.317 &   16 & 0.688\\
\\
J081343.7$-$233253 & 5699623018579952640 & 10.67 &   $-$3.814 &      1.454 &  $-$10.392 &      0.836 &      1.460 &      0.360 &      0.693 &      0.326 &   34 & $-$0.194\\
J082838.8$-$482652 & 5515342292783660032 & 11.29 &      6.475 &      1.261 &  $-$21.858 &      0.782 &      0.080 &      0.280 &      2.227 &      1.422 &  231 & 1.335\\
J083112.3$-$601320 & 5302209488521029632 & 10.57 &     34.055 &      0.164 &      0.975 &      0.175 &      0.810 &      0.220 &      1.188 &      0.483 &  165 & 0.549\\
J083346.8$-$080422 & 5753758504364024832 & 10.48 &   $-$0.230 &      2.668 &   $-$0.644 &      1.671 &      0.870 &      0.760 &      0.853 &      0.736 &    2 & $-$0.331\\
J083626.7$-$790226 & 5209034261844278272 & 10.28 &   $-$3.889 &      0.935 &     20.265 &      0.800 &      0.320 &      0.260 &      1.954 &      0.983 &  190 & $-$0.197\\
J083934.6$-$212207 & 5703296624365719552 & 10.13 &      4.716 &      1.615 &  $-$38.512 &      0.919 &      0.580 &      0.420 &      1.322 &      0.847 &  242 & $-$0.528\\
J084435.4$-$062758 & 5754397114462462976 & 10.92 &   $-$9.861 &      2.852 &   $-$3.444 &      1.562 &   $-$0.530 &      0.780 &      1.374 &      0.873 &   67 & 0.554\\
J084748.7$-$220432 & 5702309331644392448 & 11.43 &      0.669 &      4.390 &  $-$10.436 &      1.694 &   $-$1.230 &      0.950 &      1.768 &      1.047 &   87 & 1.153\\
J084840.2$-$055930 & 5760432265066729472 & 11.21 &     17.640 &      3.945 &  $-$29.377 &      1.843 &      0.280 &      0.950 &      0.938 &      0.763 &  150 & $-$0.600\\
J085805.9$-$080917 & 5755996903880562688 &  9.88 &   $-$1.942 &      1.385 &      9.464 &      1.974 &      0.580 &      0.700 &      0.955 &      0.723 &   42 & $-$0.948\\
\\
J085940.9$-$141515 & 5735340688167307264 & 11.54 &   $-$1.976 &      3.414 &   $-$1.519 &      1.738 &      0.820 &      0.900 &      0.822 &      0.751 &    5 & 0.805\\
J090411.1$-$354226 & 5624195421401269248 & 10.90 &      3.713 &      0.152 &  $-$33.692 &      0.176 &      0.820 &      0.250 &      1.176 &      0.546 &  188 & 1.076\\
J090742.2$-$662236 & 5248157977935907840 & 11.10 &   $-$7.539 &      1.916 &      0.753 &      1.492 &   $-$0.420 &      0.440 &      2.522 &      1.385 &   83 & $-$0.064\\
J090851.1$-$023811 & 5763074494587493376 & 10.39 &  $-$41.659 &      2.504 &     57.062 &      1.287 &      4.320 &      0.680 &      0.236 &      0.047 &   75 & $-$0.104\\
J091051.2$-$553843 & 5310148718395807744 &  9.67 &   $-$1.002 &      1.109 &      4.587 &      0.606 &      1.770 &      0.350 &      0.573 &      0.164 &   12 & 0.523\\
J091216.6$-$810538 & 5195856821143660544 & 10.25 &   $-$3.905 &      1.188 &      3.044 &      1.010 &      0.190 &      0.420 &      1.749 &      1.091 &   36 & $-$0.366\\
J091251.7$-$111533 & 5742154602241860608 & 10.92 &   $-$8.071 &      3.369 &      2.819 &      1.719 &   $-$2.630 &      0.900 &      1.813 &      1.087 &   30 & $-$0.943\\
J091348.8$-$091909 & 5743059534671355904 & 11.28 &      0.271 &      0.338 &  $-$44.717 &      0.285 &      1.660 &      0.420 &      0.591 &      0.227 &  125 & 0.424\\
J091858.9$-$231151 & 5674904519717541888 & 11.42 &  $-$13.304 &      3.144 &     14.994 &      1.495 &   $-$0.540 &      0.810 &      1.479 &      0.943 &  110 & $-$0.960\\
J092455.6$+$002018 & 3840853360048091136 & 10.11 &  $-$19.974 &      2.838 &   $-$9.007 &      1.420 &      2.280 &      0.770 &      0.434 &      0.284 &   42 & 0.322\\
\\
J092556.6$-$345037 & 5437489138596531200 & 10.95 &      3.430 &      1.177 &  $-$14.740 &      1.952 &      0.320 &      0.430 &      1.730 &      1.025 &  123 & $-$1.666\\
J092611.3$-$152623 & 5683238165021858816 & 10.38 &  $-$35.993 &      2.926 &   $-$0.127 &      1.283 &      1.720 &      0.760 &      0.561 &      0.496 &   92 & $-$0.328\\
J092949.7$-$290559 & 5633365176579363840 & 11.04 &   $-$5.162 &      0.767 &      2.829 &      0.943 &      0.770 &      0.300 &      1.168 &      0.603 &   24 & $-$0.219\\
J093101.0$-$030405 & 3825665771574031360 & 10.34 &      2.140 &      1.343 &  $-$97.784 &      0.701 &      5.490 &      0.370 &      0.183 &      0.013 &   84 & 0.182\\
J093121.4$-$332635 & 5438050267483510784 & 10.86 &   $-$8.739 &      0.162 &   $-$8.601 &      0.197 &      0.860 &      0.230 &      1.124 &      0.439 &   50 & 0.526\\
J093344.5$-$045902 & 3824111989845039104 & 11.54 &      2.704 &      3.502 &  $-$10.989 &      1.685 &      2.660 &      0.940 &      0.382 &      0.304 &   19 & 0.335\\
J093640.7$-$203839 & 5677034651697327104 & 10.03 &     12.687 &      1.620 &  $-$28.835 &      0.995 &      0.850 &      0.460 &      0.963 &      0.627 &  132 & $-$0.756\\
J094048.6$-$004121 & 3839923860405666304 & 10.32 &  $-$65.260 &      1.689 &     39.322 &      1.501 &      5.580 &      0.600 &      0.181 &      0.022 &   54 & $-$0.173\\
J094351.2$-$334026 & 5438592670313570304 & 11.42 &   $-$5.257 &      1.061 &      0.946 &      1.185 &      1.600 &      0.370 &      0.627 &      0.228 &   10 & 0.539\\
J094719.2$-$412704 & 5419363414533220352 &  7.43 &  $-$19.783 &      0.049 &   $-$4.476 &      0.053 &      0.550 &      0.250 &      1.667 &      0.842 &  132 & 0.238\\
\\
J094921.8$-$161722 & 5684624820982092800 & 10.96 &      0.427 &      3.036 &   $-$9.450 &      1.692 &      1.510 &      0.880 &      0.599 &      0.568 &   26 & 0.117\\
J095515.2$-$074115 & 3771722940843701248 &  9.90 &  $-$94.441 &      0.158 &    103.268 &      0.094 &      7.370 &      0.290 &      0.136 &      0.005 &   67 & $-$0.053\\
J095701.4$-$012132 & 3832686325115546624 & 10.87 &     45.460 &      2.622 &     11.021 &      2.015 &      3.420 &      0.700 &      0.297 &      0.088 &   20 & 0.296\\
J095746.1$-$392307 & 5420003227222552576 & 10.72 &  $-$17.515 &      0.171 &      0.337 &      0.183 &      0.290 &      0.240 &      2.227 &      1.015 &   21 & $-$0.920\\
J095847.9$-$181319 & 5671943706702252032 & 10.84 &  $-$34.458 &      2.707 &   $-$3.345 &      0.949 &      1.460 &      0.700 &      0.634 &      0.513 &   84 & $-$0.015\\
J100451.9$-$134119 & 3765294577389704192 & 10.19 &  $-$32.372 &      1.542 &      9.751 &      0.706 &      2.880 &      0.420 &      0.350 &      0.061 &   28 & 0.319\\
J100629.8$-$030732 & 3828555391210961920 & 10.41 &   $-$5.240 &      2.261 &  $-$52.944 &      0.979 &      1.940 &      0.590 &      0.498 &      0.242 &  125 & 0.355\\
J100800.7$-$100852 & 3767180823946808832 & 10.34 &  $-$16.051 &      2.321 &      2.681 &      0.969 &      0.810 &      0.600 &      0.852 &      0.608 &   49 & $-$0.741\\
J100824.9$-$231412 & 5665764382635163648 & 10.54 &  $-$18.953 &      2.718 &      7.610 &      1.325 &      0.590 &      0.820 &      0.895 &      0.757 &   41 & 0.725\\
J100927.3$-$202951 & 5667482575712385024 & 10.53 &  $-$16.161 &      2.661 &   $-$6.162 &      0.798 &      1.750 &      0.700 &      0.550 &      0.429 &   16 & $-$0.021\\
\\
J101102.7$-$250356 & 5473290130548701184 & 10.61 &     15.063 &      2.658 &   $-$1.959 &      3.247 &      3.710 &      0.940 &      0.282 &      0.160 &   20 & $-$0.022\\
J101152.9$+$010217 & 3834994406180523008 & 10.93 &      1.642 &      2.915 &      9.979 &      1.423 &      4.590 &      0.770 &      0.222 &      0.049 &   10 & $-$0.060\\
J101219.7$-$322135 & 5459373336999385088 & 10.65 &  $-$10.147 &      0.106 &      2.274 &      0.153 &      0.390 &      0.260 &      1.761 &      0.801 &   53 & 1.058\\
J101439.1$-$030143 & 3828666235726902272 & 11.18 &     27.913 &      3.550 &  $-$45.037 &      1.573 &      3.700 &      0.960 &      0.279 &      0.138 &   69 & $-$0.203\\
J101621.6$-$295952 & 5461939253540268032 & 11.31 &      5.878 &      0.817 &  $-$17.981 &      0.461 &      0.810 &      0.370 &      1.061 &      0.621 &   90 & 0.098\\
J101949.3$-$490058 & 5359196351555046400 & 11.35 &  $-$31.098 &      2.208 &     16.067 &      1.013 &      0.850 &      0.410 &      1.120 &      0.983 &  100 & 0.434\\
J102237.8$-$340021 & 5446749362963944448 &  9.67 &  $-$56.842 &      0.123 &  $-$28.155 &      0.129 &      1.660 &      0.230 &      0.602 &      0.097 &  159 & 0.329\\
J102345.8$-$230811 & 5475257122490969088 & 10.33 &  $-$70.726 &      2.007 &     51.167 &      0.578 &      6.740 &      0.530 &      0.149 &      0.013 &   41 & $-$0.014\\
J102515.4$-$355403 & 5445631503236851712 & 10.35 &      5.375 &      0.101 &   $-$4.498 &      0.114 &      0.740 &      0.270 &      1.226 &      0.593 &   27 & $-$0.773\\
J102542.3$-$380016 & 5441939583708601344 & 11.41 &      0.086 &      2.288 &      3.852 &      0.738 &      1.970 &      0.430 &      0.511 &      0.174 &    9 & $-$0.351\\
\\
J103011.0$-$693648 & 5232194031178531840 &  9.93 &     26.334 &      0.835 &     17.201 &      0.654 &      1.770 &      0.260 &      0.568 &      0.100 &   77 & 0.331\\
J103028.5$-$754330 & 5204599038096282624 & 10.83 &      5.141 &      1.516 &      2.819 &      0.883 &      1.110 &      0.330 &      0.866 &      0.462 &   23 & $-$0.400\\
J103151.3$-$215000 & 5475070514752819200 &  9.60 &  $-$29.237 &      1.165 &      7.031 &      0.575 &      3.150 &      0.390 &      0.319 &      0.045 &   44 & $-$0.247\\
J103205.9$-$415850 & 5392290380240736256 & 10.94 &   $-$5.143 &      1.093 &      1.801 &      0.730 &      0.840 &      0.410 &      1.078 &      0.780 &   14 & 1.006\\
J103254.5$-$213643 & 5475102641107676160 &  9.76 &  $-$36.567 &      1.074 &      3.900 &      0.593 &      6.710 &      0.570 &      0.150 &      0.014 &   24 & $-$0.080\\
J103626.9$-$374618 & 5441394706976555008 & 10.59 &      1.357 &      1.849 &   $-$5.162 &      0.642 &      0.710 &      0.370 &      1.187 &      0.737 &   30 & $-$1.031\\
J103748.9$-$350618 & 5444192379954872320 & 11.25 &  $-$15.049 &      1.294 &      0.097 &      0.651 &      0.560 &      0.470 &      1.216 &      0.810 &   74 & 1.191\\
J104019.0$-$410613 & 5392578246128750592 & 10.98 &  $-$26.903 &      1.078 &  $-$25.388 &      0.622 &      0.970 &      0.420 &      0.964 &      0.695 &  165 & 0.373\\
J104034.0$-$701250 & 5231352801703414784 & 10.83 &   $-$3.320 &      1.096 &      7.949 &      0.595 &      0.410 &      0.390 &      1.876 &      1.220 &   71 & 1.192\\
J104237.2$-$373442 & 5442670380983383040 & 11.22 &  $-$10.637 &      0.159 &   $-$7.679 &      0.141 &      0.250 &      0.290 &      2.001 &      0.978 &  123 & $-$0.520\\
\\
J104817.1$-$681530 & 5232046043783053312 & 10.06 &      9.862 &      0.910 &      6.962 &      0.545 &      0.370 &      0.300 &      2.131 &      1.302 &   95 & $-$2.083\\
J105057.5$-$561558 & 5352648278775179264 & 12.09 &  $-$11.426 &      1.685 &      0.352 &      0.688 &      0.530 &      0.360 &      1.691 &      1.348 &   88 & 0.616\\
J105252.9$-$262049 & 5457918545675757568 &  9.60 &     23.867 &      1.388 &  $-$24.476 &      1.196 &      1.260 &      0.640 &      0.703 &      0.566 &   86 & $-$0.633\\
J105341.4$-$155424 & 3557496431747421184 & 11.50 &   $-$7.101 &      3.234 &   $-$0.129 &      0.996 &      4.190 &      0.880 &      0.246 &      0.082 &    8 & 0.148\\
J105811.4$-$263418 & 5457201870253203456 &  9.67 &      4.847 &      1.309 &  $-$17.720 &      0.426 &      0.000 &      0.310 &      2.103 &      1.271 &  176 & $-$2.100\\
J110148.7$-$374953 & 5399911164052569088 & 10.36 &      3.712 &      1.438 &   $-$7.995 &      0.843 &      0.310 &      0.480 &      1.468 &      0.929 &   61 & 1.412\\
J110708.9$-$265825 & 3532345859176983552 & 11.47 &  $-$10.680 &      1.933 &     12.758 &      0.577 &      0.670 &      0.490 &      1.034 &      0.720 &   64 & $-$0.893\\
J110747.5$-$140241 & 3563407784215565312 & 11.62 &  $-$44.114 &      3.118 &     19.434 &      1.016 &      2.460 &      0.830 &      0.403 &      0.271 &   37 & $-$0.319\\
J110819.6$-$202837 & 3551673349447540224 & 10.76 &      8.593 &      2.706 &  $-$10.982 &      0.826 &      0.250 &      0.680 &      1.042 &      0.852 &   54 & $-$1.035\\
J110937.0$-$200528 & 3551709770769505792 & 10.32 &     11.216 &      2.078 &  $-$28.190 &      0.584 &      0.670 &      0.560 &      0.941 &      0.710 &  126 & $-$0.775\\
\\
J111100.7$-$652538 & 5240053340288584704 &  8.00 &    159.496 &      0.067 & $-$200.713 &      0.060 &     17.480 &      0.230 &      0.057 &      0.001 &   65 & 0.057\\
J111329.6$-$473531 & 5374372154639214592 & 11.53 &   $-$3.507 &      0.822 &      7.658 &      0.406 &      0.360 &      0.290 &      2.039 &      1.074 &   79 & $-$0.924\\
J111447.8$-$405219 & 5395422476552963072 & 11.47 &  $-$11.237 &      0.177 &   $-$2.010 &      0.172 &      0.230 &      0.290 &      2.065 &      1.033 &  111 & $-$0.897\\
J111711.0$-$310951 & 5404020726200010752 & 11.38 & $-$157.596 &      0.168 &  $-$47.448 &      0.164 &      3.230 &      0.300 &      0.311 &      0.031 &  235 & 0.213\\
J111737.9$-$474343 & 5374180530379392000 & 10.86 &  $-$17.063 &      2.012 &      6.767 &      0.661 &      0.300 &      0.390 &      1.943 &      1.150 &  143 & $-$0.647\\
J112034.0$-$240615 & 3534655280271554560 & 11.61 &   $-$3.282 &      1.577 &  $-$10.107 &      0.454 &      0.320 &      0.390 &      1.392 &      0.905 &   67 & 0.391\\
J112229.9$-$245854 & 3534362775818354176 & 11.88 &   $-$6.972 &      1.766 &   $-$4.382 &      0.517 &      0.120 &      0.440 &      1.475 &      1.036 &   57 & 1.160\\
J112243.4$-$020937 & 3790607568444137472 & 11.59 &     99.841 &      2.392 & $-$108.841 &      0.934 &      1.310 &      0.710 &      0.623 &      0.468 &  360 & $-$0.205\\
J112427.4$-$215510 & 3538347234158457856 & 11.00 &      4.110 &      1.865 &  $-$23.639 &      0.550 &      0.730 &      0.600 &      0.894 &      0.708 &  101 & $-$0.783\\
J112552.1$-$364717 & 5398007428388263936 & 11.26 &      7.844 &      0.197 &  $-$15.524 &      0.155 &      0.540 &      0.260 &      1.482 &      0.703 &  114 & $-$1.247\\
\\
J112651.4$-$180530 & 3546259044954021888 & 10.85 &     28.424 &      1.562 &  $-$64.594 &      0.491 &      1.010 &      0.410 &      0.846 &      0.473 &  272 & 0.401\\
J113017.1$-$144933 & 3560951097282152960 & 11.41 &  $-$27.745 &      1.520 &  $-$12.029 &      0.505 &      0.560 &      0.430 &      1.080 &      0.750 &  109 & $-$0.348\\
J113021.9$-$515603 & 5348639390664498176 & 10.47 &   $-$5.011 &      1.967 &   $-$5.773 &      0.661 &      0.480 &      0.380 &      1.768 &      1.204 &   48 & 0.791\\
J113253.0$-$291314 & 3482327769558555648 & 10.24 &  $-$11.505 &      1.018 &   $-$1.105 &      0.347 &      0.550 &      0.410 &      1.196 &      0.774 &   38 & $-$0.876\\
J113417.9$-$412057 & 5382632648059392000 & 10.79 &   $-$7.122 &      0.186 &      0.284 &      0.177 &      0.270 &      0.260 &      2.073 &      1.016 &   61 & 0.772\\
J113446.7$-$215823 & 3541201738142843904 & 11.75 &      0.559 &      1.190 &   $-$3.921 &      0.346 &      0.140 &      0.300 &      1.854 &      1.263 &   34 & $-$0.338\\
J113602.7$-$245222 & 3533814050797399552 & 11.70 &  $-$19.483 &      1.358 & $-$212.172 &      0.430 &      3.540 &      0.360 &      0.284 &      0.031 &  286 & $-$0.099\\
J113701.7$-$540130 & 5345079584326989824 & 10.21 &      1.467 &      1.261 &      3.168 &      0.664 &      0.300 &      0.290 &      2.244 &      1.414 &   36 & 1.868\\
J113738.0$-$520225 & 5345681223345937408 & 11.38 &      1.534 &      0.951 &     24.496 &      0.398 &      0.700 &      0.260 &      1.378 &      0.767 &  160 & 0.315\\
J113746.4$-$053914 & 3593746883438318592 & 10.69 &  $-$15.343 &      3.137 &   $-$4.995 &      1.312 &      1.250 &      0.860 &      0.611 &      0.553 &   38 & 0.401\\
\\
J113757.9$-$353944 & 3464768878100992512 & 10.75 &      3.375 &      0.193 &  $-$18.610 &      0.155 &      0.540 &      0.250 &      1.495 &      0.699 &  132 & $-$0.402\\
J113855.6$-$353330 & 3464773997702002176 & 11.26 &   $-$9.998 &      2.319 &      2.359 &      0.597 &      0.800 &      0.750 &      0.863 &      0.803 &   24 & $-$0.098\\
J114029.4$-$222107 & 3540688128774129664 & 11.42 &      2.618 &      1.501 &  $-$16.870 &      0.429 &      0.500 &      0.390 &      1.216 &      0.795 &   98 & $-$0.082\\
J114029.8$-$382022 & 5385017626220193792 & 11.54 &   $-$9.582 &      1.389 &   $-$2.531 &      0.517 &      0.170 &      0.500 &      1.536 &      1.013 &   58 & $-$0.693\\
J114047.3$-$083303 & 3591790646094499840 & 10.27 &  $-$22.077 &      1.367 &  $-$35.448 &      0.470 &      1.860 &      0.350 &      0.526 &      0.123 &   95 & 0.084\\
J114049.4$-$161540 & 3547665629564300800 & 10.15 &  $-$21.804 &      1.458 &   $-$7.158 &      0.501 &      0.870 &      0.400 &      0.920 &      0.538 &   86 & $-$0.543\\
J114149.3$-$105922 & 3586731964893625856 & 11.18 &   $-$3.487 &      2.643 &   $-$3.906 &      0.990 &      1.220 &      0.670 &      0.672 &      0.520 &   12 & $-$0.622\\
J114209.9$-$312549 & 3478657118708455936 & 11.20 &   $-$5.124 &      0.185 &   $-$7.299 &      0.128 &      0.380 &      0.410 &      1.362 &      0.892 &   57 & $-$1.052\\
J114231.5$-$425251 & 5379445198212803584 & 11.08 &  $-$53.724 &      0.117 &     30.188 &      0.133 &      1.640 &      0.370 &      0.610 &      0.220 &  112 & $-$0.361\\
J114250.8$-$550611 & 5344696713765902336 & 10.56 &  $-$17.404 &      1.299 &   $-$0.559 &      0.525 &      0.280 &      0.340 &      2.053 &      1.491 &   21 & 0.365\\
\\
J114440.9$-$040951 & 3599974173700991488 & 10.68 &  $-$21.600 &      2.381 &  $-$34.603 &      0.929 &      0.340 &      0.710 &      0.893 &      0.874 &  153 & $-$0.878\\
J114444.8$-$112817 & 3585893243679795200 &  9.59 & $-$190.299 &      0.109 &  $-$40.314 &      0.073 &      2.750 &      0.250 &      0.363 &      0.036 &  165 & $-$0.310\\
J114650.7$-$140643 & 3572742672294610944 & 10.11 &     27.819 &      1.249 & $-$196.588 &      0.516 &      5.370 &      0.440 &      0.187 &      0.017 &  174 & 0.177\\
J114718.6$-$273425 & 3484273492822682624 & 10.84 &   $-$6.335 &      0.937 &   $-$1.114 &      0.446 &      0.110 &      0.340 &      1.796 &      1.202 &   42 & 1.766\\
J114948.0$-$081721 & 3589047948698538496 & 12.03 &      4.477 &      1.799 &   $-$6.905 &      0.649 &      1.450 &      0.530 &      0.624 &      0.335 &   21 & 0.601\\
J115032.5$-$053409 & 3598835904288091648 & 10.59 &  $-$36.751 &      1.629 &      4.925 &      0.607 &      2.860 &      0.480 &      0.349 &      0.072 &   46 & $-$0.234\\
J115119.9$-$224632 & 3492259005258077184 & 10.97 &      2.908 &      4.513 &  $-$23.696 &      3.005 &      0.890 &      0.960 &      0.717 &      0.739 &   80 & 0.230\\
J115155.6$-$473856 & 5371554862253385728 & 11.22 &      9.572 &      0.115 &   $-$2.161 &      0.112 &      0.560 &      0.340 &      1.519 &      0.944 &   61 & 1.510\\
J115247.4$-$041656 & 3599439330013790208 & 10.66 &      8.089 &      1.167 &   $-$5.518 &      0.654 &      0.380 &      0.590 &      0.971 &      0.905 &   29 & $-$0.820\\
J115337.3$-$020037 & 3602201475021254656 &  9.32 &  $-$17.843 &      0.079 & $-$119.997 &      0.058 &      2.800 &      0.310 &      0.357 &      0.044 &  203 & 0.327\\
\\
J115408.4$-$125456 & 3574753782141675520 & 10.79 &   $-$1.618 &      1.670 &      1.134 &      0.480 &      0.560 &      0.480 &      1.022 &      0.789 &    9 & $-$0.478\\
J115443.2$-$310746 & 3479598025783902720 & 10.85 &   $-$2.494 &      1.637 &      1.913 &      0.913 &      0.430 &      0.530 &      1.156 &      0.882 &   16 & $-$1.088\\
J115454.1$-$261714 & 3487453624047823872 & 10.76 &     18.885 &      1.147 &  $-$40.703 &      0.901 &      0.760 &      0.580 &      0.911 &      0.730 &  178 & $-$0.288\\
J115812.1$-$445053 & 5378065757794723840 & 10.22 &  $-$16.229 &      0.495 &   $-$3.910 &      0.822 &      1.970 &      0.290 &      0.510 &      0.091 &   27 & $-$0.491\\
J115824.2$-$130521 & 3573954712065546240 & 11.38 &     51.320 &      1.333 &   $-$8.590 &      0.532 &      2.290 &      0.450 &      0.432 &      0.112 &   92 & $-$0.262\\
J120324.9$-$353405 & 3462484608333919232 & 10.29 &  $-$32.429 &      0.106 &      4.112 &      0.083 &      0.580 &      0.350 &      1.294 &      0.780 &  108 & 1.184\\
J120500.5$-$133651 & 3570774890078547968 & 11.46 &  $-$63.034 &      3.300 &  $-$53.494 &      1.067 &      0.550 &      0.680 &      0.877 &      0.814 &  257 & $-$0.498\\
J120624.9$-$474115 & 6131018673480677376 & 10.59 &     10.177 &      0.726 &   $-$2.135 &      1.185 &   $-$0.030 &      0.350 &      2.440 &      1.358 &  102 & 2.280\\
J120709.9$-$365324 & 3461402001698516480 &  9.59 &  $-$16.788 &      0.112 &  $-$16.960 &      0.081 &      0.200 &      0.240 &      2.210 &      1.176 &  215 & 0.017\\
J120821.9$-$432222 & 6147637516855980032 & 11.15 &  $-$24.527 &      1.264 &      4.012 &      1.352 &      0.280 &      0.500 &      1.569 &      1.051 &  152 & $-$0.065\\
\\
J120853.5$-$340420 & 3463095009087223808 & 10.01 &     14.113 &      1.008 &  $-$10.626 &      0.576 &      0.290 &      0.300 &      1.746 &      1.021 &  135 & 0.516\\
J121000.7$-$313036 & 3472599118877048832 & 10.37 &  $-$19.049 &      0.298 &  $-$23.393 &      0.178 &      0.440 &      0.210 &      1.708 &      0.776 &  243 & $-$1.316\\
J121022.6$-$490219 & 6129874734709475328 &  9.88 &     17.692 &      0.194 &  $-$32.163 &      0.180 &      0.910 &      0.220 &      1.073 &      0.393 &  166 & 0.705\\
J121104.2$-$392228 & 6149631309393498112 & 11.44 &  $-$10.664 &      1.294 &   $-$1.427 &      2.111 &   $-$0.220 &      0.700 &      1.512 &      1.143 &   12 & $-$1.129\\
J121702.6$-$342743 & 3462134482599938048 & 11.06 &  $-$13.626 &      0.278 &  $-$25.528 &      0.145 &      0.590 &      0.230 &      1.431 &      0.651 &  196 & 0.558\\
J122239.1$-$422157 & 6145086512440093696 & 10.39 &  $-$14.725 &      0.103 &   $-$4.534 &      0.095 &      0.620 &      0.370 &      1.305 &      0.831 &   28 & 1.270\\
J122321.1$-$530554 & 6077210326762266624 & 10.04 &   $-$9.004 &      1.876 &     15.533 &      0.911 &      0.080 &      0.430 &      2.305 &      1.485 &  193 & $-$0.266\\
J122332.4$-$143110 & 3527816146148253696 & 10.32 &  $-$14.900 &      2.863 &   $-$4.919 &      0.995 &      0.110 &      0.640 &      1.081 &      1.092 &   38 & $-$0.681\\
J122927.0$-$044233 & 3680805526931032064 & 10.64 &  $-$21.291 &      2.550 &   $-$5.491 &      1.084 &   $-$1.150 &      0.700 &      1.479 &      2.368 &   38 & 1.364\\
J123413.1$-$314958 & 3470139270848630272 &  9.74 &  $-$13.546 &      0.964 &  $-$50.527 &      0.437 &      0.740 &      0.270 &      1.168 &      0.568 &  287 & $-$0.580\\
\\
J123550.1$-$313111 & 3470243724452582912 & 10.35 &      9.161 &      0.180 &   $-$9.643 &      0.129 &      0.860 &      0.240 &      1.073 &      0.404 &   67 & $-$0.194\\
J123954.9$-$371249 & 6153977369621248000 & 11.06 &  $-$17.002 &      1.663 &      4.694 &      0.673 &      1.340 &      0.420 &      0.722 &      0.414 &   53 & 0.326\\
J124057.2$-$405143 & 6146211725152657408 & 10.86 &      2.925 &      0.143 &  $-$25.453 &      0.134 &      1.360 &      0.280 &      0.728 &      0.212 &   88 & 0.018\\
J124148.0$-$471621 & 6128896890917744640 & 11.60 &  $-$15.636 &      1.422 &      2.527 &      0.299 &      1.100 &      0.450 &      0.878 &      0.733 &   65 & 0.123\\
J124148.2$-$452333 & 6132331696520958976 &  9.58 &  $-$63.022 &      1.067 &      8.447 &      0.663 &      5.070 &      0.500 &      0.199 &      0.021 &   12 & $-$0.197\\
J124154.7$-$085701 & 3579143101278958592 & 11.46 &  $-$91.492 &      3.004 & $-$143.194 &      1.161 &      3.490 &      0.730 &      0.291 &      0.089 &  227 & $-$0.124\\
J124652.0$-$371013 & 6153831100213915648 & 11.32 &   $-$0.251 &      0.294 &   $-$8.591 &      0.227 &      0.180 &      0.230 &      2.348 &      1.323 &   95 & 1.246\\
J124718.3$-$555047 & 6061657597350348800 & 10.96 &  $-$29.278 &      0.948 &      4.819 &      0.690 &      1.020 &      0.390 &      0.958 &      0.836 &  103 & 0.644\\
J125201.5$-$360922 & 6155363475826296832 & 10.66 &   $-$1.069 &      2.771 &  $-$17.479 &      1.707 &      0.550 &      0.780 &      0.975 &      0.980 &   80 & 0.975\\
J125357.4$-$380136 & 6154258054322850816 & 10.58 &  $-$32.874 &      0.314 &  $-$55.662 &      0.212 &      0.660 &      0.220 &      1.360 &      0.571 &  411 & $-$0.389\\
\\
J125716.7$-$433532 & 6135588793560439808 & 10.07 &  $-$10.578 &      0.162 &      1.004 &      0.145 &      0.990 &      0.220 &      0.988 &      0.308 &   46 & 0.400\\
J125853.8$-$364306 & 6154442772276319232 & 10.99 &  $-$21.180 &      1.268 &   $-$2.154 &      0.402 &      4.290 &      0.300 &      0.234 &      0.017 &   13 & 0.196\\
J130025.6$-$163642 & 3512174699889346560 & 11.59 &      6.114 &      2.781 &  $-$12.411 &      0.404 &      0.870 &      0.470 &      0.882 &      0.670 &   54 & 0.701\\
J130218.1$-$342134 & 6155290083424470016 & 10.64 &  $-$30.292 &      1.061 &      1.709 &      0.309 &      0.660 &      0.280 &      1.268 &      0.694 &  178 & $-$0.232\\
J130455.0$-$371249 & 6142685934959398912 & 10.87 &      1.671 &      2.373 &   $-$2.865 &      1.357 &      2.580 &      0.660 &      0.396 &      0.206 &    6 & 0.171\\
J130604.3$-$094730 & 3626138324193779712 & 10.13 &  $-$35.411 &      3.529 &  $-$34.828 &      0.409 &      0.620 &      0.530 &      0.946 &      0.881 &  215 & 0.451\\
J130712.9$-$370618 & 6142676486031340544 & 10.90 &      1.725 &      1.713 &   $-$6.603 &      0.337 &      2.710 &      0.590 &      0.375 &      0.133 &   12 & 0.189\\
J130744.2$-$154542 & 3512478130739436032 & 11.85 &  $-$96.668 &      4.674 &  $-$42.943 &      1.177 &      2.590 &      0.920 &      0.385 &      0.309 &  192 & 0.075\\
J131013.1$-$334237 & 6179216349798074368 & 10.40 &  $-$12.271 &      0.165 &   $-$6.475 &      0.140 &      0.650 &      0.290 &      1.280 &      0.718 &   63 & $-$0.848\\
J131018.0$-$705820 & 5843650761120023552 & 10.61 &  $-$35.046 &      0.195 &   $-$3.355 &      0.200 &      0.250 &      0.220 &      2.435 &      1.501 &  120 & $-$2.324\\
\\
J131434.1$-$260659 & 6192804973487825920 &  9.77 &  $-$73.509 &      1.269 &     44.409 &      1.772 &      1.740 &      0.640 &      0.553 &      0.417 &  157 & $-$0.522\\
J131648.2$-$274335 & 6186407121484208128 & 11.14 &  $-$60.023 &      1.317 &   $-$4.481 &      0.387 &      0.990 &      0.370 &      0.902 &      0.516 &  219 & $-$0.224\\
J132141.8$-$432006 & 6088679607432157184 & 11.03 &  $-$21.047 &      3.673 &      0.337 &      1.669 &   $-$0.860 &      0.980 &      1.713 &      1.367 &  136 & 0.579\\
J132545.5$-$174755 & 3604042504162287104 & 10.37 &  $-$29.993 &      1.685 &  $-$15.546 &      0.367 &   $-$0.050 &      0.270 &      2.513 &      2.343 &  256 & 0.806\\
J132710.7$-$344254 & 6167968174047248384 & 10.92 &     15.411 &      1.178 &  $-$16.961 &      0.327 &      0.410 &      0.310 &      1.611 &      1.063 &  173 & 1.029\\
J132818.2$-$180405 & 3603227594247381504 & 11.45 &  $-$98.946 &      2.119 &   $-$6.677 &      0.470 &      5.840 &      0.320 &      0.172 &      0.010 &   57 & $-$0.009\\
J132918.4$-$025739 & 3637164776553004032 &  9.46 &   $-$3.432 &      0.961 &      2.209 &      0.629 &      3.480 &      0.840 &      0.292 &      0.117 &    5 & 0.265\\
J133352.8$-$262354 & 6189034267080223744 & 10.71 &  $-$76.613 &      1.025 &  $-$21.121 &      0.324 &      0.700 &      0.260 &      1.211 &      0.617 &  179 & $-$0.985\\
J133400.8$-$294355 & 6175912145558727680 & 10.56 &  $-$28.798 &      1.853 &   $-$4.352 &      1.475 &      2.510 &      0.610 &      0.402 &      0.167 &   10 & 0.294\\
J133413.0$-$035337 & 3633806730602809856 & 12.44 &  $-$25.072 &      3.037 &      3.062 &      0.455 &      2.280 &      0.350 &      0.435 &      0.078 &   38 & 0.298\\
\\
J133508.3$-$180725 & 3603071772834295296 & 11.29 &  $-$32.642 &      1.337 &   $-$6.123 &      0.316 &      2.460 &      0.370 &      0.406 &      0.073 &   48 & $-$0.179\\
J133609.4$-$440854 & 6111481623163865088 & 11.14 &   $-$8.070 &      0.235 &  $-$19.170 &      0.215 &      0.380 &      0.220 &      2.075 &      1.062 &  204 & $-$1.570\\
J133925.1$-$042626 & 3633538312327090176 & 10.85 &  $-$42.989 &      1.678 &   $-$3.052 &      0.454 &      2.660 &      0.280 &      0.375 &      0.043 &   21 & $-$0.066\\
J134027.2$-$001603 & 3661978726767653888 & 11.58 &   $-$4.102 &      2.092 &   $-$7.102 &      0.504 &      0.630 &      0.300 &      1.164 &      0.760 &   44 & $-$0.545\\
J134149.6$-$025538 & 3634324669299285504 & 10.22 &      2.501 &      0.114 &  $-$14.641 &      0.077 &      4.280 &      0.270 &      0.234 &      0.015 &   16 & 0.201\\
J134212.6$-$141735 & 3606079005855318528 &  9.71 &   $-$3.228 &      1.248 &  $-$18.432 &      0.279 &      0.810 &      0.740 &      0.782 &      0.886 &   68 & 0.260\\
J134314.3$-$190426 & 6292504152408851456 & 10.58 &  $-$28.348 &      1.144 &      2.839 &      0.243 &      0.250 &      0.270 &      1.885 &      1.464 &  248 & $-$1.807\\
J134340.7$-$112621 & 3616437161304110592 &  9.84 &  $-$13.546 &      1.243 &   $-$3.670 &      0.317 &      0.310 &      0.270 &      1.708 &      1.384 &   55 & $-$1.296\\
J134723.7$-$314409 & 6171599311197968384 & 11.70 &  $-$20.615 &      0.248 &  $-$17.833 &      0.178 &      0.640 &      0.270 &      1.306 &      0.739 &  163 & $-$1.280\\
J135301.5$-$480510 & 6094695963260140544 & 11.33 &  $-$21.289 &      4.231 &      4.513 &      1.456 &      0.220 &      0.540 &      1.959 &      1.438 &  120 & 1.604\\
\\
J135439.2$-$412746 & 6110665270141152256 & 10.86 &  $-$28.569 &      0.372 &  $-$24.666 &      0.271 &      0.640 &      0.210 &      1.454 &      0.663 &  233 & 1.236\\
J135456.9$-$325703 & 6170808418740861952 & 10.52 &  $-$38.071 &      0.997 & $-$219.835 &      0.411 &      3.260 &      0.270 &      0.308 &      0.027 &  321 & 0.068\\
J135524.3$-$020720 & 3657881362326620160 & 10.49 &  $-$27.583 &      1.408 &      9.666 &      0.403 &      0.990 &      0.600 &      0.756 &      0.719 &   62 & 0.286\\
J140308.6$-$321401 & 6172262591587429376 & 10.53 &  $-$20.436 &      0.173 &   $-$7.134 &      0.151 &      0.290 &      0.270 &      1.936 &      1.363 &  143 & 0.079\\
J140320.8$-$225050 & 6275656610614656000 & 11.70 &  $-$69.499 &      1.002 &  $-$14.552 &      0.341 &      0.630 &      0.280 &      1.272 &      0.789 &  288 & $-$0.727\\
J140329.0$-$525043 & 6089098693158380544 & 10.31 &  $-$82.950 &      0.970 &  $-$44.084 &      0.302 &      2.330 &      0.290 &      0.433 &      0.062 &  170 & 0.346\\
J140335.4$-$333526 & 6122537453099383808 & 11.22 &  $-$35.172 &      0.218 &  $-$60.229 &      0.156 &      0.850 &      0.280 &      1.081 &      0.548 &  325 & 1.057\\
J140659.2$-$135754 & 6301516333825654784 & 11.34 &   $-$5.725 &      2.503 &   $-$6.005 &      0.771 &   $-$0.010 &      0.260 &      2.611 &      2.362 &   75 & 2.226\\
J140835.3$-$153123 & 6301116695708825600 & 11.11 &  $-$16.946 &      1.262 &      1.760 &      0.591 &      0.500 &      0.340 &      1.308 &      1.092 &  103 & $-$0.696\\
J140910.0$-$301357 & 6172879761207986176 & 10.57 &  $-$44.546 &      0.665 &  $-$30.286 &      0.315 &      1.650 &      0.220 &      0.605 &      0.093 &   99 & $-$0.599\\
\\
J141231.5$-$050201 & 3644131041708375040 & 11.28 &  $-$19.098 &      1.598 &      1.576 &      1.751 &      1.130 &      0.710 &      0.691 &      0.755 &   20 & 0.605\\
J141235.4$-$331813 & 6123914213455942656 & 10.25 &  $-$16.256 &      2.109 &   $-$6.617 &      0.719 &      3.150 &      0.570 &      0.323 &      0.081 &   12 & 0.320\\
J141420.0$-$222055 & 6276315080640437248 & 11.40 &  $-$11.902 &      0.840 &   $-$8.882 &      0.282 &      0.220 &      0.260 &      2.084 &      1.611 &  140 & $-$1.837\\
J141528.0$-$193833 & 6278012108119299072 & 10.87 &  $-$12.535 &      2.954 &   $-$4.189 &      0.898 &      1.020 &      0.270 &      0.916 &      0.333 &   42 & 0.880\\
J141559.6$-$321926 & 6124372400567588864 & 10.94 &  $-$11.044 &      1.336 &   $-$6.670 &      0.410 &      0.130 &      0.290 &      2.230 &      1.652 &  100 & 1.922\\
J141640.8$-$242200 & 6272774000363969536 & 10.37 &  $-$13.443 &      0.834 &   $-$5.758 &      0.309 &      0.020 &      0.230 &      2.706 &      2.070 &  144 & 0.016\\
J141808.7$-$284208 & 6269208593393750016 & 10.32 &   $-$1.857 &      0.952 &  $-$20.346 &      0.324 &      0.360 &      0.250 &      1.846 &      1.298 &  178 & $-$1.542\\
J141914.0$-$084441 & 6329210626547770368 & 10.41 &  $-$30.290 &      5.036 &      3.739 &      1.631 &      0.090 &      0.240 &      2.590 &      2.252 &  292 & $-$2.384\\
J142038.9$-$300340 & 6220737207399405568 & 10.96 &  $-$19.193 &      0.197 &      0.908 &      0.173 &      0.030 &      0.250 &      2.586 &      1.898 &   51 & $-$1.643\\
J142546.3$-$154630 & 6298610530751953920 & 10.35 &   $-$8.390 &      0.745 &  $-$11.450 &      0.288 &      0.040 &      0.240 &      2.629 &      2.194 &  176 & $-$1.336\\
\\
J142942.5$-$041708 & 3642233800034877952 & 10.92 &  $-$24.870 &      2.590 &   $-$1.718 &      1.027 &      3.080 &      0.230 &      0.325 &      0.026 &   16 & 0.116\\
J143143.5$-$721940 & 5797072081313085440 & 10.65 &  $-$10.279 &      0.288 &   $-$7.732 &      1.212 &      1.300 &      0.490 &      0.772 &      0.808 &   46 & 0.770\\
J143446.2$-$174712 & 6285188483074844672 & 10.77 &  $-$39.157 &      0.962 &  $-$40.822 &      0.376 &      0.880 &      0.290 &      1.015 &      0.516 &  216 & 0.776\\
J143837.4$-$204813 & 6279937662216526848 & 11.17 &      7.566 &      1.094 &   $-$7.100 &      0.444 &      2.280 &      0.280 &      0.439 &      0.060 &   15 & $-$0.355\\
J144352.0$-$210628 & 6279119247608858624 & 10.29 &  $-$10.811 &      2.111 &      4.799 &      0.764 &   $-$0.120 &      0.620 &      1.441 &      1.772 &   57 & $-$0.092\\
J144614.2$-$123902 & 6311746980284640256 & 11.24 &   $-$1.597 &      2.944 &  $-$13.089 &      1.220 &   $-$0.020 &      0.270 &      2.570 &      2.287 &  160 & $-$1.450\\
J144929.6$-$033136 & 6338489267735496704 & 11.07 &  $-$35.871 &      3.131 &  $-$12.729 &      1.635 &      3.290 &      0.400 &      0.305 &      0.041 &   51 & $-$0.262\\
J144940.7$-$743007 & 5793228738421813248 & 10.58 &  $-$33.428 &      0.505 &  $-$22.054 &      0.655 &      0.900 &      0.270 &      1.089 &      0.576 &  156 & $-$0.840\\
J144948.2$-$405827 & 6101871273062266880 & 11.29 &     11.653 &      5.401 &  $-$27.794 &      2.151 &      1.030 &      0.230 &      0.958 &      0.330 &  136 & $-$0.732\\
J145052.6$-$113721 & 6313333678643217408 & 11.32 &  $-$22.369 &      0.912 &  $-$18.877 &      0.431 &      0.440 &      0.300 &      1.471 &      1.319 &  160 & $-$1.031\\
\\
J145103.0$-$465801 & 5906062786325175296 & 10.07 &  $-$11.280 &      1.051 &  $-$10.464 &      0.465 &      0.330 &      0.250 &      2.308 &      1.517 &  167 & $-$2.284\\
J145238.7$-$035413 & 6338405704851918848 & 11.29 &   $-$3.296 &      1.557 &   $-$6.619 &      0.821 &      0.340 &      0.300 &      1.588 &      1.549 &   52 & $-$0.365\\
J145333.1$-$442830 & 5908044209357677568 & 10.46 &   $-$0.567 &      1.878 &      2.967 &      0.767 &      0.430 &      0.230 &      2.067 &      1.252 &   29 & 1.145\\
J145414.5$-$795358 & 5773372245616343040 & 10.71 &  $-$22.967 &      2.385 &  $-$15.123 &      1.165 &      1.220 &      0.420 &      0.799 &      0.582 &   60 & 0.387\\
J145645.6$-$161543 & 6306638855420816384 & 11.47 &  $-$13.879 &      0.910 &   $-$8.472 &      0.412 &      0.490 &      0.260 &      1.525 &      1.166 &  105 & $-$0.957\\
J150025.0$-$061337 & 6333870769143060480 &  9.74 &  $-$16.382 &      1.326 &     11.296 &      0.711 &      0.210 &      0.270 &      2.035 &      1.904 &  191 & 0.700\\
J150113.0$-$060815 & 6333966083058037760 & 11.61 &  $-$41.201 &      1.807 &  $-$16.457 &      0.874 &      0.620 &      0.280 &      1.255 &      0.878 &  261 & 0.353\\
J150203.0$-$052857 & 6334216496830529536 & 10.79 &   $-$6.240 &      2.503 &  $-$18.660 &      1.091 &      0.460 &      0.370 &      1.298 &      1.376 &  117 & 0.767\\
J150344.5$-$033558 & 6339013322465162240 &  9.77 &     12.877 &      0.131 &   $-$3.715 &      0.092 &      3.910 &      0.260 &      0.256 &      0.017 &   14 & 0.254\\
J150411.9$-$151033 & 6308495415163592704 &  9.86 &   $-$0.961 &      0.746 &  $-$21.257 &      0.362 &      0.070 &      0.260 &      2.479 &      2.141 &  249 & $-$1.892\\
\\
J150628.7$-$142804 & 6308649587310409728 & 11.01 &  $-$53.058 &      0.677 &  $-$15.097 &      0.362 &      2.330 &      0.220 &      0.430 &      0.043 &   46 & $-$0.259\\
J150757.0$-$065959 & 6332876707552333824 & 11.00 &  $-$14.205 &      1.981 &   $-$1.099 &      1.032 &      0.040 &      0.260 &      2.557 &      2.314 &  130 & $-$2.546\\
J150819.9$-$393317 & 6005408403539924992 & 11.03 &   $-$3.999 &      3.908 &   $-$8.990 &      1.808 &      0.280 &      0.500 &      1.916 &      1.685 &   82 & $-$0.699\\
J150916.6$-$231537 & 6228256801781079040 & 11.06 &  $-$11.393 &      0.209 &   $-$7.000 &      0.155 &      0.210 &      0.260 &      2.219 &      1.851 &   81 & $-$2.158\\
J151007.3$-$064840 & 6334383931836516352 & 10.81 &  $-$29.551 &      1.084 &   $-$5.503 &      0.568 &      5.190 &      0.280 &      0.193 &      0.011 &   23 & $-$0.191\\
J151115.8$-$725154 & 5795111411562832896 & 10.85 &  $-$13.644 &      0.751 &      3.353 &      0.496 &      0.520 &      0.240 &      1.803 &      1.012 &   99 & $-$0.344\\
J151126.0$-$160207 & 6307411227979026432 & 10.47 &   $-$3.549 &      0.658 &      3.365 &      0.332 &      2.710 &      0.220 &      0.370 &      0.032 &    8 & $-$0.185\\
J151341.9$-$072645 & 6322231201612934144 & 11.60 &      0.064 &      0.776 &  $-$30.113 &      0.446 &      6.230 &      0.390 &      0.161 &      0.010 &   23 & $-$0.058\\
J151500.4$-$745408 & 5792639606347651072 & 10.30 &  $-$22.221 &      0.169 &  $-$11.293 &      0.166 &      0.420 &      0.220 &      2.047 &      1.063 &  219 & $-$1.811\\
J151557.3$-$105422 & 6318736163386030080 & 10.54 &      3.016 &      0.756 &  $-$22.514 &      0.395 &      0.480 &      0.240 &      1.587 &      1.202 &  169 & 0.878\\
\\
J151608.7$-$212160 & 6252630225789128704 & 10.24 &  $-$13.683 &      0.257 &   $-$9.851 &      0.169 &      0.020 &      0.240 &      2.674 &      2.181 &  188 & $-$2.515\\
J151645.9$-$113628 & 6315623171089371136 & 10.28 &   $-$2.450 &      0.648 &   $-$3.950 &      0.335 &      0.080 &      0.220 &      2.682 &      2.255 &   53 & $-$0.185\\
J151908.6$-$213417 & 6252400359139424256 & 10.51 &      1.633 &      0.291 &   $-$5.288 &      0.211 &      0.080 &      0.230 &      2.632 &      2.114 &   68 & $-$2.555\\
J151919.2$-$083234 & 6321114853712863232 & 12.07 & $-$138.773 &      1.312 &  $-$77.773 &      0.740 &      2.300 &      0.470 &      0.434 &      0.125 &  242 & 0.427\\
J152040.2$-$231243 & 6251344003342969856 & 11.80 & $-$169.841 &      7.464 & $-$120.444 &      3.646 &      2.820 &      0.350 &      0.356 &      0.049 &  225 & 0.065\\
J152110.3$-$060756 & 6322811159636368384 & 10.68 &  $-$10.708 &      0.658 &  $-$40.042 &      0.421 &      0.440 &      0.220 &      1.692 &      1.300 &  332 & 0.001\\
J152116.4$-$440737 & 6000578592554661888 & 11.86 &      7.358 &      1.004 &  $-$16.431 &      0.528 &      0.400 &      0.300 &      2.149 &      1.619 &  183 & $-$2.144\\
J152140.0$-$353810 & 6199959495651403776 & 11.93 &      1.033 &      3.107 &     25.700 &      1.390 &      0.570 &      0.310 &      1.575 &      1.238 &  191 & $-$1.259\\
J152256.7$-$175610 & 6258187260634619904 & 11.12 &  $-$23.687 &      0.843 &   $-$0.505 &      0.452 &      0.100 &      0.340 &      2.080 &      2.062 &  142 & 0.905\\
J152328.0$-$151036 & 6259916208309632000 & 10.77 &      8.575 &      0.666 &  $-$15.523 &      0.403 &      1.090 &      0.290 &      0.869 &      0.339 &   70 & 0.546\\
\\
J152601.1$-$091139 & 6317828550897175552 & 10.63 &  $-$22.573 &      0.766 &  $-$27.981 &      0.410 &      0.210 &      0.230 &      2.294 &      2.035 &  386 & 0.299\\
J152648.2$-$234043 & 6239138840161040384 & 11.65 &  $-$13.627 &      0.792 &  $-$38.418 &      0.401 &      0.620 &      0.260 &      1.398 &      1.006 &  254 & 1.382\\
J152713.5$-$233618 & 6239162960697370624 & 10.64 & $-$229.235 &      1.632 &  $-$98.076 &      0.399 &      6.730 &      0.470 &      0.149 &      0.011 &   69 & 0.148\\
J152840.2$-$152117 & 6265649474254317568 & 11.07 &   $-$7.471 &      0.904 &   $-$1.086 &      0.608 &      1.290 &      0.320 &      0.754 &      0.279 &   25 & 0.752\\
J153421.9$-$085747 & 6318046975753670656 &  9.68 &   $-$3.317 &      0.938 &  $-$35.225 &      0.394 &      0.350 &      0.300 &      1.676 &      1.809 &  280 & $-$1.547\\
J153800.8$-$171738 & 6261234831990479872 & 10.62 &   $-$8.193 &      0.867 &  $-$10.751 &      0.541 &      0.390 &      0.230 &      1.883 &      1.637 &   95 & $-$1.870\\
J153830.9$-$180424 & 6255142025742771200 & 10.51 &  $-$51.104 &      1.673 &  $-$37.786 &      0.441 &      0.380 &      0.480 &      1.376 &      1.866 &  342 & $-$1.185\\
J154424.0$-$172049 & 6260549698806026240 & 11.34 &      3.178 &      0.932 &   $-$6.156 &      4.062 &      0.040 &      0.950 &      1.099 &      2.010 &   32 & $-$0.621\\
J154755.2$-$083710 & 4395681186715213824 & 10.44 &   $-$7.825 &      1.351 &   $-$3.612 &      0.707 &      0.140 &      0.260 &      2.329 &      2.251 &   71 & 0.621\\
J154957.8$-$035516 & 4399438149227783168 &  7.11 &  $-$17.524 &      0.039 &  $-$19.120 &      0.025 &      9.000 &      0.410 &      0.111 &      0.005 &   12 & $-$0.078\\
\\
J155211.1$-$143037 & 6263606581650001920 & 11.54 & $-$271.336 &      1.674 & $-$139.144 &      0.554 &      4.170 &      0.500 &      0.243 &      0.033 &  196 & $-$0.231\\
J155219.5$-$110746 & 4346277586658644480 &  9.32 &  $-$21.896 &      0.775 &  $-$13.245 &      0.502 &      2.010 &      0.250 &      0.497 &      0.070 &   31 & 0.190\\
J155427.3$+$002137 & 4410409351127972352 & 10.46 &  $-$11.495 &      1.505 &  $-$11.118 &      0.463 &      0.250 &      0.280 &      1.929 &      1.891 &  141 & 1.508\\
J155445.0$-$075205 & 4348162905503899136 & 10.91 &  $-$40.165 &      2.394 &      1.079 &      0.918 &      4.730 &      0.810 &      0.217 &      0.050 &    1 & 0.189\\
J155737.1$-$130253 & 6264188635617167360 & 11.75 &  $-$66.616 &      0.917 &   $-$4.725 &      0.497 &      1.220 &      0.310 &      0.792 &      0.309 &  222 & $-$0.760\\
J155751.8$-$083955 & 4347826764182828544 &  9.91 &  $-$32.471 &      0.576 &  $-$19.277 &      0.360 &      0.840 &      0.230 &      1.113 &      0.450 &  160 & 0.923\\
J155827.0$-$113653 & 4343008944748495872 &  9.91 &  $-$45.593 &      1.651 &  $-$13.443 &      0.607 &      0.610 &      0.480 &      1.157 &      1.656 &  162 & $-$1.005\\
J160245.0$-$152102 & 6262834174732470272 &  9.94 &  $-$29.527 &      0.740 &  $-$32.602 &      0.427 &      3.250 &      0.260 &      0.309 &      0.026 &   62 & 0.285\\
J160253.8$-$822652 & 5768895377865608192 & 11.94 &   $-$7.451 &      0.784 &   $-$0.127 &      0.862 &      0.020 &      0.330 &      2.306 &      1.485 &   58 & $-$0.130\\
J160258.9$-$092504 & 4346780166551359488 & 10.82 &   $-$6.398 &      1.643 &  $-$10.458 &      0.629 &      3.350 &      0.500 &      0.302 &      0.055 &   17 & $-$0.138\\
\\
J160612.7$-$040034 & 4404620972162812928 & 10.19 &   $-$3.865 &      1.426 &   $-$3.957 &      0.692 &   $-$0.250 &      0.400 &      2.216 &      2.347 &   49 & 1.743\\
J160642.3$-$163245 & 6250459446239895552 &  8.98 &   $-$2.539 &      1.847 &  $-$21.857 &      0.896 &      0.540 &      0.490 &      1.294 &      1.907 &  134 & 0.569\\
J160737.0$-$772306 & 5779170142230224896 &  9.70 &   $-$2.249 &      0.798 &  $-$18.116 &      0.686 &      0.750 &      0.310 &      1.225 &      0.770 &  105 & 0.401\\
J160951.2$-$094118 & 4345208964435254784 &  9.98 &  $-$35.693 &      2.315 &  $-$27.933 &      0.785 &      0.650 &      0.510 &      1.105 &      1.675 &  232 & $-$1.024\\
J161241.3$-$043400 & 4356547231420360704 &  9.50 &   $-$7.331 &      0.936 &   $-$6.833 &      0.457 &      1.930 &      0.300 &      0.518 &      0.098 &   16 & 0.295\\
J161256.9$-$101315 & 4344929654121980928 & 10.45 &  $-$14.661 &      0.852 &   $-$7.666 &      0.606 &      3.490 &      0.250 &      0.287 &      0.021 &   17 & $-$0.073\\
J161424.8$+$001148 & 4408142604828192768 & 11.77 &  $-$18.681 &      0.682 &  $-$11.420 &      0.510 &      0.500 &      0.300 &      1.452 &      1.360 &  148 & 0.251\\
J161635.6$-$040115 & 4356960029316759552 & 10.61 &   $-$0.960 &      2.126 &  $-$14.738 &      0.877 &      0.460 &      0.390 &      1.387 &      1.686 &   96 & 0.186\\
J161943.1$-$022431 & 4358730552275110400 & 11.88 &  $-$13.495 &      1.160 &  $-$24.135 &      0.664 &      1.010 &      0.280 &      0.934 &      0.399 &  115 & 0.377\\
J161950.7$-$095519 & 4344261047973555200 & 10.05 &   $-$4.895 &      0.871 &      6.061 &      0.575 &      0.630 &      0.250 &      1.404 &      0.954 &   49 & 1.092\\
\\
J162014.2$-$013120 & 4406842294889627136 & 10.45 &     10.763 &      2.825 &  $-$13.226 &      0.678 &      1.790 &      0.630 &      0.551 &      0.504 &   34 & 0.397\\
J162212.9$+$002954 & 4407845839767262720 &  7.71 &  $-$13.470 &      0.045 &  $-$25.138 &      0.036 &      4.140 &      0.540 &      0.245 &      0.037 &   32 & 0.244\\
J162217.9$-$062304 & 4355130785565511680 &  9.91 &  $-$25.369 &      1.237 &  $-$26.862 &      0.572 &      8.530 &      0.330 &      0.117 &      0.005 &   20 & $-$0.080\\
J162307.8$-$104306 & 4343925112812771328 & 10.37 &  $-$11.852 &      0.739 &      2.523 &      0.490 &      3.080 &      0.210 &      0.325 &      0.023 &    6 & 0.293\\
J162338.1$-$073840 & 4351691032157574656 & 10.79 &   $-$1.379 &      1.413 &   $-$4.219 &      0.943 &      0.990 &      0.320 &      0.944 &      0.516 &   18 & 0.249\\
J162856.2$-$101457 & 4332405770005394944 & 10.06 &   $-$9.545 &      0.872 &  $-$19.499 &      0.494 &      1.390 &      0.270 &      0.711 &      0.185 &   69 & 0.190\\
J163637.6$-$032334 & 4354802478265538048 & 11.02 &   $-$4.662 &      1.052 &  $-$15.756 &      0.762 &      0.160 &      0.310 &      2.021 &      2.044 &  157 & 0.969\\
J163948.2$-$730147 & 5805613465598384128 &  9.88 &   $-$7.528 &      0.119 &   $-$8.330 &      0.171 &      0.760 &      0.220 &      1.270 &      0.577 &   59 & 1.261\\
J164239.4$-$830637 & 5768700008393198592 & 11.74 &  $-$11.279 &      0.963 &   $-$5.589 &      0.881 &      0.140 &      0.400 &      1.879 &      1.316 &   51 & 1.822\\
J164353.8$-$040234 & 4354563678085212160 & 10.69 &   $-$8.433 &      0.729 &   $-$1.214 &      0.627 &      2.550 &      0.240 &      0.393 &      0.039 &    9 & 0.272\\
\\
J164849.5$-$785459 & 5777088457479829504 & 10.26 &      0.888 &      0.716 &   $-$0.958 &      0.771 &      0.110 &      0.230 &      2.580 &      1.582 &   15 & $-$1.982\\
J164942.3$-$704856 & 5807815340708602880 & 11.15 &   $-$6.036 &      0.665 &   $-$7.039 &      0.844 &      0.390 &      0.280 &      1.999 &      1.281 &   67 & 1.292\\
J165142.1$-$023813 & 4378051170598959104 &  9.64 &  $-$12.900 &      0.729 &  $-$12.509 &      0.699 &      2.500 &      0.440 &      0.403 &      0.095 &   32 & $-$0.052\\
J165254.2$-$004511 & 4379639380786233344 & 11.46 &  $-$26.053 &      1.169 &  $-$27.384 &      0.893 &      0.860 &      0.430 &      1.016 &      1.030 &  160 & 0.566\\
J170131.2$-$700649 & 5808014283595269120 & 11.04 &  $-$12.659 &      0.079 &  $-$14.860 &      0.137 &      0.410 &      0.250 &      2.006 &      1.215 &  155 & 1.784\\
J171139.6$-$632417 & 5817194518491259904 &  9.22 &      0.448 &      0.978 &   $-$7.047 &      1.796 &      0.690 &      0.470 &      1.321 &      1.408 &   44 & $-$1.274\\
J171625.1$-$834738 & 5767856133218727936 & 10.39 &   $-$4.246 &      1.022 &   $-$4.783 &      0.879 &      0.610 &      0.330 &      1.330 &      0.832 &   33 & 0.796\\
J172257.1$-$062223 & 4362035890387202048 & 10.53 &      2.728 &      1.948 &   $-$6.630 &      1.649 &      2.760 &      0.310 &      0.364 &      0.045 &   12 & $-$0.234\\
J173322.8$-$573908 & 5919154602559956992 & 11.30 &   $-$7.593 &      7.012 &      5.153 &      8.203 &      0.340 &      0.270 &      2.347 &      1.707 &   68 & $-$1.134\\
J173836.4$-$535829 & 5921376578117781504 & 10.64 &      6.850 &      3.368 &  $-$13.001 &      3.900 &      0.430 &      0.240 &      2.132 &      1.633 &  143 & 1.412\\
\\
J174006.8$-$610213 & 5912245958684232704 &  9.90 &   $-$3.363 &      1.929 &  $-$52.714 &      2.112 &      1.100 &      0.780 &      0.881 &      1.496 &  220 & $-$0.195\\
J174057.4$-$533947 & 5921751030547465216 & 10.44 &      3.139 &      2.908 &  $-$16.241 &      3.993 &   $-$0.040 &      0.840 &      2.132 &      2.072 &  166 & 1.168\\
J175759.9$-$633760 & 5909467252281684992 &  6.28 &   $-$1.080 &      0.382 &  $-$22.173 &      0.381 &      2.070 &      0.930 &      0.513 &      1.006 &   53 & 0.178\\
J180506.4$-$490758 & 6706278862168047616 & 10.46 &   $-$2.984 &      0.216 &   $-$4.343 &      0.146 &      0.560 &      0.240 &      1.765 &      1.562 &   37 & $-$1.007\\
J180851.7$-$173028 & 4095979124715277312 &  9.22 &      3.560 &      0.665 &   $-$1.473 &      0.654 &      0.770 &      0.320 &      1.389 &      0.593 &   11 & 1.252\\
J180855.3$-$165938 & 4144072691026016256 &  9.02 &   $-$0.264 &      0.647 &   $-$3.637 &      0.625 &      2.440 &      0.270 &      0.414 &      0.052 &    7 & 0.405\\
J181143.2$-$153458 & 4145988486964493312 &  8.72 &   $-$0.927 &      0.574 &   $-$2.265 &      0.606 &      0.630 &      0.310 &      1.736 &      0.885 &   20 & 1.724\\
J181644.5$-$174906 & 4097177454952045568 &  9.53 &      0.293 &      0.924 &   $-$3.028 &      0.873 &      0.390 &      0.290 &      1.601 &      0.531 &   23 & $-$0.998\\
J181939.4$-$160120 & 4098014698698337792 &  9.19 &      0.525 &      0.107 &   $-$2.797 &      0.068 &      0.550 &      0.270 &      1.502 &      0.473 &   20 & $-$0.635\\
J181941.4$-$392250 & 6727393093189894144 & 10.62 &      3.348 &      2.818 &      0.111 &      3.007 &      0.800 &      0.250 &      1.248 &      1.325 &    2 & 1.221\\
\\
J182110.4$-$160021 & 4098029404666357760 &  9.14 &   $-$0.502 &      0.748 &   $-$4.515 &      0.754 &      0.610 &      0.310 &      1.456 &      0.471 &   31 & $-$0.992\\
J182151.7$-$163614 & 4097737106368712192 &  9.56 &   $-$0.970 &      1.119 &   $-$2.724 &      1.038 &      0.420 &      0.300 &      1.641 &      0.570 &   21 & $-$1.515\\
J182202.3$-$170622 & 4096583753030173696 & 10.28 &   $-$3.151 &      2.083 &   $-$2.922 &      1.995 &      0.970 &      0.310 &      1.052 &      0.396 &   14 & $-$1.045\\
J182220.9$-$165303 & 4097714016624539136 &  9.32 &      0.070 &      1.082 &   $-$1.598 &      1.026 &      0.730 &      0.250 &      1.409 &      0.432 &   10 & $-$1.391\\
J182226.6$-$163311 & 4097740817220451328 &  9.68 &   $-$1.656 &      1.218 &   $-$3.384 &      1.120 &      0.660 &      0.250 &      1.448 &      0.471 &   24 & $-$1.386\\
J182302.3$-$171352 & 4096567363434978304 &  9.88 &      0.246 &      1.307 &   $-$3.881 &      1.223 &      0.900 &      0.250 &      1.152 &      0.515 &   21 & $-$1.139\\
J182325.7$-$170728 & 4096944289764869120 &  9.45 &   $-$0.515 &      1.197 &   $-$0.988 &      1.116 &      0.650 &      0.240 &      1.619 &      0.756 &    7 & $-$1.592\\
J182458.6$-$132010 & 4152492544913107968 &  9.47 &      1.398 &      1.137 &      1.191 &      1.065 &      1.930 &      0.270 &      0.525 &      0.087 &    3 & $-$0.160\\
J182843.6$-$844135 & 6346808653748495360 & 10.90 &  $-$11.519 &      0.802 &  $-$15.995 &      0.689 &      0.770 &      0.310 &      1.149 &      0.630 &  107 & $-$1.121\\
J182931.6$-$172110 & 4096655496164712448 &  9.41 &   $-$0.289 &      0.965 &   $-$4.407 &      1.026 &      1.250 &      0.810 &      0.911 &      2.118 &   19 & 0.005\\
\\
J183156.4$-$153959 & 4103117738320537088 &  9.54 &      0.303 &      1.014 &   $-$3.206 &      1.012 &      0.430 &      0.480 &      1.655 &      1.969 &   25 & $-$0.422\\
J183218.7$-$160611 & 4102883885944538112 &  9.37 &   $-$3.043 &      1.016 &  $-$10.883 &      0.985 &      2.260 &      0.260 &      0.447 &      0.059 &   23 & 0.010\\
J183227.3$-$153206 & 4103126087736966144 &  8.47 &   $-$5.897 &      0.524 &   $-$9.374 &      0.536 &      2.910 &      0.370 &      0.348 &      0.052 &   18 & $-$0.072\\
J183636.1$-$713660 & 6419377074017033216 & 10.48 &   $-$3.268 &      0.358 &  $-$10.845 &      0.727 &      0.530 &      0.220 &      1.629 &      0.851 &   86 & 0.975\\
J183747.0$-$145608 & 4103444327630374912 &  9.05 &      1.351 &      0.810 &   $-$0.334 &      0.753 &      1.020 &      0.290 &      1.001 &      0.725 &    4 & 0.614\\
J184108.7$-$144525 & 4103506690562814976 &  8.68 &      0.790 &      0.080 &   $-$0.741 &      0.052 &   $-$0.020 &      0.310 &      2.266 &      2.438 &    9 & 2.186\\
J184110.7$-$135148 & 4103813694818838528 &  8.14 &   $-$1.652 &      0.601 &   $-$9.674 &      0.599 &      3.510 &      0.240 &      0.286 &      0.020 &   13 & 0.225\\
J184533.0$-$853134 & 6345916331342183424 & 10.30 &     12.614 &      1.079 & $-$160.143 &      0.796 &      9.070 &      0.270 &      0.110 &      0.003 &   83 & $-$0.108\\
J184537.1$-$173241 & 4098757521878048768 &  7.05 &   $-$4.112 &      0.035 &  $-$11.121 &      0.024 &      2.810 &      0.390 &      0.361 &      0.061 &   19 & $-$0.132\\
J185113.3$-$174220 & 4098891662302866432 &  8.52 &   $-$1.180 &      0.391 &   $-$3.335 &      0.464 &      1.270 &      0.420 &      0.807 &      1.299 &   12 & $-$0.805\\
\\
J185258.1$-$574320 & 6636914281340796928 & 10.53 &      2.456 &      1.802 &  $-$22.494 &      3.485 &      0.210 &      0.280 &      2.294 &      1.871 &  244 & 1.771\\
J185514.9$-$154456 & 4100857520368096256 &  7.93 &      2.659 &      0.060 &   $-$9.894 &      0.042 &      2.580 &      0.280 &      0.391 &      0.047 &   18 & $-$0.390\\
J185519.5$-$173751 & 4086959659035330560 &  9.24 &      0.789 &      0.603 &   $-$3.890 &      0.655 &      1.420 &      0.350 &      0.718 &      0.423 &   13 & $-$0.436\\
J190254.9$-$783701 & 6364276320101329920 & 11.17 &  $-$40.855 &      0.465 &  $-$10.415 &      0.964 &      0.390 &      0.230 &      1.870 &      1.048 &  372 & $-$1.712\\
J190614.8$-$481304 & 6661749019196389376 & 11.11 &   $-$4.259 &      1.939 &      1.078 &      2.888 &      0.260 &      0.380 &      1.955 &      2.072 &   20 & 0.461\\
J190733.1$-$415832 & 6712610434236537856 & 11.07 &   $-$4.571 &      1.545 &   $-$1.693 &      2.125 &      0.160 &      0.250 &      2.598 &      2.189 &   31 & $-$2.567\\
J190840.2$-$414502 & 6714114669220554752 & 10.78 &   $-$0.720 &      3.186 &   $-$9.734 &      4.370 &   $-$0.170 &      0.260 &      3.110 &      2.288 &  143 & $-$2.987\\
J191618.2$-$554445 & 6643016295996493824 & 10.96 &   $-$1.552 &      0.602 &   $-$3.284 &      1.082 &      0.150 &      0.320 &      2.220 &      1.979 &   36 & $-$0.879\\
J191755.9$-$544015 & 6643680504100660224 & 10.42 &     13.989 &      0.509 &  $-$74.500 &      0.746 &      0.900 &      0.260 &      1.052 &      0.513 &  372 & $-$0.431\\
J191927.7$-$595914 & 6446179972046032896 &  9.91 &      2.391 &      0.551 &  $-$34.991 &      1.039 &      0.300 &      0.230 &      2.179 &      1.656 &  362 & $-$2.179\\
\\
J192318.6$-$115038 & 4187568752545507840 & 10.58 &   $-$3.309 &      4.215 &   $-$8.188 &      4.010 &      0.320 &      0.390 &      2.206 &      1.829 &   89 & 0.417\\
J192325.2$-$583341 & 6638565919605668864 & 11.46 &  $-$25.529 &      0.940 &  $-$21.099 &      1.944 &      2.850 &      0.990 &      0.369 &      0.534 &   41 & $-$0.355\\
J192440.0$-$534727 & 6643823784208416768 & 11.71 &  $-$12.167 &      0.818 &  $-$10.727 &      1.125 &      0.510 &      0.400 &      1.382 &      1.643 &  101 & $-$1.298\\
J192626.7$-$630058 & 6441687195736640512 & 10.09 &      0.075 &      0.595 &  $-$23.758 &      0.899 &      0.630 &      0.230 &      1.409 &      0.755 &  158 & $-$0.527\\
J192856.9$-$711304 & 6417374932061581312 & 12.24 &  $-$23.661 &      0.394 &      4.824 &      1.183 &      0.310 &      0.260 &      1.938 &      1.392 &  118 & 0.584\\
J192917.0$-$511613 & 6646516007149704192 & 10.01 &   $-$7.266 &      0.667 &   $-$4.682 &      1.216 &      0.440 &      0.350 &      1.552 &      1.761 &   44 & $-$1.538\\
J193204.5$-$730918 & 6415845751906251776 &  9.61 &   $-$0.342 &      0.492 &   $-$6.497 &      0.798 &      0.230 &      0.320 &      1.910 &      1.487 &   58 & 0.975\\
J193338.2$-$595903 & 6446375547676183552 & 11.09 &  $-$12.137 &      0.574 &  $-$15.161 &      0.923 &      0.260 &      0.250 &      2.158 &      1.729 &  195 & 0.370\\
J193357.1$-$582142 & 6446835899452433408 & 10.23 &   $-$7.097 &      0.448 &   $-$7.667 &      0.793 &      0.460 &      0.250 &      1.688 &      1.284 &   62 & 0.068\\
J194330.3$-$792552 & 6362480474015744000 & 10.63 &      8.161 &      0.488 &  $-$18.377 &      1.013 &      0.290 &      0.230 &      2.021 &      1.236 &  182 & 1.362\\
\\
J194411.7$-$352628 & 6740594035952007168 &  9.88 &  $-$19.580 &      0.682 &  $-$20.903 &      0.681 &      0.400 &      0.260 &      1.871 &      1.856 &  215 & $-$0.598\\
J194454.8$-$403946 & 6689685651152989184 & 10.09 &  $-$12.736 &      0.671 &  $-$27.284 &      0.890 &      0.330 &      0.310 &      1.860 &      2.113 &  264 & $-$1.804\\
J194514.1$-$172927 & 6871465469031806976 &  8.71 &  $-$22.123 &      0.096 &  $-$85.095 &      0.059 &      0.710 &      0.260 &      1.319 &      0.816 &  533 & $-$0.841\\
J194950.5$-$565214 & 6448488705945711616 & 10.74 &   $-$3.425 &      0.665 &  $-$12.129 &      1.725 &      1.900 &      0.740 &      0.524 &      0.633 &   31 & 0.471\\
J195049.9$-$332111 & 6746916433970587648 & 11.80 &   $-$6.153 &      0.997 &   $-$4.329 &      0.909 &      0.540 &      0.310 &      1.473 &      1.612 &   33 & $-$1.276\\
J195101.8$-$633111 & 6440940833499085824 & 10.11 &      2.640 &      0.651 &   $-$8.448 &      1.791 &      1.120 &      0.770 &      0.755 &      1.056 &   31 & 0.509\\
J195521.6$-$461357 & 6671915378584596480 & 11.52 &   $-$7.687 &      0.852 &  $-$16.903 &      1.383 &      0.340 &      0.240 &      2.003 &      1.893 &  166 & 1.997\\
J195811.1$-$285905 & 6750312275631959040 & 12.05 &      2.616 &      1.183 &  $-$15.771 &      0.967 &      0.520 &      0.400 &      1.372 &      1.724 &  103 & $-$1.306\\
J200009.1$-$824021 & 6347485952911014912 & 10.97 &      2.948 &      0.891 &  $-$55.815 &      0.798 &      1.080 &      0.340 &      0.868 &      0.425 &  229 & 0.616\\
J200034.7$-$342004 & 6698855921727306752 & 11.89 &  $-$14.519 &      0.839 &  $-$84.196 &      0.748 &      1.100 &      0.270 &      0.880 &      0.319 &  356 & 0.106\\
\\
J200057.7$-$254149 & 6850369551747288064 & 10.50 &  $-$12.502 &      1.451 &  $-$27.303 &      0.538 &      1.240 &      0.390 &      0.781 &      0.498 &  108 & $-$0.559\\
J200108.0$-$303039 & 6749914389861649408 & 10.29 &   $-$5.494 &      0.183 &   $-$4.546 &      0.114 &      0.100 &      0.290 &      2.392 &      2.167 &   64 & $-$1.743\\
J200400.6$-$400347 & 6687707286139033600 & 11.12 &   $-$3.491 &      1.365 &  $-$10.765 &      1.683 &   $-$0.280 &      0.640 &      1.665 &      2.340 &   87 & 1.441\\
J200506.7$-$305745 & 6749102709763710976 & 10.65 &      1.876 &      0.899 &  $-$29.472 &      0.752 &      0.420 &      0.310 &      1.643 &      1.724 &  229 & 0.216\\
J200601.1$-$514732 & 6665815391154648064 & 10.53 &      0.613 &      3.620 &  $-$14.748 &      0.970 &      1.770 &      0.670 &      0.555 &      0.590 &   38 & $-$0.428\\
J200910.7$-$283757 & 6750520667445157888 & 11.75 &  $-$20.078 &      1.170 &  $-$41.886 &      0.956 &      0.600 &      0.350 &      1.304 &      1.383 &  283 & 0.396\\
J201031.9$-$355855 & 6697627870316986368 & 11.08 &      1.182 &      0.845 &  $-$25.910 &      0.914 &      0.630 &      0.300 &      1.315 &      1.207 &  161 & 0.795\\
J201523.0$-$374018 & 6694147709857729536 & 11.43 &  $-$26.265 &      1.052 &  $-$41.199 &      1.122 &   $-$0.050 &      0.560 &      1.572 &      2.238 &  364 & $-$0.957\\
J201629.7$-$312416 & 6701018970335482880 & 11.14 &   $-$0.160 &      1.074 &  $-$16.869 &      0.899 &      0.710 &      0.360 &      1.152 &      1.142 &   92 & 0.598\\
J201647.7$-$250612 & 6847647951230161920 & 10.34 &   $-$1.019 &      1.123 &  $-$14.740 &      0.856 &      0.180 &      0.260 &      2.309 &      1.952 &  161 & 1.736\\
\\
J201922.0$-$613015 & 6430979979706014720 & 11.35 &  $-$16.001 &      0.821 &  $-$13.512 &      0.776 &      0.360 &      0.290 &      1.694 &      1.478 &  112 & $-$0.847\\
J202029.2$-$270735 & 6846461578185105408 & 10.80 &  $-$23.988 &      1.918 &  $-$26.369 &      0.979 &      0.110 &      0.600 &      1.406 &      1.910 &  187 & 1.089\\
J202141.1$-$555031 & 6469232745150159872 & 11.54 &  $-$19.797 &      0.389 &  $-$34.425 &      0.843 &      0.770 &      0.220 &      1.186 &      0.483 &  211 & 0.150\\
J202319.1$-$661218 & 6425860035091412992 & 11.68 &  $-$10.021 &      0.352 &   $-$3.109 &      0.948 &      0.520 &      0.240 &      1.535 &      0.937 &   74 & $-$0.971\\
J202334.3$-$204033 & 6859369879053573120 & 11.58 &   $-$3.573 &      1.756 &  $-$24.346 &      1.098 &      0.520 &      0.440 &      1.268 &      1.429 &  146 & 0.957\\
J202337.4$-$165953 & 6873254237011185664 & 11.31 &  $-$10.157 &      2.250 &  $-$22.342 &      1.273 &      0.070 &      0.520 &      1.620 &      1.744 &  172 & $-$0.730\\
J202400.5$-$182024 & 6860982141058003968 &  9.88 &   $-$7.005 &      1.152 &  $-$14.509 &      0.682 &      0.850 &      0.300 &      1.078 &      0.642 &   80 & 0.126\\
J202432.1$-$151029 & 6875245452570542080 & 10.45 &   $-$4.472 &      1.471 &  $-$31.137 &      0.856 &      1.060 &      0.360 &      0.886 &      0.571 &  131 & $-$0.729\\
J202602.4$-$474029 & 6668545203646764032 & 11.36 &      0.601 &      0.947 &  $-$10.428 &      1.299 &      0.870 &      0.400 &      0.982 &      0.899 &   48 & 0.647\\
J202852.9$-$244910 & 6848598994428400640 & 11.08 &     85.551 &      1.281 & $-$241.241 &      0.860 &      6.860 &      0.390 &      0.146 &      0.009 &  176 & $-$0.033\\
\\
J203020.0$-$521448 & 6474419691254696960 & 10.70 &   $-$6.686 &      0.403 &  $-$11.018 &      0.920 &      0.190 &      0.260 &      2.187 &      1.973 &  117 & 2.180\\
J203033.4$-$251950 & 6848364935891131392 &  9.82 &      0.203 &      1.008 &  $-$22.554 &      0.670 &      0.390 &      0.290 &      1.671 &      1.557 &  178 & $-$1.129\\
J203056.5$-$344652 & 6695685789185997824 & 10.46 &      1.573 &      0.682 &  $-$14.482 &      0.654 &      0.580 &      0.290 &      1.354 &      1.203 &   93 & 0.035\\
J203226.1$+$000014 & 4229676852435006976 & 10.36 &     12.384 &      2.250 &  $-$24.114 &      1.405 &   $-$1.390 &      0.650 &      2.390 &      1.801 &  307 & 0.747\\
J203312.1$-$420027 & 6679615945709814784 & 11.90 &   $-$1.502 &      0.733 &  $-$27.446 &      0.903 &      0.380 &      0.270 &      1.713 &      1.779 &  222 & 1.713\\
J203430.8$-$074754 & 6907442760803021824 & 10.59 &   $-$6.545 &      3.554 &  $-$47.584 &      1.811 &      1.880 &      0.980 &      0.535 &      0.836 &  120 & $-$0.516\\
J203527.2$-$173420 & 6861747882187507712 & 10.89 &     10.515 &      3.050 &   $-$2.794 &      1.466 &      4.890 &      0.860 &      0.211 &      0.052 &    4 & 0.148\\
J203739.7$-$055630 & 6908381262696687616 & 10.66 &  $-$13.991 &      1.761 &   $-$2.724 &      0.940 &      1.570 &      0.490 &      0.630 &      0.415 &   40 & $-$0.578\\
J203750.8$-$324809 & 6792365537377650688 & 10.59 &      8.396 &      0.973 &   $-$9.539 &      0.835 &      0.870 &      0.370 &      0.993 &      0.784 &   45 & 0.853\\
J203838.7$-$361411 & 6683268007940651008 & 11.68 &  $-$19.605 &      0.868 &  $-$20.784 &      0.879 &      0.420 &      0.290 &      1.566 &      1.632 &  155 & 1.515\\
\\
J203937.4$-$103418 & 6901469011051202560 & 10.45 &  $-$56.449 &      0.305 & $-$210.717 &      0.168 &      2.990 &      0.220 &      0.336 &      0.026 &  337 & 0.163\\
J203944.8$-$161246 & 6862975280760351744 & 10.47 &   $-$3.797 &      3.330 &   $-$8.247 &      2.242 &      1.100 &      0.820 &      0.748 &      1.048 &   31 & 0.243\\
J204011.0$-$105527 & 6901377545427632128 & 10.64 &      2.087 &      2.496 &  $-$56.508 &      1.233 &      2.670 &      0.690 &      0.383 &      0.204 &  102 & 0.270\\
J204159.6$-$540025 & 6470806386807965696 & 10.85 &     60.938 &      0.167 & $-$249.339 &      0.121 &     17.130 &      0.590 &      0.058 &      0.002 &   70 & $-$0.000\\
J204312.5$-$361950 & 6779149785568920576 & 10.42 &     12.334 &      0.918 &   $-$9.194 &      0.842 &      0.460 &      0.280 &      1.526 &      1.467 &   68 & 0.580\\
J204355.8$-$563629 & 6469526486553477120 & 11.90 &  $-$10.248 &      0.268 &  $-$26.167 &      0.633 &      0.650 &      0.260 &      1.284 &      0.810 &  170 & $-$0.007\\
J204357.8$-$440804 & 6675381932588542976 & 10.80 &   $-$3.325 &      2.806 &   $-$6.360 &      4.901 &      0.250 &      0.330 &      1.744 &      1.981 &   59 & $-$0.869\\
J204534.5$-$143115 & 6887351934584440832 & 10.34 &      2.714 &      0.230 &  $-$21.069 &      0.152 &      0.550 &      0.230 &      1.505 &      0.840 &  150 & $-$0.462\\
J204803.0$-$655758 & 6425395010393360384 & 11.47 &   $-$7.461 &      0.473 &  $-$13.873 &      1.358 &      0.340 &      0.560 &      1.181 &      1.388 &   88 & 1.146\\
J204923.4$-$362239 & 6778399334524061696 & 10.31 &   $-$6.532 &      1.513 &   $-$5.891 &      1.534 &   $-$0.430 &      0.670 &      1.486 &      2.168 &   43 & $-$1.115\\
\\
J204954.4$-$480045 & 6481634514756976640 & 11.38 &  $-$12.974 &      0.508 &  $-$37.687 &      0.882 &      0.990 &      0.360 &      0.904 &      0.583 &  165 & $-$0.904\\
J205118.3$-$062601 & 6913171388184329216 & 10.48 &   $-$0.518 &      2.119 &  $-$32.161 &      1.090 &      1.250 &      0.580 &      0.738 &      0.700 &  112 & 0.701\\
J205427.5$-$515641 & 6477364939307635712 & 11.48 &     11.667 &      0.372 &  $-$88.775 &      0.883 &      1.250 &      0.340 &      0.763 &      0.308 &  321 & $-$0.673\\
J205453.1$-$471029 & 6481731512298782720 & 11.25 &      5.372 &      2.684 &   $-$7.877 &      5.703 &      0.020 &      0.560 &      1.363 &      1.981 &   61 & $-$0.870\\
J205545.9$-$315516 & 6781781088692875264 & 10.31 &      7.915 &      1.045 &  $-$17.232 &      0.671 &      0.400 &      0.290 &      1.574 &      1.500 &  138 & $-$1.559\\
J205609.1$-$133118 & 6888560847619106816 &  9.88 &  $-$19.744 &      0.116 &  $-$84.823 &      0.081 &      0.930 &      0.280 &      0.997 &      0.449 &  404 & $-$0.765\\
J210038.2$-$053917 & 6910648558752581632 & 10.43 &   $-$5.357 &      2.174 &  $-$18.040 &      1.145 &      0.360 &      0.600 &      1.162 &      1.202 &  102 & 0.237\\
J210540.7$-$452057 & 6483621710226404352 & 11.41 &     19.751 &      1.088 &  $-$24.619 &      1.595 &      0.260 &      0.670 &      1.070 &      1.699 &  126 & 1.012\\
J210558.7$-$491934 & 6479574957680451584 & 10.48 &     14.162 &      0.536 &  $-$26.879 &      1.068 &      0.310 &      0.300 &      1.682 &      1.726 &  224 & 1.420\\
J210801.5$-$655537 & 6401235544474703872 & 10.29 &   $-$9.976 &      0.425 &   $-$5.100 &      1.034 &      0.380 &      0.230 &      1.812 &      1.244 &   96 & $-$1.059\\
\\
J210834.1$-$170454 & 6882237075211455488 & 10.80 &      1.244 &      2.049 &     14.378 &      2.768 &      4.950 &      0.880 &      0.208 &      0.051 &   14 & $-$0.024\\
J210914.5$-$104544 & 6895352118627028992 &  8.82 &     24.383 &      0.067 &  $-$23.095 &      0.045 &      7.600 &      0.310 &      0.132 &      0.005 &   14 & 0.101\\
J210918.3$-$131006 & 6885782690973441024 & 10.35 &      3.718 &      1.946 &  $-$28.533 &      1.094 &   $-$0.040 &      0.560 &      1.437 &      1.576 &  195 & 1.358\\
J211034.1$-$633136 & 6449950781532539904 & 10.52 &     33.164 &      0.479 & $-$100.197 &      0.661 &      1.640 &      0.220 &      0.604 &      0.093 &  295 & $-$0.600\\
J211210.9$-$074131 & 6897182461890180096 & 10.01 &      0.167 &      2.384 &  $-$21.449 &      1.378 &      0.030 &      0.680 &      1.221 &      1.315 &  124 & 0.172\\
J211307.1$-$210440 & 6832123980917319680 & 10.58 &   $-$5.374 &      1.763 &   $-$8.123 &      1.312 &      0.040 &      0.540 &      1.368 &      1.667 &   56 & $-$0.832\\
J211413.5$-$572636 & 6456657561944010752 & 10.19 &   $-$1.841 &      0.320 &  $-$12.708 &      0.789 &      1.340 &      0.650 &      0.664 &      0.689 &   40 & 0.452\\
J211621.9$-$021342 & 2685699400160700928 &  9.65 &   $-$5.064 &      2.624 &   $-$5.872 &      2.221 &      0.530 &      0.860 &      0.896 &      1.023 &   28 & $-$0.893\\
J211959.5$-$040632 & 2684427574444630528 & 10.73 &      1.362 &      2.329 &  $-$10.807 &      1.189 &      0.380 &      0.640 &      1.074 &      1.101 &   55 & 0.103\\
J212103.8$-$130954 & 6890852126772174848 & 11.11 &     43.790 &      3.446 &   $-$7.294 &      1.745 &      2.270 &      0.940 &      0.436 &      0.488 &   76 & $-$0.428\\
\\
J212245.9$-$464103 & 6575590360331409408 & 11.88 &   $-$7.943 &      0.846 &  $-$10.527 &      1.522 &      0.240 &      0.300 &      1.779 &      1.848 &  107 & $-$1.445\\
J212349.8$-$162748 & 6835943340714821632 & 11.02 &  $-$10.261 &      3.277 &  $-$14.606 &      1.661 &      0.780 &      0.900 &      0.762 &      1.011 &   59 & 0.109\\
J213151.3$-$703054 & 6372299800045425664 & 11.46 &   $-$1.849 &      0.600 &  $-$17.461 &      1.411 &      0.120 &      0.230 &      2.472 &      1.842 &  204 & $-$1.588\\
J213208.4$-$074559 & 6894961482762640384 & 10.29 &   $-$3.405 &      1.759 &  $-$11.474 &      0.997 &      3.510 &      0.500 &      0.288 &      0.048 &   15 & $-$0.283\\
J213404.8$-$045112 & 2671196051515966464 & 11.57 &     24.237 &      3.121 &  $-$31.133 &      1.515 &      1.620 &      0.840 &      0.568 &      0.622 &   84 & $-$0.197\\
J214055.3$-$101223 & 6893371966905715712 &  9.72 &     19.964 &      1.325 &      3.307 &      0.935 &      2.810 &      0.420 &      0.358 &      0.065 &   24 & 0.346\\
J214110.3$-$230019 & 6816607501028270080 & 10.78 &   $-$9.077 &      1.859 &   $-$7.848 &      0.929 &      0.490 &      0.500 &      1.071 &      1.182 &   46 & $-$0.168\\
J214509.6$-$595039 & 6410223227398211584 & 11.87 &      3.257 &      0.320 &  $-$16.741 &      0.894 &      0.600 &      0.260 &      1.324 &      0.808 &  106 & $-$0.721\\
J214622.2$-$051233 & 2668310280169569280 & 10.31 &     12.020 &      2.484 &   $-$9.454 &      1.206 &      0.540 &      0.670 &      0.937 &      0.973 &   49 & 0.010\\
J214912.3$-$061147 & 2667997400392413696 &  9.99 &     47.572 &      1.525 &     34.902 &      1.620 &      5.110 &      0.600 &      0.198 &      0.026 &   55 & 0.179\\
\\
J215101.7$-$105804 & 6844339761260748800 & 10.79 &   $-$3.908 &      2.197 &  $-$16.823 &      1.217 &      2.100 &      0.610 &      0.467 &      0.234 &   37 & $-$0.309\\
J215136.0$-$054340 & 2669519949118599168 &  9.50 &   $-$7.848 &      1.565 &  $-$35.018 &      0.980 &      1.140 &      0.460 &      0.773 &      0.505 &  130 & 0.760\\
J215219.9$-$471735 & 6564046862628759552 & 11.33 &   $-$0.304 &      0.424 &  $-$11.509 &      0.658 &      0.250 &      0.320 &      1.652 &      1.758 &   90 & 0.772\\
J215355.6$+$002726 & 2681043518172433408 & 10.77 &     21.764 &      2.069 &      7.448 &      1.113 &      4.650 &      0.560 &      0.218 &      0.030 &   21 & $-$0.217\\
J215807.5$-$134432 & 6840468827496403968 & 10.99 &     37.053 &      3.954 &   $-$8.663 &      1.610 &      1.120 &      0.980 &      0.642 &      0.808 &   50 & 0.232\\
J215921.5$-$312306 & 6615987036010589184 & 10.21 &  $-$51.931 &      1.119 &  $-$43.059 &      1.750 &      3.690 &      0.380 &      0.272 &      0.031 &   87 & $-$0.221\\
J220157.6$-$444950 & 6567743420721843200 & 10.68 &      3.561 &      0.526 &   $-$6.784 &      0.621 &      0.460 &      0.240 &      1.541 &      1.123 &   52 & $-$1.525\\
J220403.6$-$402919 & 6573311107086188544 & 10.94 &     57.498 &      0.759 &   $-$8.696 &      0.839 &      0.990 &      0.390 &      0.860 &      0.561 &  222 & $-$0.210\\
J221154.9$-$284738 & 6618219285133496320 & 10.10 &      7.462 &      0.136 &  $-$42.941 &      0.113 &      0.950 &      0.260 &      0.949 &      0.348 &  195 & 0.946\\
J221611.7$-$531949 & 6509537508529876992 & 10.63 &  $-$11.274 &      0.312 &  $-$25.594 &      0.476 &      0.550 &      0.230 &      1.417 &      0.817 &  187 & $-$1.181\\
\\
J222203.5$-$802459 & 6351730377031682048 & 11.31 &      5.337 &      0.755 &      0.334 &      0.912 &      0.180 &      0.300 &      1.909 &      1.383 &   14 & 0.024\\
J222542.0$-$603535 & 6407668958807616512 & 11.04 &      6.846 &      0.732 &   $-$8.837 &      1.580 &      0.340 &      0.250 &      1.760 &      1.363 &   81 & 1.722\\
J223257.7$-$494243 & 6517036830667493376 & 11.24 &   $-$0.153 &      0.880 &   $-$2.902 &      2.874 &      0.810 &      0.660 &      0.801 &      0.931 &   11 & 0.776\\
J223716.2$-$160801 & 2595124346683728384 & 10.41 &    117.672 &      1.615 &  $-$87.806 &      1.040 &      2.760 &      0.510 &      0.362 &      0.085 &  237 & $-$0.179\\
J223733.2$-$434118 & 6520826709808301056 & 10.66 &      1.047 &      0.548 &  $-$42.887 &      0.746 &      0.480 &      0.360 &      1.217 &      1.155 &  247 & $-$1.166\\
J224010.7$-$373826 & 6595625729931613184 & 11.05 &      0.770 &      1.468 &   $-$0.850 &      1.948 &      1.680 &      0.820 &      0.525 &      0.515 &    2 & 0.396\\
J224822.0$-$104217 & 2605149453187445760 & 10.28 &      8.498 &      1.368 &   $-$6.691 &      0.931 &      2.080 &      0.470 &      0.469 &      0.143 &   15 & $-$0.085\\
J224838.6$-$710503 & 6384172738919009280 & 11.07 &     24.414 &      1.041 &     13.252 &      0.959 &      4.800 &      0.240 &      0.209 &      0.011 &   16 & 0.193\\
J225127.4$-$504941 & 6513929232849366016 & 10.84 &     48.443 &      0.524 &  $-$26.640 &      0.883 &      0.310 &      0.320 &      1.509 &      1.523 &  349 & $-$0.890\\
J225314.2$-$111313 & 2604883989848648704 & 10.63 &   $-$3.232 &      1.091 &  $-$64.890 &      0.531 &      0.480 &      0.340 &      1.231 &      0.946 &  378 & $-$1.224\\
\\
J225625.4$-$071956 & 2610720884763581952 & 11.12 &      2.643 &      3.036 &   $-$8.847 &      1.491 &   $-$1.310 &      0.970 &      1.109 &      1.612 &   47 & 0.261\\
J230222.9$-$683323 & 6390694629578441728 & 11.30 &     30.803 &      0.746 &  $-$20.623 &      0.830 &      1.050 &      0.220 &      0.904 &      0.234 &  142 & $-$0.903\\
J230550.6$-$255722 & 2382626269868068864 & 10.85 &      2.151 &      0.234 &   $-$7.223 &      0.187 &      0.380 &      0.220 &      1.700 &      1.176 &   59 & 0.699\\
J231348.4$-$172809 & 2405443713124800000 & 10.22 &   $-$2.925 &      1.074 &  $-$14.779 &      0.676 &      0.030 &      0.330 &      1.856 &      2.407 &  130 & $-$0.849\\
J231456.1$-$100709 & 2413895555928783872 & 11.00 &  $-$15.760 &      1.545 &   $-$9.155 &      0.830 &      2.250 &      0.460 &      0.437 &      0.116 &   31 & 0.411\\
J232131.0$-$612658 & 6490289629773283328 & 10.81 &   $-$4.007 &      0.614 &  $-$20.926 &      0.670 &      0.180 &      0.260 &      2.078 &      1.860 &  206 & $-$1.610\\
J232427.7$-$272806 & 2378644354148763136 & 10.32 &      4.330 &      0.209 &  $-$36.693 &      0.163 &      0.540 &      0.230 &      1.379 &      0.750 &  240 & $-$1.379\\
J232652.6$-$015925 & 2643630298575245824 & 10.65 &      0.719 &      1.973 &  $-$19.492 &      0.808 &      0.130 &      0.590 &      1.076 &      1.132 &   99 & $-$0.990\\
J233303.4$-$443713 & 6528788514023148544 &  9.70 &     26.271 &      0.975 &  $-$48.174 &      1.392 &      1.130 &      0.880 &      0.621 &      0.734 &  154 & 0.313\\
J233807.3$-$393257 & 6537451119461808128 & 10.97 &   $-$0.139 &      1.045 &   $-$9.309 &      0.689 &      0.170 &      0.420 &      1.319 &      1.765 &   58 & $-$1.247\\
\\
J234357.9$-$745523 & 6377930811409083392 & 10.14 &     46.968 &      0.828 &  $-$75.566 &      0.943 &      0.770 &      0.420 &      0.991 &      0.738 &  405 & 0.559\\
J234640.3$-$083751 & 2436181763270576640 & 10.14 &      9.016 &      1.430 &  $-$43.269 &      0.703 &      1.390 &      0.390 &      0.662 &      0.241 &  137 & 0.007\\
J235210.3$-$534929 & 6497463874424685568 & 11.05 &      7.376 &      0.443 &   $-$3.715 &      0.910 &      0.440 &      0.390 &      1.185 &      1.119 &   43 & 1.178\\
J235732.1$-$074246 & 2441467734140442624 & 11.85 &   $-$6.951 &      1.981 &      1.418 &      1.070 &      1.960 &      0.680 &      0.474 &      0.256 &    3 & 0.335\\

\enddata
\end{deluxetable*}

\clearpage
\startlongtable

\begin{deluxetable*}{cccccccr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Group Assignments for CEMP Stars\label{groups}}
\tablehead{
\colhead{Star Name}      &
\colhead{$V$}            &
\colhead{\teff}          &
\colhead{\metal}         &
\colhead{\cfe}           &
\colhead{\cfe$_{\rm c}$} &
\colhead{A(C)$_{\rm c}$} &
\colhead{Group}          \\
\colhead{(RAVE)}         &
\colhead{(mag)}          &
\colhead{(K)}            &
\colhead{}               &
\colhead{}               &
\colhead{}               &
\colhead{}               &
\colhead{}               }
\startdata
J001548.1$-$625321 &   11.04 & 4711 & $-$2.63 & $-$0.01 & $+$0.70 &  6.50 &  II \\
J002330.7$-$163143 &   12.28 & 5542 & $-$2.40 & $+$0.76 & $+$0.77 &  6.80 &   I \\
J004539.3$-$745729 &   11.67 & 5049 & $-$2.24 & $+$1.24 & $+$1.37 &  7.56 &   I \\
J005419.7$-$061155 &   13.07 & 4897 & $-$2.59 & $+$0.30 & $+$0.72 &  6.56 &  II \\
J011553.2$-$733050 &   10.81 & 6422 & $-$1.56 & $+$0.83 & $+$0.83 &  7.70 &   I \\
J012931.1$-$160046 &   11.64 & 5096 & $-$2.71 & $+$0.62 & $+$0.94 &  6.66 &  II \\
J013346.6$-$272737 &   12.40 & 4821 & $-$2.79 & $+$2.10 & $+$2.27 &  7.91 &   I \\
J014738.1$-$113048 &   12.99 & 4874 & $-$2.90 & $+$1.31 & $+$1.60 &  7.13 & III \\
J015248.5$-$671718 &   10.91 & 4525 & $-$2.63 & $+$0.11 & $+$0.78 &  6.58 &  II \\
J020936.1$-$214231 &   12.69 & 4899 & $-$2.48 & $+$0.20 & $+$0.74 &  6.69 &   I \\
\\
J021657.2$-$754707 &   11.89 & 4674 & $-$2.86 & $+$0.16 & $+$0.85 &  6.42 &  II \\
J023240.4$-$370811 &   13.68 & 4856 & $-$2.49 & $+$0.18 & $+$0.81 &  6.75 &   I \\
J023546.2$-$702631 &   10.74 & 6399 & $-$1.03 & $+$0.90 & $+$0.90 &  8.30 &   I \\
J023558.7$-$674552 &   11.90 & 4718 & $-$2.12 & $+$1.71 & $+$1.81 &  8.12 &   I \\
J023953.2$-$701902 &   13.10 & 6258 & $-$3.00 & $+$2.39 & $+$2.41 &  7.84 &   I \\
J024010.8$-$141630 &   13.05 & 5952 & $-$2.07 & $+$2.42 & $+$2.44 &  8.80 &   I \\
J024620.1$-$151842 &   12.48 & 4943 & $-$2.88 & $+$0.61 & $+$1.06 &  6.61 &  II \\
J025007.2$-$514515 &   12.44 & 4550 & $-$3.02 & $+$1.25 & $+$1.74 &  7.15 & III \\
J030524.2$-$664104 &   11.35 & 7318 & $-$1.67 & $+$2.44 & $+$2.45 &  9.21 &   I \\
J030639.1$-$692040 &   12.36 & 5059 & $-$2.67 & $+$0.50 & $+$0.71 &  6.47 &  II \\
\\
J031337.3$-$102056 &   12.08 & 4961 & $-$2.27 & $+$0.35 & $+$0.85 &  7.01 &   I \\
J031913.7$-$794756 &   11.76 & 4271 & $-$2.76 & $+$0.19 & $+$0.86 &  6.53 &  II \\
J031927.3$-$473118 &   12.29 & 4901 & $-$2.28 & $+$0.26 & $+$0.83 &  6.98 &   I \\
J031935.3$-$325043 &   10.90 & 6567 & $-$2.90 & $+$1.33 & $+$1.33 &  6.86 &  II \\
J034236.5$-$133553 &   11.99 & 6375 & $-$3.22 & $+$1.15 & $+$1.16 &  6.37 &  II \\
J034552.2$-$505442 &   12.46 & 4455 & $-$2.83 & $+$0.33 & $+$0.98 &  6.58 &  II \\
J034900.5$-$580000 &   11.56 & 4603 & $-$2.50 & $+$0.04 & $+$0.71 &  6.64 &  II \\
J035637.0$-$583828 &   11.45 & 4517 & $-$3.23 & $+$0.21 & $+$0.94 &  6.14 &  II \\
J040328.2$-$061245 &   12.59 & 5672 & $-$2.22 & $+$0.73 & $+$0.74 &  6.95 &   I \\
J040618.2$-$030525 &   12.17 & 5024 & $-$2.09 & $+$1.03 & $+$1.25 &  7.59 &   I \\
\\
J040631.7$-$750911 &   11.39 & 6589 & $-$2.40 & $+$0.79 & $+$0.80 &  6.83 &   I \\
J040658.7$-$540556 &   12.21 & 5379 & $-$2.36 & $+$0.74 & $+$0.75 &  6.82 &   I \\
J041412.0$-$060910 &   10.13 & 6270 & $-$1.11 & $+$0.74 & $+$0.75 &  8.07 &   I \\
J041716.5$-$033631 &   11.05 & 4712 & $-$2.89 & $+$1.94 & $+$2.19 &  7.73 &   I \\
J042224.0$-$283448 &   11.59 & 4553 & $-$2.63 & $+$0.11 & $+$0.78 &  6.58 &  II \\
J042314.5$+$013048 &   11.48 & 5109 & $-$2.82 & $+$0.72 & $+$0.96 &  6.57 &  II \\
J042324.4$-$131506 &   11.86 & 4481 & $-$2.73 & $+$0.19 & $+$0.85 &  6.55 &  II \\
J042456.8$-$650017 &   11.67 & 4597 & $-$2.80 & $+$0.14 & $+$0.83 &  6.46 &  II \\
J042630.8$-$405852 &   12.13 & 4824 & $-$2.51 & $+$0.02 & $+$0.70 &  6.62 &  II \\
J043831.8$-$705319 &   12.19 & 5060 & $-$2.40 & $+$0.53 & $+$0.76 &  6.79 &   I \\
\\
J043857.3$-$680846 &   11.48 & 4864 & $-$2.34 & $+$0.29 & $+$0.87 &  6.96 &   I \\
J044208.2$-$342114 &   11.42 & 4676 & $-$3.08 & $+$2.20 & $+$2.41 &  7.76 &   I \\
J045322.6$-$221040 &   10.79 & 6322 & $-$2.34 & $+$0.90 & $+$0.90 &  6.99 &   I \\
J045511.1$-$383911 &   12.09 & 4856 & $-$2.50 & $+$0.03 & $+$0.71 &  6.64 &  II \\
J050620.1$-$134422 &   11.77 & 4759 & $-$2.40 & $+$0.09 & $+$0.72 &  6.75 &   I \\
J050947.6$-$442317 &   11.31 & 5932 & $-$2.22 & $+$0.92 & $+$0.92 &  7.13 &   I \\
J052813.4$-$461515 &   12.66 & 4299 & $-$2.76 & $+$0.05 & $+$0.75 &  6.42 &  II \\
J053817.0$-$751621 &   11.20 & 4895 & $-$2.39 & $+$0.62 & $+$1.10 &  7.14 &   I \\
J055142.2$-$332734 &   11.83 & 4948 & $-$2.43 & $+$0.14 & $+$0.71 &  6.71 &   I \\
J055736.9$-$512721 &   11.48 & 4710 & $-$3.02 & $+$1.86 & $+$2.17 &  7.58 &   I \\
\\
J060147.6$-$595151 &   10.26 & 5490 & $-$2.31 & $+$0.71 & $+$0.72 &  6.84 &   I \\
J060516.0$-$490728 &   10.20 & 6923 & $-$1.15 & $+$1.50 & $+$1.52 &  8.80 &   I \\
J060554.0$-$330629 &   13.24 & 5315 & $-$2.15 & $+$1.27 & $+$1.29 &  7.57 &   I \\
J061950.0$-$531212 &   11.37 & 5392 & $-$2.14 & $+$0.85 & $+$0.87 &  7.16 &   I \\
J062243.4$-$560136 &   11.11 & 5158 & $-$1.03 & $+$1.15 & $+$1.17 &  8.57 &   I \\
J062932.7$-$460640 &   11.70 & 4860 & $-$2.56 & $+$0.25 & $+$0.73 &  6.60 &  II \\
J063840.8$-$722813 &   12.79 & 5234 & $-$1.33 & $+$0.81 & $+$0.83 &  7.93 &   I \\
J064208.2$-$511645 &   11.13 & 5156 & $-$2.42 & $+$0.71 & $+$0.72 &  6.73 &   I \\
J065646.5$-$420127 &   12.99 & 5707 & $-$1.66 & $+$0.73 & $+$0.73 &  7.50 &   I \\
J065929.5$-$540613 &   11.72 & 4794 & $-$2.34 & $+$0.81 & $+$1.17 &  7.26 &   I \\
\\
J070520.3$-$334324 &   11.68 & 5051 & $-$2.24 & $+$0.55 & $+$0.85 &  7.04 &   I \\
J071012.7$-$352803 &   10.25 & 5469 & $-$2.08 & $+$1.18 & $+$1.30 &  7.65 &   I \\
J071142.5$-$343237 &   12.44 & 5046 & $-$2.22 & $+$0.57 & $+$0.86 &  7.07 &   I \\
J071218.6$-$651441 &   12.25 & 4374 & $-$2.63 & $+$0.27 & $+$0.90 &  6.70 &  II \\
J072022.5$-$335852 &   10.77 & 5073 & $-$1.89 & $+$0.53 & $+$0.81 &  7.35 &   I \\
J072657.2$-$564750 &   12.34 & 4996 & $-$2.22 & $+$0.45 & $+$0.90 &  7.11 &   I \\
J072923.3$-$405526 &   12.53 & 4764 & $-$2.25 & $+$0.21 & $+$0.78 &  6.96 &   I \\
J074439.7$-$442514 &   12.41 & 5086 & $-$2.80 & $+$0.75 & $+$0.77 &  6.40 &  II \\
J075601.3$-$570538 &   12.26 & 4785 & $-$2.00 & $+$0.40 & $+$0.74 &  7.17 &   I \\
J080152.2$-$582416 &   10.07 & 5471 & $-$1.81 & $+$0.84 & $+$0.91 &  7.53 &   I \\
\\
J080557.3$-$551519 &   11.99 & 4996 & $-$2.31 & $+$0.55 & $+$0.73 &  6.85 &   I \\
J081343.7$-$233253 &   11.04 & 4911 & $-$2.23 & $+$0.24 & $+$0.79 &  6.99 &   I \\
J082644.8$-$620113 &   11.90 & 4580 & $-$2.67 & $+$0.01 & $+$0.71 &  6.47 &  II \\
J082838.8$-$482652 &   11.82 & 4871 & $-$2.20 & $+$0.23 & $+$0.75 &  6.98 &   I \\
J084748.7$-$220432 &   11.82 & 5132 & $-$1.88 & $+$0.46 & $+$0.76 &  7.31 &   I \\
J085805.9$-$080917 &   10.31 & 4770 & $-$2.96 & $+$0.21 & $+$0.90 &  6.37 &  II \\
J090841.1$-$244411 &   11.47 & 5437 & $-$1.69 & $+$0.82 & $+$0.84 &  7.58 &   I \\
J090851.1$-$023811 &   10.56 & 6325 & $-$1.38 & $+$1.02 & $+$1.02 &  8.07 &   I \\
J091348.8$-$091909 &   11.50 & 7215 & $-$1.86 & $+$1.09 & $+$1.11 &  7.68 &   I \\
J091858.9$-$231151 &   11.88 & 4878 & $-$2.35 & $+$0.20 & $+$0.80 &  6.88 &   I \\
\\
J092556.6$-$345037 &   11.47 & 6676 & $-$2.53 & $+$2.16 & $+$2.16 &  8.06 &   I \\
J092832.1$-$804139 &   12.39 & 4577 & $-$2.92 & $+$0.04 & $+$0.76 &  6.27 &  II \\
J093121.4$-$332635 &   11.21 & 4997 & $-$2.07 & $+$0.60 & $+$0.96 &  7.32 &   I \\
J094921.8$-$161722 &   11.33 & 4757 & $-$2.79 & $+$1.45 & $+$1.73 &  7.37 &   I \\
J095515.2$-$074115 &   10.12 & 5941 & $-$1.35 & $+$0.77 & $+$0.77 &  7.85 &   I \\
J095847.9$-$181319 &   11.00 & 6110 & $-$1.69 & $+$0.78 & $+$0.88 &  7.62 &   I \\
J100330.4$-$192832 &   11.45 & 5954 & $-$1.03 & $+$0.79 & $+$0.79 &  8.19 &   I \\
J100451.9$-$134119 &   10.37 & 6690 & $-$2.15 & $+$1.89 & $+$1.90 &  8.18 &   I \\
J100800.7$-$100852 &   10.73 & 4571 & $-$2.75 & $+$0.96 & $+$1.44 &  7.12 &  II \\
J100839.9$-$024009 &   11.00 & 6596 & $-$1.02 & $+$0.76 & $+$0.76 &  8.17 &   I \\
\\
J101621.6$-$295952 &   11.67 & 5063 & $-$2.12 & $+$0.47 & $+$0.81 &  7.12 &   I \\
J103028.5$-$754330 &   11.51 & 4697 & $-$2.64 & $+$0.04 & $+$0.73 &  6.52 &  II \\
J103254.5$-$213643 &   10.09 & 6514 & $-$1.60 & $+$1.51 & $+$1.52 &  8.35 &   I \\
J103748.9$-$350618 &   11.64 & 4791 & $-$2.37 & $+$0.13 & $+$0.77 &  6.83 &   I \\
J104019.0$-$410613 &   11.30 & 5056 & $-$1.94 & $+$0.47 & $+$0.78 &  7.27 &   I \\
J104411.0$-$035856 &   12.93 & 6261 & $-$2.10 & $+$1.57 & $+$1.58 &  7.91 &   I \\
J104750.9$-$041838 &   13.50 & 6172 & $-$1.21 & $+$0.81 & $+$0.81 &  8.03 &   I \\
J111100.7$-$652538 & \nodata & 6077 & $-$1.38 & $+$0.76 & $+$0.76 &  7.81 &   I \\
J111329.6$-$473531 &   11.98 & 4726 & $-$2.32 & $+$0.10 & $+$0.73 &  6.84 &   I \\
J111654.0$-$725016 &   11.41 & 4357 & $-$3.02 & $+$0.18 & $+$0.89 &  6.30 &  II \\
\\
J111912.3$-$160947 &   12.37 & 4988 & $-$2.84 & $+$1.67 & $+$1.93 &  7.52 &   I \\
J112229.9$-$245854 &   12.34 & 4761 & $-$1.09 & $+$0.73 & $+$0.75 &  8.09 &   I \\
J112243.4$-$020937 &   11.79 & 6377 & $-$2.75 & $+$1.28 & $+$1.29 &  6.97 &  II \\
J113552.2$-$161630 &   11.30 & 5869 & $-$1.46 & $+$0.73 & $+$0.74 &  7.71 &   I \\
J113602.7$-$245222 &   11.92 & 6240 & $-$1.70 & $+$0.71 & $+$0.71 &  7.44 &   I \\
J113613.0$-$124814 &   13.06 & 5030 & $-$2.07 & $+$0.48 & $+$0.80 &  7.16 &   I \\
J114046.1$-$254454 &   12.31 & 4631 & $-$2.40 & $+$0.15 & $+$0.78 &  6.81 &   I \\
J114434.0$-$133132 &   13.20 & 5251 & $-$2.78 & $+$1.04 & $+$1.29 &  6.94 &  II \\
J114440.9$-$040951 &   11.08 & 4631 & $-$2.80 & $-$0.01 & $+$0.72 &  6.35 &  II \\
J114638.8$-$042240 &   11.48 & 4326 & $-$2.32 & $+$0.26 & $+$0.84 &  6.95 &   I \\
\\
J114650.7$-$140643 &   10.27 & 6434 & $-$3.41 & $+$2.06 & $+$2.10 &  7.12 & III \\
J114653.3$-$185157 &   13.22 & 4882 & $-$2.96 & $+$0.19 & $+$0.73 &  6.20 &  II \\
J114948.0$-$081721 &   12.15 & 5706 & $-$3.04 & $+$2.49 & $+$2.62 &  8.01 &   I \\
J115102.3$-$694042 &   11.89 & 4585 & $-$2.84 & $+$0.10 & $+$0.80 &  6.39 &  II \\
J115337.3$-$020037 &    9.54 & 5146 & $-$2.59 & $+$1.50 & $+$1.52 &  7.36 &   I \\
J115443.2$-$310746 &   11.48 & 4240 & $-$2.60 & $+$0.11 & $+$0.78 &  6.61 &  II \\
J115732.1$-$210709 &   12.06 & 4383 & $-$2.63 & $+$0.49 & $+$1.07 &  6.87 &  II \\
J115801.3$-$152218 &   13.23 & 5038 & $-$2.95 & $+$0.65 & $+$0.77 &  6.25 &  II \\
J120418.0$-$434424 &   13.28 & 6362 & $-$1.26 & $+$1.00 & $+$1.00 &  8.17 &   I \\
J120456.3$-$075923 &   12.93 & 4452 & $-$3.00 & $+$0.11 & $+$0.82 &  6.25 &  II \\
\\
J120826.4$-$091749 &   13.43 & 4693 & $-$2.77 & $+$0.03 & $+$0.74 &  6.40 &  II \\
J120853.5$-$340420 &   10.53 & 4198 & $-$2.23 & $+$0.52 & $+$0.99 &  7.19 &   I \\
J121000.7$-$313036 &   10.73 & 4904 & $-$2.45 & $+$0.12 & $+$0.70 &  6.68 &   I \\
J121022.6$-$490219 &   10.29 & 4778 & $-$2.23 & $+$0.18 & $+$0.75 &  6.95 &   I \\
J121539.4$-$273147 &   11.40 & 4587 & $-$2.50 & $+$0.07 & $+$0.73 &  6.66 &  II \\
J121731.4$-$373250 &   11.70 & 4667 & $-$2.26 & $+$0.06 & $+$0.70 &  6.87 &   I \\
J121920.3$-$172155 &   12.11 & 5060 & $-$2.87 & $+$0.90 & $+$1.03 &  6.59 &  II \\
J122113.3$-$353501 &   13.35 & 4251 & $-$1.73 & $+$0.47 & $+$0.77 &  7.47 &   I \\
J122806.5$-$331918 &   12.97 & 5036 & $-$2.21 & $+$0.36 & $+$0.86 &  7.08 &   I \\
J123453.2$-$080544 &   11.60 & 6412 & $-$1.53 & $+$1.14 & $+$1.14 &  8.04 &   I \\
\\
J123859.7$-$025609 &   11.16 & 4818 & $-$2.32 & $+$0.10 & $+$0.74 &  6.85 &   I \\
J124148.0$-$471621 &   12.01 & 5049 & $-$2.13 & $+$0.25 & $+$0.76 &  7.06 &   I \\
J124154.7$-$085701 &   11.64 & 6347 & $-$2.11 & $+$0.78 & $+$0.78 &  7.10 &   I \\
J124652.0$-$371013 &   11.71 & 4794 & $-$2.28 & $+$0.24 & $+$0.81 &  6.96 &   I \\
J124718.3$-$555047 &   11.32 & 4917 & $-$2.34 & $+$1.62 & $+$1.74 &  7.83 &   I \\
J124753.3$-$390802 &   12.23 & 4503 & $-$2.73 & $+$0.32 & $+$0.95 &  6.65 &  II \\
J125047.6$-$132556 &   11.12 & 5604 & $-$1.75 & $+$0.77 & $+$0.79 &  7.47 &   I \\
J125201.5$-$360922 &   11.06 & 4799 & $-$2.18 & $+$0.15 & $+$0.72 &  6.97 &   I \\
J125623.9$-$090253 &   11.73 & 6157 & $-$1.51 & $+$0.93 & $+$0.96 &  7.88 &   I \\
J125631.4$-$083410 &   10.87 & 4581 & $-$2.64 & $+$0.01 & $+$0.70 &  6.49 &  II \\
\\
J125635.1$-$462318 &   12.01 & 4582 & $-$2.68 & $+$0.13 & $+$0.81 &  6.56 &  II \\
J125914.6$-$704959 &   12.35 & 4259 & $-$3.21 & $+$0.43 & $+$1.15 &  6.37 &  II \\
J130119.3$-$454552 &   12.64 & 4764 & $-$2.33 & $+$0.06 & $+$0.71 &  6.81 &   I \\
J130160.0$-$084328 &   11.88 & 4577 & $-$2.51 & $+$0.13 & $+$0.79 &  6.71 &  II \\
J130455.0$-$371249 &   11.04 & 6487 & $-$2.03 & $+$1.79 & $+$1.80 &  8.20 &   I \\
J130521.4$-$113722 &   13.37 & 4824 & $-$2.92 & $+$0.12 & $+$0.82 &  6.33 &  II \\
J130744.2$-$154542 &   12.07 & 6210 & $-$2.40 & $+$0.80 & $+$0.81 &  6.84 &   I \\
J130858.5$-$271219 &   12.99 & 4586 & $-$2.67 & $-$0.01 & $+$0.70 &  6.46 &  II \\
J132418.0$-$280356 &   12.13 & 4757 & $-$2.59 & $+$1.04 & $+$1.41 &  7.25 &  II \\
J132609.1$-$472720 & \nodata & 4437 & $-$2.30 & $+$0.32 & $+$0.88 &  7.01 &   I \\
\\
J132757.3$-$473638 & \nodata & 4596 & $-$2.33 & $+$0.29 & $+$0.81 &  6.91 &   I \\
J132906.9$-$341804 &   12.75 & 4785 & $-$2.35 & $+$0.06 & $+$0.72 &  6.80 &   I \\
J132918.4$-$025739 & \nodata & 7147 & $-$1.27 & $+$2.13 & $+$2.16 &  9.32 &   I \\
J133245.3$-$240326 &   12.44 & 4589 & $-$2.44 & $+$0.56 & $+$1.07 &  7.06 &   I \\
J133352.8$-$262354 &   11.07 & 5218 & $-$2.24 & $+$0.80 & $+$0.81 &  7.00 &   I \\
J133748.9$-$082617 &   11.51 & 4502 & $-$2.94 & $+$0.12 & $+$0.83 &  6.32 &  II \\
J133931.4$-$125721 &   12.12 & 4602 & $-$3.01 & $+$0.07 & $+$0.80 &  6.22 &  II \\
J134509.0$-$442046 &   11.52 & 4848 & $-$2.27 & $+$0.15 & $+$0.76 &  6.92 &   I \\
J135555.2$-$684217 &   12.69 & 4708 & $-$2.43 & $+$0.09 & $+$0.75 &  6.75 &   I \\
J140230.1$-$053905 &   11.13 & 6504 & $-$3.07 & $+$1.45 & $+$1.45 &  6.81 &  II \\
\\
J140412.6$-$255225 &   12.98 & 4513 & $-$2.80 & $+$0.01 & $+$0.72 &  6.35 &  II \\
J141126.2$-$113746 &   12.37 & 4301 & $-$3.31 & $+$0.60 & $+$1.33 &  6.45 &  II \\
J141235.4$-$331813 &   10.44 & 6147 & $-$1.11 & $+$0.71 & $+$0.71 &  8.03 &   I \\
J141528.0$-$193833 &   11.30 & 4968 & $-$1.05 & $+$0.76 & $+$0.78 &  8.16 &   I \\
J142036.0$-$735656 &   12.03 & 4204 & $-$2.62 & $+$0.02 & $+$0.71 &  6.52 &  II \\
J142038.9$-$300340 &   11.52 & 4568 & $-$2.52 & $+$0.28 & $+$0.89 &  6.80 &  II \\
J142103.5$-$374549 &   12.81 & 4529 & $-$2.42 & $+$0.04 & $+$0.70 &  6.71 &   I \\
J142242.5$-$321640 &   12.82 & 4690 & $-$2.85 & $+$0.15 & $+$0.84 &  6.42 &  II \\
J143811.2$-$212009 &   11.37 & 4542 & $-$2.86 & $+$1.06 & $+$1.51 &  7.08 & III \\
J143926.8$-$194913 &   11.30 & 5000 & $-$2.83 & $+$1.70 & $+$1.93 &  7.53 &   I \\
\\
J143940.0$-$453636 &   12.02 & 4189 & $-$2.04 & $+$0.55 & $+$0.93 &  7.32 &   I \\
J144047.3$-$242318 &   12.70 & 4998 & $-$2.60 & $+$0.31 & $+$0.92 &  6.75 &  II \\
J144352.0$-$210628 &   10.93 & 4410 & $-$2.85 & $+$0.49 & $+$1.12 &  6.70 &  II \\
J144614.2$-$123902 &   11.81 & 4687 & $-$2.39 & $+$0.04 & $+$0.70 &  6.74 &   I \\
J144845.1$-$241715 &   12.01 & 4547 & $-$2.45 & $+$0.08 & $+$0.74 &  6.72 &   I \\
J144948.2$-$405827 &   11.66 & 5235 & $-$1.68 & $+$0.73 & $+$0.75 &  7.50 &   I \\
J145641.0$-$275044 &   12.60 & 4525 & $-$2.54 & $+$0.15 & $+$0.80 &  6.69 &  II \\
J145756.9$-$330348 &   13.07 & 4413 & $-$2.48 & $+$0.14 & $+$0.79 &  6.74 &   I \\
J145929.8$-$385256 &   11.08 & 4582 & $-$2.74 & $+$0.04 & $+$0.74 &  6.43 &  II \\
J150223.7$-$194825 &   11.34 & 4562 & $-$2.39 & $+$0.08 & $+$0.73 &  6.77 &   I \\
\\
J150751.1$-$105113 &   11.84 & 4461 & $-$3.05 & $+$0.11 & $+$0.83 &  6.21 &  II \\
J151335.5$-$124434 &   12.74 & 5038 & $-$2.77 & $+$0.58 & $+$0.76 &  6.42 &  II \\
J151608.7$-$212160 &   10.84 & 4520 & $-$2.83 & $+$0.49 & $+$0.96 &  6.56 &  II \\
J151919.2$-$083234 &   12.25 & 6507 & $-$2.36 & $+$1.05 & $+$1.05 &  7.12 &   I \\
J152116.4$-$440737 &   12.25 & 5064 & $-$2.35 & $+$0.47 & $+$0.77 &  6.85 &   I \\
J152140.0$-$353810 &   12.21 & 6029 & $-$2.96 & $+$1.34 & $+$1.35 &  6.82 &  II \\
J152328.0$-$151036 &   11.27 & 4727 & $-$1.07 & $+$0.89 & $+$0.90 &  8.26 &   I \\
J152601.1$-$091139 &   11.13 & 4642 & $-$3.14 & $+$0.03 & $+$0.77 &  6.06 &  II \\
J152713.5$-$233618 &   10.84 & 6255 & $-$1.97 & $+$0.71 & $+$0.71 &  7.17 &   I \\
J152915.5$-$094106 &   12.21 & 4998 & $-$1.87 & $+$0.52 & $+$0.80 &  7.36 &   I \\
\\
J153106.3$-$110801 &   11.59 & 5408 & $-$2.39 & $+$0.26 & $+$0.79 &  6.83 &   I \\
J153232.3$-$110609 &   12.18 & 4508 & $-$2.61 & $+$0.09 & $+$0.77 &  6.59 &  II \\
J153539.5$-$173455 &   12.16 & 5085 & $-$2.49 & $+$0.52 & $+$0.70 &  6.64 &   I \\
J153628.7$-$264050 &   12.96 & 4573 & $-$2.70 & $+$0.13 & $+$0.81 &  6.54 &  II \\
J153830.9$-$180424 &   10.84 & 5058 & $-$2.12 & $+$0.46 & $+$0.80 &  7.11 &   I \\
J154208.9$-$011211 &   13.01 & 4826 & $-$2.18 & $+$0.32 & $+$0.72 &  6.97 &   I \\
J154255.5$-$113841 &   12.41 & 4648 & $-$2.49 & $+$0.35 & $+$0.93 &  6.87 &   I \\
J154520.4$-$132704 &   11.96 & 4558 & $-$2.59 & $+$0.02 & $+$0.71 &  6.55 &  II \\
J154736.9$-$152447 &   12.63 & 5861 & $-$2.03 & $+$0.66 & $+$0.77 &  7.17 &   I \\
J154755.2$-$083710 &   11.19 & 4417 & $-$3.10 & $+$0.48 & $+$1.17 &  6.50 &  II \\
\\
J155423.9$-$154832 &   12.30 & 4439 & $-$2.79 & $+$0.03 & $+$0.74 &  6.38 &  II \\
J155445.0$-$075205 &   11.39 & 4567 & $-$1.75 & $+$0.84 & $+$0.86 &  7.54 &   I \\
J155751.8$-$083955 &   10.40 & 4572 & $-$2.68 & $+$0.99 & $+$1.44 &  7.19 &  II \\
J155847.0$-$033951 &   12.71 & 5216 & $-$2.69 & $+$1.62 & $+$1.67 &  7.41 &   I \\
J160334.4$-$062337 &   13.13 & 4548 & $-$3.31 & $+$1.71 & $+$2.04 &  7.16 & III \\
J160612.7$-$040034 &   10.91 & 4159 & $-$2.70 & $+$0.33 & $+$0.95 &  6.68 &  II \\
J161156.7$-$803442 &   13.33 & 4604 & $-$2.45 & $+$0.90 & $+$1.29 &  7.27 &   I \\
J161426.3$-$065849 &   12.97 & 4773 & $-$2.22 & $+$0.23 & $+$0.78 &  6.99 &   I \\
J161847.0$-$014540 &   12.05 & 5005 & $-$2.08 & $+$0.35 & $+$0.70 &  7.05 &   I \\
J161943.1$-$022431 &   12.29 & 5213 & $-$2.23 & $+$0.73 & $+$0.76 &  6.96 &   I \\
\\
J162051.2$-$091258 &   12.66 & 4908 & $-$3.10 & $+$0.45 & $+$0.78 &  6.11 &  II \\
J162217.9$-$062304 &   10.13 & 5882 & $-$1.20 & $+$0.73 & $+$0.73 &  7.96 &   I \\
J162553.7$-$061719 &   12.58 & 4441 & $-$2.72 & $+$0.03 & $+$0.73 &  6.44 &  II \\
J162722.5$-$084836 &   12.77 & 4751 & $-$2.70 & $+$0.17 & $+$0.84 &  6.57 &  II \\
J163637.6$-$032334 &   11.74 & 4703 & $-$2.66 & $+$0.40 & $+$1.01 &  6.78 &  II \\
J163948.2$-$730147 &   10.33 & 4862 & $-$2.39 & $+$0.41 & $+$0.95 &  6.99 &   I \\
J164004.4$-$005441 &   13.79 & 4747 & $-$2.23 & $+$0.39 & $+$0.87 &  7.07 &   I \\
J164353.8$-$040234 &   10.91 & 6920 & $-$1.66 & $+$1.68 & $+$1.68 &  8.45 &   I \\
J164735.4$-$034601 &   12.58 & 4704 & $-$2.32 & $+$0.28 & $+$0.85 &  6.96 &   I \\
J164849.5$-$785459 &   10.66 & 4447 & $-$2.64 & $+$0.19 & $+$0.84 &  6.63 &  II \\
\\
J165143.9$-$202927 &   12.86 & 6388 & $-$2.36 & $+$1.84 & $+$1.86 &  7.93 &   I \\
J170932.0$-$602727 &   12.53 & 4731 & $-$2.64 & $+$0.03 & $+$0.72 &  6.51 &  II \\
J171800.4$-$033535 &   12.25 & 7766 & $-$1.49 & $+$1.52 & $+$1.52 &  8.46 &   I \\
J171813.4$-$682301 &   12.78 & 4938 & $-$2.61 & $+$0.48 & $+$0.93 &  6.75 &  II \\
J173600.1$-$514530 &   12.23 & 4826 & $-$2.33 & $+$0.07 & $+$0.71 &  6.81 &   I \\
J174051.4$-$534032 & \nodata & 5032 & $-$2.26 & $+$0.38 & $+$0.71 &  6.88 &   I \\
J174148.4$-$534035 &   10.74 & 4579 & $-$2.53 & $+$0.04 & $+$0.72 &  6.62 &  II \\
J175159.8$-$475131 &   10.92 & 4498 & $-$2.60 & $+$0.56 & $+$1.11 &  6.94 &  II \\
J180242.3$-$440443 &   12.63 & 4463 & $-$2.75 & $+$0.78 & $+$1.32 &  7.00 &  II \\
J182943.6$-$492425 &   12.76 & 4585 & $-$2.30 & $+$0.06 & $+$0.71 &  6.84 &   I \\
\\
J183108.2$-$491105 &   12.86 & 4757 & $-$2.54 & $+$0.55 & $+$0.96 &  6.85 &  II \\
J183357.5$-$442533 &   11.92 & 4621 & $-$2.71 & $+$0.02 & $+$0.72 &  6.44 &  II \\
J184045.9$-$453632 &   12.50 & 4595 & $-$2.52 & $+$0.13 & $+$0.79 &  6.70 &  II \\
J190312.3$-$791305 &   12.74 & 4388 & $-$2.52 & $+$0.05 & $+$0.72 &  6.63 &  II \\
J190612.0$-$595429 &   12.70 & 4706 & $-$2.62 & $+$0.22 & $+$0.86 &  6.67 &  II \\
J190614.8$-$481304 &   11.52 & 4685 & $-$2.34 & $+$0.07 & $+$0.71 &  6.80 &   I \\
J190733.1$-$415832 &   11.56 & 4602 & $-$2.75 & $+$0.30 & $+$0.92 &  6.60 &  II \\
J190840.2$-$414502 &   11.20 & 4768 & $-$2.28 & $+$0.25 & $+$0.80 &  6.95 &   I \\
J190923.1$-$435357 &   12.79 & 4945 & $-$2.27 & $+$0.41 & $+$0.81 &  6.97 &   I \\
J190956.7$-$421158 &   11.31 & 4717 & $-$2.29 & $+$0.12 & $+$0.75 &  6.89 &   I \\
\\
J191059.2$-$405946 & \nodata & 4871 & $-$2.51 & $+$0.44 & $+$0.76 &  6.68 &  II \\
J191320.0$-$473025 &   12.23 & 4625 & $-$2.54 & $+$0.09 & $+$0.76 &  6.65 &  II \\
J191603.6$-$732938 &   12.17 & 4808 & $-$2.35 & $+$0.18 & $+$0.79 &  6.87 &   I \\
J191618.2$-$554445 &   11.45 & 4574 & $-$2.80 & $+$0.11 & $+$0.80 &  6.43 &  II \\
J191927.7$-$595914 &   10.50 & 4523 & $-$2.86 & $+$0.29 & $+$0.96 &  6.53 &  II \\
J192150.8$-$445255 &   11.41 & 4590 & $-$2.82 & $+$0.25 & $+$0.91 &  6.52 &  II \\
J192325.2$-$583341 &   11.86 & 5097 & $-$2.45 & $+$0.66 & $+$0.94 &  6.92 &   I \\
J192329.4$-$442543 &   11.07 & 4427 & $-$2.70 & $+$0.20 & $+$0.86 &  6.59 &  II \\
J192350.3$-$271534 &   12.82 & 4332 & $-$2.81 & $+$0.03 & $+$0.74 &  6.36 &  II \\
J192427.8$-$532722 &   12.37 & 6341 & $-$2.50 & $+$0.72 & $+$0.72 &  6.65 &  II \\
\\
J192821.6$-$245755 &   12.60 & 4907 & $-$2.80 & $+$0.42 & $+$0.72 &  6.35 &  II \\
J192919.1$-$552818 &   12.84 & 4571 & $-$2.71 & $+$0.30 & $+$0.93 &  6.65 &  II \\
J193008.1$-$355921 &   13.42 & 4581 & $-$2.75 & $+$0.13 & $+$0.81 &  6.49 &  II \\
J193102.8$-$440158 &   12.95 & 4747 & $-$2.57 & $+$0.25 & $+$0.87 &  6.73 &  II \\
J193147.2$-$543916 &   12.81 & 4594 & $-$2.38 & $+$0.04 & $+$0.70 &  6.75 &   I \\
J193204.5$-$730918 &   10.09 & 4300 & $-$3.68 & $+$1.56 & $+$2.16 &  6.91 & III \\
J194318.7$-$594820 &   12.53 & 5180 & $-$2.33 & $+$0.61 & $+$0.76 &  6.86 &   I \\
J194330.3$-$792552 &   11.33 & 4347 & $-$2.71 & $+$0.26 & $+$0.91 &  6.63 &  II \\
J194411.1$-$111927 &   10.88 & 5418 & $-$2.19 & $+$0.88 & $+$1.20 &  7.44 &   I \\
J194411.7$-$352628 &   10.42 & 4741 & $-$2.34 & $+$0.14 & $+$0.77 &  6.86 &   I \\
\\
J194514.1$-$172927 & \nodata & 4788 & $-$2.71 & $+$0.15 & $+$0.80 &  6.52 &  II \\
J194813.3$-$490345 &   12.67 & 4843 & $-$2.60 & $+$0.19 & $+$0.81 &  6.64 &  II \\
J195101.8$-$633111 &   10.49 & 4809 & $-$2.35 & $+$0.29 & $+$0.86 &  6.94 &   I \\
J200057.7$-$254149 &   10.92 & 4779 & $-$2.36 & $+$0.29 & $+$0.87 &  6.94 &   I \\
J200601.1$-$514732 &   11.04 & 4613 & $-$2.41 & $+$0.11 & $+$0.75 &  6.77 &   I \\
J201125.5$-$183038 &   11.88 & 4756 & $-$2.47 & $+$0.18 & $+$0.81 &  6.77 &   I \\
J201446.1$-$563530 &   12.19 & 4785 & $-$2.85 & $+$1.81 & $+$2.05 &  7.63 &   I \\
J201742.1$-$344329 &   13.13 & 4579 & $-$2.50 & $+$0.25 & $+$0.70 &  6.63 &  II \\
J202235.0$-$172643 &   12.34 & 4559 & $-$2.55 & $+$0.14 & $+$0.80 &  6.68 &  II \\
J202939.2$-$012441 &   12.95 & 4927 & $-$1.20 & $+$0.91 & $+$0.93 &  8.16 &   I \\
\\
J203033.4$-$251950 &   10.36 & 4346 & $-$2.95 & $+$0.21 & $+$0.90 &  6.38 &  II \\
J203118.8$-$153625 &   13.11 & 4680 & $-$2.40 & $+$0.17 & $+$0.78 &  6.81 &   I \\
J203622.6$-$071420 &   11.87 & 4191 & $-$2.88 & $+$0.71 & $+$1.31 &  6.86 &  II \\
J203706.4$-$122125 &   11.68 & 4562 & $-$2.86 & $+$0.59 & $+$1.19 &  6.76 &  II \\
J203740.4$-$552050 &   12.75 & 4874 & $-$2.86 & $+$0.41 & $+$1.05 &  6.62 &  II \\
J203750.8$-$324809 &   10.80 & 4691 & $-$1.33 & $+$0.81 & $+$0.83 &  7.93 &   I \\
J203843.2$-$002333 &   12.74 & 4692 & $-$3.18 & $+$0.17 & $+$0.90 &  6.15 &  II \\
J203858.9$-$025212 &   11.80 & 4448 & $-$2.59 & $+$0.15 & $+$0.81 &  6.65 &  II \\
J204357.8$-$440804 &   11.36 & 4571 & $-$2.40 & $+$0.18 & $+$0.79 &  6.82 &   I \\
J204450.7$-$371400 &   12.34 & 4504 & $-$3.02 & $+$0.51 & $+$1.18 &  6.59 &  II \\
\\
J204455.9$-$225060 &   11.28 & 4397 & $-$2.71 & $+$0.10 & $+$0.79 &  6.51 &  II \\
J204634.6$-$160639 &   13.10 & 4725 & $-$2.49 & $+$0.27 & $+$0.87 &  6.81 &   I \\
J204937.7$-$175437 &   12.45 & 5039 & $-$2.12 & $+$0.66 & $+$0.78 &  7.09 &   I \\
J205048.7$-$335529 &   11.12 & 4722 & $-$2.70 & $+$0.11 & $+$0.73 &  6.46 &  II \\
J205423.5$-$003310 &   11.65 & 4348 & $-$3.07 & $+$0.23 & $+$0.94 &  6.30 &  II \\
J210634.7$-$495750 &    9.04 & 5849 & $-$2.55 & $+$0.71 & $+$0.71 &  6.59 &  II \\
J210918.3$-$131006 &   10.69 & 4907 & $-$2.73 & $+$0.38 & $+$0.93 &  6.63 &  II \\
J210958.1$-$094540 &   13.20 & 4625 & $-$3.13 & $+$0.28 & $+$0.99 &  6.29 &  II \\
J211525.5$-$150331 &   12.64 & 4622 & $-$2.60 & $+$0.68 & $+$1.20 &  7.03 &  II \\
J212625.3$-$214424 &   12.11 & 4392 & $-$3.25 & $+$0.24 & $+$0.97 &  6.15 &  II \\
\\
J213708.1$-$092735 &   13.27 & 4504 & $-$2.88 & $+$0.45 & $+$1.09 &  6.64 &  II \\
J215101.7$-$105804 &   11.21 & 4588 & $-$2.57 & $+$0.18 & $+$0.82 &  6.68 &  II \\
J221325.4$-$043302 &   12.41 & 4711 & $-$2.24 & $+$0.30 & $+$0.74 &  6.93 &   I \\
J221948.3$-$160636 &   12.62 & 4153 & $-$2.75 & $+$0.07 & $+$0.76 &  6.44 &  II \\
J222203.5$-$802459 &   11.81 & 4895 & $-$2.84 & $+$0.39 & $+$0.79 &  6.38 &  II \\
J222236.0$-$013827 &   11.85 & 5197 & $-$3.05 & $+$1.48 & $+$1.49 &  6.87 &  II \\
J223716.2$-$160801 &   10.60 & 6174 & $-$2.07 & $+$0.72 & $+$0.73 &  7.09 &   I \\
J223932.1$-$180751 &   11.93 & 5060 & $-$2.42 & $+$0.40 & $+$0.96 &  6.97 &   I \\
J224447.0$-$561754 &   12.54 & 4343 & $-$3.00 & $+$0.48 & $+$1.15 &  6.58 &  II \\
J224601.3$-$593805 &   11.61 & 4584 & $-$2.54 & $+$0.38 & $+$0.97 &  6.86 &  II \\
\\
J225228.5$-$041951 &   13.36 & 4530 & $-$2.42 & $+$0.04 & $+$0.70 &  6.71 &   I \\
J225319.9$-$224856 &   11.14 & 4864 & $-$2.31 & $+$1.54 & $+$1.68 &  7.80 &   I \\
J231300.0$-$450707 &   11.22 & 4979 & $-$2.66 & $+$0.74 & $+$0.82 &  6.59 &  II \\
J232652.6$-$015925 &   11.17 & 4500 & $-$3.22 & $+$0.19 & $+$0.93 &  6.14 &  II \\
J233107.2$-$022330 &   11.54 & 4867 & $-$3.29 & $+$2.35 & $+$2.53 &  7.67 &   I \\
J233622.0$-$560750 &   12.91 & 4521 & $-$2.92 & $+$0.28 & $+$0.96 &  6.47 &  II \\

\enddata
\end{deluxetable*}

==> table2c.tex <==
J000022.6$-$130228 & 00:00:22.59 & $-$13:02:27.5 &  80.127 & $-$71.531 &   12.891 &    0.904 &   11.020 &     0.610 &  0.024 \\
J000024.2$-$110746 & 00:00:24.16 & $-$11:07:45.5 &  83.613 & $-$70.002 &   12.023 &    0.912 &   10.254 &     0.633 &  0.030 \\
J000245.9$-$325734 & 00:02:45.90 & $-$32:57:34.3 &   1.006 & $-$77.973 &   12.030 &    0.681 &   10.584 &     0.509 &  0.011 \\
J000351.1$-$123154 & 00:03:51.14 & $-$12:31:53.9 &  83.240 & $-$71.634 &   12.878 &    0.777 &   11.252 &     0.572 &  0.026 \\
J000414.3$-$265709 & 00:04:14.29 & $-$26:57:08.6 &  31.197 & $-$79.492 &   10.801 &    0.975 &    8.941 &     0.665 &  0.013 \\
J000415.8$-$581553 & 00:04:15.82 & $-$58:15:52.5 & 314.566 & $-$57.785 &   10.918 &    1.479 &    8.397 &     0.772 &  0.009 \\
J000417.4$-$124503 & 00:04:17.35 & $-$12:45:02.8 &  83.108 & $-$71.874 &   12.375 &    0.625 &   10.938 &     0.477 &  0.029 \\
J000438.4$-$540134 & 00:04:38.41 & $-$54:01:33.8 & 317.511 & $-$61.758 &   12.373 &    0.794 &   10.712 &     0.592 &  0.011 \\
J000721.6$-$134824 & 00:07:21.63 & $-$13:48:24.0 &  83.064 & $-$73.168 &   10.507 &    0.696 &    9.021 &     0.542 &  0.030 \\
J000738.2$-$034551 & 00:07:38.17 & $-$03:45:51.0 &  96.912 & $-$64.400 &   11.580 &    1.001 &    9.829 &     0.644 &  0.035 \\
\\
J000953.8$-$612618 & 00:09:53.82 & $-$61:26:17.9 & 311.571 & $-$54.988 &   11.472 &    1.050 &    9.495 &     0.745 &  0.013 \\
J001236.5$-$181631 & 00:12:36.47 & $-$18:16:31.0 &  75.622 & $-$77.418 &   10.958 &    0.668 &    9.543 &     0.505 &  0.028 \\
J001330.7$-$125959 & 00:13:30.67 & $-$12:59:59.4 &  88.939 & $-$73.316 &   11.831 &    1.224 &    9.705 &     0.730 &  0.025 \\
J001409.3$-$624359 & 00:14:09.31 & $-$62:43:58.7 & 310.161 & $-$53.869 &   11.259 &    0.673 &    9.785 &     0.505 &  0.015 \\
J001410.8$-$684741 & 00:14:10.81 & $-$68:47:41.1 & 307.948 & $-$47.969 &   12.131 &    1.113 &   10.013 &     0.751 &  0.023 \\
J001548.1$-$625321 & 00:15:48.06 & $-$62:53:20.8 & 309.789 & $-$53.762 &   11.043 &    0.855 &    9.293 &     0.639 &  0.015 \\
J001629.2$-$792330 & 00:16:29.22 & $-$79:23:29.8 & 304.955 & $-$37.599 &   10.287 &    1.012 &    8.314 &     0.693 &  0.070 \\
J001638.1$-$491237 & 00:16:38.09 & $-$49:12:36.9 & 317.533 & $-$66.920 &   12.542 &    1.140 &   10.314 &     0.732 &  0.013 \\
J001704.2$-$503836 & 00:17:04.22 & $-$50:38:35.8 & 316.185 & $-$65.591 &   11.920 &    0.439 &   10.841 &     0.345 &  0.012 \\
J001804.5$-$173337 & 00:18:04.50 & $-$17:33:37.4 &  82.378 & $-$77.719 &   12.244 &    1.202 &   10.081 &     0.762 &  0.053 \\
\\
J001828.3$-$390034 & 00:18:28.32 & $-$39:00:34.0 & 330.926 & $-$76.272 &   11.216 &    1.037 &    9.197 &     0.697 &  0.015 \\
J001836.4$-$713347 & 00:18:36.39 & $-$71:33:46.5 & 306.614 & $-$45.330 &   11.191 &    0.934 &    9.490 &     0.613 &  0.024 \\
J002142.2$-$332038 & 00:21:42.17 & $-$33:20:37.8 & 347.048 & $-$81.068 &   12.432 &    1.028 &   10.461 &     0.680 &  0.012 \\
J002202.2$-$240447 & 00:22:02.20 & $-$24:04:47.0 &  56.007 & $-$82.706 &   11.632 &    1.112 &    9.600 &     0.738 &  0.014 \\
J002232.3$-$483945 & 00:22:32.25 & $-$48:39:44.8 & 315.604 & $-$67.749 &   11.057 &    1.096 &    9.008 &     0.687 &  0.015 \\
J002235.1$-$423115 & 00:22:35.12 & $-$42:31:14.8 & 321.976 & $-$73.524 &   12.289 &    0.744 &   10.626 &     0.579 &  0.008 \\
J002330.7$-$163143 & 00:23:30.69 & $-$16:31:43.2 &  90.116 & $-$77.583 &   12.281 &    0.573 &   11.018 &     0.432 &  0.020 \\
J002338.4$-$173910 & 00:23:38.37 & $-$17:39:10.3 &  87.396 & $-$78.558 &   10.569 &    0.894 &    8.812 &     0.623 &  0.021 \\
J002358.7$-$715411 & 00:23:58.73 & $-$71:54:10.5 & 305.945 & $-$45.064 &   12.101 &    1.360 &    9.695 &     0.940 &  0.026 \\
J002421.8$-$263430 & 00:24:21.79 & $-$26:34:29.6 &  36.631 & $-$83.937 &   10.726 &    0.826 &    9.025 &     0.584 &  0.014 \\
\\
J003052.7$-$100704 & 00:30:52.67 & $-$10:07:04.2 & 106.057 & $-$72.313 &   12.773 &    0.830 &   11.126 &     0.561 &  0.025 \\
J003314.3$-$104343 & 00:33:14.30 & $-$10:43:42.7 & 107.426 & $-$73.050 &    9.458 &    1.267 &    7.181 &     0.764 &  0.025 \\
J003322.5$-$841407 & 00:33:22.53 & $-$84:14:06.7 & 303.471 & $-$32.874 &   11.933 &    1.338 &    9.530 &     0.825 &  0.155 \\
J003636.8$-$392127 & 00:36:36.77 & $-$39:21:26.9 & 316.164 & $-$77.387 &   11.537 &    1.045 &    9.610 &     0.771 &  0.012 \\
J003743.3$-$120439 & 00:37:43.25 & $-$12:04:39.1 & 110.200 & $-$74.609 &   11.144 &    0.804 &    9.428 &     0.606 &  0.020 \\
J003848.0$-$683358 & 00:38:48.03 & $-$68:33:57.8 & 304.674 & $-$48.519 &   11.949 &    1.153 &    9.905 &     0.750 &  0.019 \\
J003946.9$-$684957 & 00:39:46.91 & $-$68:49:57.1 & 304.512 & $-$48.260 &   11.605 &    0.803 &    9.966 &     0.582 &  0.018 \\
J004006.9$-$432518 & 00:40:06.87 & $-$43:25:18.4 & 310.208 & $-$73.546 &   12.364 &    1.092 &   10.179 &     0.720 &  0.007 \\
J004052.6$-$512249 & 00:40:52.60 & $-$51:22:49.1 & 306.933 & $-$65.666 &   11.225 &    0.512 &   10.118 &     0.345 &  0.011 \\
J004116.8$-$381660 & 00:41:16.84 & $-$38:16:59.9 & 313.105 & $-$78.644 &   12.254 &    0.839 &   10.440 &     0.623 &  0.011 \\
\\
J004217.1$-$740615 & 00:42:17.14 & $-$74:06:15.3 & 303.789 & $-$43.009 &   11.199 &    0.862 &    9.401 &     0.669 &  0.049 \\
J004238.9$-$052546 & 00:42:38.92 & $-$05:25:45.9 & 117.033 & $-$68.200 &   11.805 &    0.468 &   10.834 &     0.186 &  0.056 \\
J004407.9$-$604223 & 00:44:07.86 & $-$60:42:22.6 & 304.547 & $-$56.399 &  \nodata &  \nodata &   10.658 &     0.612 &  0.012 \\
J004528.8$-$584645 & 00:45:28.80 & $-$58:46:44.9 & 304.403 & $-$58.332 &   10.615 &    0.912 &    8.934 &     0.604 &  0.012 \\
J004539.3$-$745729 & 00:45:39.31 & $-$74:57:29.4 & 303.438 & $-$42.164 &   11.666 &    0.902 &   10.039 &     0.588 &  0.042 \\
J004554.4$-$401256 & 00:45:54.42 & $-$40:12:55.7 & 307.582 & $-$76.863 &   11.749 &    0.986 &    9.912 &     0.685 &  0.008 \\
J004700.8$-$442227 & 00:47:00.76 & $-$44:22:27.1 & 305.597 & $-$72.731 &   11.310 &    1.111 &    9.183 &     0.745 &  0.007 \\
J004733.5$-$450943 & 00:47:33.46 & $-$45:09:42.5 & 305.140 & $-$71.950 &   11.778 &    0.786 &   10.144 &     0.570 &  0.009 \\
J004824.3$-$104131 & 00:48:24.30 & $-$10:41:30.9 & 120.300 & $-$73.548 &   10.821 &    0.824 &    9.137 &     0.643 &  0.026 \\
J005327.8$-$025317 & 00:53:27.82 & $-$02:53:16.8 & 124.164 & $-$65.755 &   10.397 &    1.107 &    8.294 &     0.733 &  0.038 \\
\\
J005419.7$-$061155 & 00:54:19.65 & $-$06:11:55.4 & 124.942 & $-$69.059 &   13.073 &    0.827 &   11.232 &     0.622 &  0.046 \\
J010055.4$-$434860 & 01:00:55.37 & $-$43:48:59.6 & 297.003 & $-$73.202 &   12.353 &    0.834 &   10.824 &     0.572 &  0.007 \\
J010201.3$-$064803 & 01:02:01.25 & $-$06:48:03.4 & 130.459 & $-$69.518 &   10.751 &    0.727 &    9.540 &     0.369 &  0.100 \\
J010254.6$-$102246 & 01:02:54.61 & $-$10:22:45.9 & 132.642 & $-$73.035 &   11.320 &    0.604 &   10.162 &     0.307 &  0.024 \\
J010338.9$-$102424 & 01:03:38.94 & $-$10:24:23.7 & 133.272 & $-$73.033 &   12.527 &    0.667 &   11.062 &     0.474 &  0.025 \\
J010519.6$-$710156 & 01:05:19.57 & $-$71:01:56.2 & 301.307 & $-$46.052 &   10.976 &    0.826 &    9.362 &     0.613 &  0.030 \\
J010719.1$-$154141 & 01:07:19.05 & $-$15:41:40.9 & 141.608 & $-$77.987 &   11.697 &    0.989 &    9.780 &     0.672 &  0.016 \\
J010727.4$-$052401 & 01:07:27.37 & $-$05:24:00.9 & 133.600 & $-$67.940 &   11.776 &    0.604 &   10.404 &     0.400 &  0.037 \\
J010839.6$-$285701 & 01:08:39.60 & $-$28:57:01.4 & 239.550 & $-$85.786 &   12.604 &    0.674 &   10.980 &     0.525 &  0.025 \\
J010943.3$-$590723 & 01:09:43.30 & $-$59:07:23.0 & 298.524 & $-$57.848 &   12.157 &    0.887 &   10.466 &     0.584 &  0.013 \\
\\
J011149.0$-$525650 & 01:11:49.02 & $-$52:56:49.8 & 295.945 & $-$63.904 &   11.812 &    0.549 &   10.542 &     0.389 &  0.013 \\
J011444.7$-$784139 & 01:14:44.68 & $-$78:41:38.6 & 301.477 & $-$38.368 &   11.927 &    1.154 &    9.816 &     0.736 &  0.047 \\
J011522.4$-$802241 & 01:15:22.35 & $-$80:22:41.1 & 301.687 & $-$36.692 &   11.537 &    1.104 &    9.459 &     0.717 &  0.070 \\
J011553.2$-$733050 & 01:15:53.17 & $-$73:30:50.0 & 300.545 & $-$43.501 &   10.809 &    0.513 &    9.927 &     0.307 &  0.068 \\
J011650.1$-$630744 & 01:16:50.10 & $-$63:07:44.1 & 298.082 & $-$53.760 &   11.670 &    0.737 &   10.084 &     0.555 &  0.019 \\
J011836.1$-$781823 & 01:18:36.09 & $-$78:18:22.8 & 301.171 & $-$38.729 &   12.073 &    1.087 &   10.057 &     0.725 &  0.049 \\
J011843.6$-$561318 & 01:18:43.63 & $-$56:13:17.9 & 295.225 & $-$60.496 &   12.050 &    0.867 &   10.423 &     0.520 &  0.018 \\
J012022.3$-$542558 & 01:20:22.34 & $-$54:25:58.2 & 293.901 & $-$62.185 &   12.577 &    0.733 &   11.230 &     0.578 &  0.016 \\
J012025.1$-$282636 & 01:20:25.10 & $-$28:26:36.4 & 226.203 & $-$83.458 &   12.139 &    0.639 &   10.809 &     0.502 &  0.015 \\
J012134.5$-$252800 & 01:21:34.47 & $-$25:28:00.2 & 200.803 & $-$83.046 &   11.706 &    0.978 &    9.855 &     0.680 &  0.013 \\
\\
J012354.8$-$653145 & 01:23:54.81 & $-$65:31:45.2 & 297.568 & $-$51.259 &   12.200 &    0.942 &   10.397 &     0.652 &  0.019 \\
J012406.3$-$731445 & 01:24:06.30 & $-$73:14:45.4 & 299.686 & $-$43.676 &   11.150 &    0.760 &    9.694 &     0.535 &  0.107 \\
J012839.5$-$145805 & 01:28:39.54 & $-$14:58:04.6 & 160.259 & $-$75.071 &   13.643 &    1.701 &    9.058 &     0.860 &  0.014 \\
J012931.1$-$160046 & 01:29:31.14 & $-$16:00:45.5 & 163.339 & $-$75.803 &   11.644 &    0.783 &   10.053 &     0.589 &  0.014 \\
J012941.3$-$215209 & 01:29:41.32 & $-$21:52:08.9 & 183.841 & $-$79.838 &   13.439 &    0.739 &   11.877 &     0.540 &  0.016 \\
J013219.8$-$304051 & 01:32:19.82 & $-$30:40:51.2 & 237.005 & $-$80.376 &   10.760 &    0.562 &    9.397 &     0.505 &  0.016 \\
J013236.9$-$531419 & 01:32:36.85 & $-$53:14:18.9 & 289.403 & $-$62.795 &   11.534 &    0.438 &   10.625 &     0.299 &  0.021 \\
J013346.6$-$272737 & 01:33:46.56 & $-$27:27:37.3 & 217.381 & $-$80.591 &   12.397 &    1.026 &   10.672 &     0.604 &  0.012 \\
J013431.6$-$615521 & 01:34:31.58 & $-$61:55:20.9 & 294.225 & $-$54.471 &   12.284 &    0.813 &   10.744 &     0.533 &  0.017 \\
J013519.1$-$234815 & 01:35:19.08 & $-$23:48:14.8 & 196.799 & $-$79.558 &   12.717 &    0.731 &   11.286 &     0.527 &  0.009 \\
\\
J013707.8$-$533745 & 01:37:07.76 & $-$53:37:44.7 & 288.353 & $-$62.187 &   12.154 &    1.020 &   10.312 &     0.596 &  0.021 \\
J013745.7$-$620033 & 01:37:45.66 & $-$62:00:33.2 & 293.646 & $-$54.276 &   12.170 &    0.935 &   10.370 &     0.631 &  0.020 \\
J013807.0$-$195210 & 01:38:07.01 & $-$19:52:09.6 & 181.232 & $-$77.080 &   12.936 &    0.756 &   11.334 &     0.545 &  0.011 \\
J014112.4$-$232847 & 01:41:12.38 & $-$23:28:47.0 & 197.699 & $-$78.182 &   11.170 &    0.980 &    9.333 &     0.682 &  0.010 \\
J014252.3$-$465748 & 01:42:52.33 & $-$46:57:48.3 & 279.301 & $-$67.735 &   11.216 &    0.698 &    9.718 &     0.537 &  0.013 \\
J014254.2$-$503249 & 01:42:54.22 & $-$50:32:48.9 & 283.661 & $-$64.612 &   11.355 &    0.639 &    9.919 &     0.479 &  0.016 \\
J014307.3$-$644517 & 01:43:07.26 & $-$64:45:17.4 & 294.124 & $-$51.480 &   11.980 &    0.867 &   10.241 &     0.635 &  0.019 \\
J014329.4$-$082437 & 01:43:29.42 & $-$08:24:36.9 & 158.690 & $-$67.593 &   10.065 &    0.427 &    9.069 &     0.317 &  0.023 \\
J014447.4$-$464417 & 01:44:47.38 & $-$46:44:16.9 & 278.251 & $-$67.751 &   12.623 &    1.111 &   10.520 &     0.662 &  0.013 \\
J014513.8$-$430231 & 01:45:13.84 & $-$43:02:31.4 & 271.972 & $-$70.707 &   12.225 &    0.767 &   10.594 &     0.537 &  0.012 \\
\\
J014519.5$-$280058 & 01:45:19.52 & $-$28:00:58.4 & 220.294 & $-$78.031 &   11.698 &    1.049 &    9.738 &     0.701 &  0.016 \\
J014618.2$-$732541 & 01:46:18.23 & $-$73:25:41.2 & 297.615 & $-$43.129 &   10.638 &    0.824 &    8.987 &     0.570 &  0.041 \\
J014723.4$-$805152 & 01:47:23.42 & $-$80:51:51.7 & 300.214 & $-$35.967 &   11.624 &    0.934 &    9.719 &     0.670 &  0.089 \\
J014738.1$-$113048 & 01:47:38.05 & $-$11:30:47.6 & 165.851 & $-$69.555 &   12.994 &    0.898 &   11.291 &     0.571 &  0.025 \\
J014821.2$-$532145 & 01:48:21.15 & $-$53:21:45.2 & 284.893 & $-$61.727 &   11.180 &    0.912 &    9.352 &     0.653 &  0.022 \\
J014908.0$-$491143 & 01:49:07.95 & $-$49:11:43.0 & 280.018 & $-$65.287 &   11.172 &    0.772 &    9.526 &     0.565 &  0.014 \\
J014937.6$-$455122 & 01:49:37.59 & $-$45:51:22.3 & 275.094 & $-$68.000 &   10.448 &    0.639 &    8.850 &     0.529 &  0.012 \\
J015222.3$-$693941 & 01:52:22.26 & $-$69:39:41.1 & 295.301 & $-$46.554 &   12.069 &    0.820 &   10.631 &     0.478 &  0.024 \\
J015248.5$-$671718 & 01:52:48.49 & $-$67:17:17.6 & 294.016 & $-$48.764 &   10.909 &    1.360 &    8.533 &     0.800 &  0.019 \\
J015300.3$-$341736 & 01:53:00.25 & $-$34:17:36.1 & 245.161 & $-$74.977 &    9.575 &    0.621 &    8.124 &     0.471 &  0.013 \\
\\
J015401.7$-$220240 & 01:54:01.65 & $-$22:02:40.1 & 196.665 & $-$74.905 &   11.772 &    0.932 &   10.018 &     0.675 &  0.013 \\
J015438.6$-$555702 & 01:54:38.57 & $-$55:57:02.2 & 285.706 & $-$59.013 &   10.263 &    1.130 &    8.270 &     0.694 &  0.020 \\
J015509.4$-$525007 & 01:55:09.43 & $-$52:50:07.3 & 282.470 & $-$61.688 &   12.958 &    1.412 &    9.771 &     0.872 &  0.020 \\
J015656.3$-$140211 & 01:56:56.33 & $-$14:02:10.9 & 175.604 & $-$69.882 &   12.193 &    0.954 &   10.427 &     0.672 &  0.014 \\
J015740.2$-$535804 & 01:57:40.22 & $-$53:58:04.1 & 283.013 & $-$60.524 &   12.231 &    1.246 &    9.944 &     0.763 &  0.020 \\
J015935.3$-$352803 & 01:59:35.26 & $-$35:28:02.7 & 246.993 & $-$73.259 &   11.216 &    0.688 &    9.998 &     0.437 &  0.009 \\
J020016.6$-$162046 & 02:00:16.63 & $-$16:20:46.1 & 182.395 & $-$70.754 &  \nodata &  \nodata &    8.596 &     0.258 &  0.020 \\
J020351.0$-$003221 & 02:03:50.99 & $-$00:32:20.8 & 159.101 & $-$58.232 &   10.713 &    0.497 &    9.648 &     0.392 &  0.022 \\
J020407.9$-$312756 & 02:04:07.93 & $-$31:27:55.6 & 232.589 & $-$73.591 &   12.583 &    0.885 &   10.760 &     0.636 &  0.016 \\
J020530.3$-$711520 & 02:05:30.29 & $-$71:15:19.7 & 294.682 & $-$44.667 &   12.067 &    0.463 &   11.029 &     0.268 &  0.028 \\
\\
J020538.7$-$510014 & 02:05:38.65 & $-$51:00:13.9 & 277.428 & $-$62.292 &   10.332 &    0.921 &    8.521 &     0.660 &  0.016 \\
J020607.8$-$752758 & 02:06:07.77 & $-$75:27:57.5 & 296.842 & $-$40.767 &   11.405 &    1.101 &    9.403 &     0.790 &  0.045 \\
J020907.4$-$581913 & 02:09:07.36 & $-$58:19:12.5 & 284.745 & $-$55.980 &   11.647 &    0.392 &   10.571 &     0.350 &  0.021 \\
J020936.1$-$214231 & 02:09:36.11 & $-$21:42:30.9 & 200.229 & $-$71.424 &   12.687 &    0.852 &   10.943 &     0.626 &  0.013 \\
J021110.2$-$191124 & 02:11:10.19 & $-$19:11:23.7 & 193.703 & $-$70.062 &   11.287 &    0.651 &    9.835 &     0.469 &  0.020 \\
J021114.6$-$810709 & 02:11:14.63 & $-$81:07:08.7 & 299.225 & $-$35.427 &   11.505 &    0.645 &   10.060 &     0.487 &  0.073 \\
J021339.3$-$214007 & 02:13:39.31 & $-$21:40:07.1 & 201.131 & $-$70.529 &   12.129 &    0.748 &   10.553 &     0.505 &  0.014 \\
J021554.3$-$010451 & 02:15:54.29 & $-$01:04:51.1 & 164.337 & $-$57.001 &   11.607 &    1.090 &    9.891 &     0.678 &  0.029 \\
J021657.2$-$754707 & 02:16:57.17 & $-$75:47:06.5 & 296.201 & $-$40.205 &   11.893 &    1.064 &    9.886 &     0.683 &  0.041 \\
J021805.3$-$752903 & 02:18:05.31 & $-$75:29:02.7 & 295.948 & $-$40.447 &   13.250 &    1.295 &   11.027 &     0.812 &  0.040 \\
\\
J021831.0$-$474903 & 02:18:30.97 & $-$47:49:02.9 & 269.353 & $-$63.239 &   12.654 &    0.984 &   11.000 &     0.575 &  0.021 \\
J021842.5$-$611116 & 02:18:42.54 & $-$61:11:16.3 & 285.652 & $-$52.914 &   12.168 &    0.751 &   10.377 &     0.571 &  0.044 \\
J021948.4$-$502900 & 02:19:48.37 & $-$50:29:00.3 & 273.124 & $-$61.222 &   14.510 &    1.457 &   10.969 &     0.888 &  0.017 \\
J022013.3$-$601436 & 02:20:13.34 & $-$60:14:36.3 & 284.515 & $-$53.595 &   11.993 &    0.829 &   10.213 &     0.623 &  0.042 \\
J022054.8$+$000739 & 02:20:54.81 & $+$00:07:38.7 & 164.865 & $-$55.286 &   11.472 &    0.494 &   10.503 &     0.285 &  0.030 \\
J022157.9$-$213043 & 02:21:57.92 & $-$21:30:42.8 & 202.610 & $-$68.661 &   10.519 &    0.795 &    8.835 &     0.601 &  0.024 \\
J022246.4$-$515034 & 02:22:46.43 & $-$51:50:33.5 & 274.356 & $-$59.918 &   10.452 &    0.951 &    8.638 &     0.656 &  0.025 \\
J022308.0$-$312953 & 02:23:08.04 & $-$31:29:53.0 & 230.774 & $-$69.580 &   11.472 &    0.922 &    9.674 &     0.644 &  0.015 \\
J022310.5$-$362823 & 02:23:10.53 & $-$36:28:23.3 & 244.344 & $-$68.459 &   11.768 &    0.799 &   10.156 &     0.607 &  0.016 \\
J022345.2$-$163042 & 02:23:45.22 & $-$16:30:41.7 & 191.273 & $-$66.147 &   12.589 &    0.592 &   11.448 &     0.297 &  0.026 \\
\\
J022540.1$-$103654 & 02:25:40.06 & $-$10:36:53.5 & 180.783 & $-$62.356 &   12.659 &    0.796 &   11.256 &     0.452 &  0.017 \\
J022605.6$-$265060 & 02:26:05.58 & $-$26:50:59.6 & 217.617 & $-$68.943 &  \nodata &  \nodata &   11.507 &     0.378 &  0.011 \\
J022629.0$-$772143 & 02:26:29.04 & $-$77:21:43.4 & 296.460 & $-$38.547 &   11.076 &    0.534 &   10.081 &     0.333 &  0.058 \\
J022645.0$-$684832 & 02:26:45.04 & $-$68:48:32.4 & 290.794 & $-$46.008 &   12.743 &    1.032 &   10.778 &     0.665 &  0.024 \\
J022658.3$-$074960 & 02:26:58.32 & $-$07:49:59.6 & 176.901 & $-$60.265 &   10.478 &    0.683 &    9.000 &     0.540 &  0.029 \\
J022717.2$-$030524 & 02:27:17.15 & $-$03:05:23.8 & 170.702 & $-$56.791 &   11.765 &    0.468 &   10.734 &     0.314 &  0.021 \\
J022741.1$-$051923 & 02:27:41.05 & $-$05:19:23.0 & 173.655 & $-$58.370 &   11.421 &    1.126 &    9.359 &     0.695 &  0.022 \\
J023110.9$-$515960 & 02:31:10.87 & $-$51:59:59.9 & 272.775 & $-$58.890 &   11.804 &    0.903 &   10.052 &     0.659 &  0.027 \\
J023152.2$-$573248 & 02:31:52.20 & $-$57:32:47.7 & 279.660 & $-$54.808 &   13.146 &    0.570 &   11.922 &     0.368 &  0.036 \\
J023240.4$-$370811 & 02:32:40.43 & $-$37:08:11.2 & 244.412 & $-$66.446 &   13.683 &    0.963 &   11.777 &     0.651 &  0.028 \\
\\
J023326.6$+$030409 & 02:33:26.61 & $+$03:04:08.5 & 166.082 & $-$51.052 &   11.033 &    0.467 &    9.923 &     0.356 &  0.028 \\
J023532.6$-$650614 & 02:35:32.57 & $-$65:06:14.1 & 286.708 & $-$48.615 &   11.710 &    0.518 &   10.700 &     0.283 &  0.022 \\
J023538.6$-$060940 & 02:35:38.63 & $-$06:09:40.0 & 177.404 & $-$57.553 &   12.957 &    0.865 &   11.231 &     0.589 &  0.023 \\
J023546.2$-$702631 & 02:35:46.23 & $-$70:26:31.3 & 291.083 & $-$44.208 &   10.742 &    0.472 &    9.847 &     0.282 &  0.029 \\
J023558.7$-$674552 & 02:35:58.67 & $-$67:45:51.9 & 288.939 & $-$46.421 &   11.901 &    1.369 &    9.852 &     0.745 &  0.021 \\
J023610.8$-$120256 & 02:36:10.77 & $-$12:02:55.9 & 186.514 & $-$61.192 &   12.213 &    0.783 &   10.624 &     0.564 &  0.022 \\
J023647.1$-$830436 & 02:36:47.11 & $-$83:04:36.1 & 299.264 & $-$33.285 &   10.379 &    0.551 &    9.363 &     0.332 &  0.084 \\
J023712.8$-$643029 & 02:37:12.76 & $-$64:30:28.5 & 285.951 & $-$48.986 &   11.797 &    0.494 &   10.737 &     0.303 &  0.022 \\
J023724.5$-$112738 & 02:37:24.53 & $-$11:27:37.9 & 185.893 & $-$60.604 &   12.531 &    0.520 &   11.549 &     0.310 &  0.022 \\
J023749.1$-$705758 & 02:37:49.09 & $-$70:57:57.7 & 291.286 & $-$43.677 &   11.983 &    1.130 &    9.916 &     0.764 &  0.026 \\
\\
J023821.8$-$084122 & 02:38:21.80 & $-$08:41:21.5 & 181.842 & $-$58.720 &   11.625 &    0.424 &   10.752 &     0.201 &  0.024 \\
J023953.2$-$701902 & 02:39:53.18 & $-$70:19:01.6 & 290.586 & $-$44.120 &   13.096 &    0.693 &   11.877 &     0.360 &  0.035 \\
J024010.8$-$141630 & 02:40:10.79 & $-$14:16:29.9 & 191.518 & $-$61.602 &   13.052 &    0.521 &   11.976 &     0.341 &  0.021 \\
J024013.7$-$730852 & 02:40:13.74 & $-$73:08:51.6 & 292.701 & $-$41.750 &   10.825 &    0.946 &    8.939 &     0.702 &  0.031 \\
J024047.2$-$133904 & 02:40:47.17 & $-$13:39:03.7 & 190.571 & $-$61.149 &   12.739 &    0.627 &   11.363 &     0.458 &  0.020 \\
J024121.5$-$182538 & 02:41:21.52 & $-$18:25:37.8 & 199.758 & $-$63.281 &   11.680 &    1.227 &    9.471 &     0.760 &  0.020 \\
J024139.0$-$042735 & 02:41:38.96 & $-$04:27:35.0 & 177.031 & $-$55.297 &   10.593 &    0.995 &    8.631 &     0.643 &  0.025 \\
J024325.3$-$700133 & 02:43:25.32 & $-$70:01:32.8 & 290.010 & $-$44.187 &   11.947 &    0.516 &   10.935 &     0.285 &  0.046 \\
J024414.8$-$515824 & 02:44:14.78 & $-$51:58:24.1 & 270.234 & $-$57.390 &   11.770 &    0.663 &   10.384 &     0.548 &  0.024 \\
J024422.5$-$592002 & 02:44:22.50 & $-$59:20:02.2 & 279.646 & $-$52.385 &   12.257 &    0.565 &   10.796 &     0.428 &  0.032 \\
\\
J024541.4$-$324447 & 02:45:41.39 & $-$32:44:46.8 & 232.706 & $-$64.701 &   12.774 &    0.543 &   11.517 &     0.424 &  0.022 \\
J024546.7$-$653355 & 02:45:46.73 & $-$65:33:55.0 & 285.864 & $-$47.597 &   12.210 &    1.158 &   10.138 &     0.700 &  0.022 \\
J024620.1$-$151842 & 02:46:20.14 & $-$15:18:41.9 & 194.927 & $-$60.830 &   12.483 &    0.690 &   10.781 &     0.582 &  0.022 \\
J024741.3$-$253059 & 02:47:41.28 & $-$25:30:59.0 & 216.024 & $-$63.958 &   12.908 &    0.801 &   11.165 &     0.547 &  0.017 \\
J024747.2$-$091216 & 02:47:47.20 & $-$09:12:16.3 & 185.322 & $-$57.211 &   13.633 &    0.656 &   12.222 &     0.466 &  0.025 \\
J024750.3$-$562806 & 02:47:50.29 & $-$56:28:05.7 & 275.689 & $-$54.064 &   11.187 &    1.055 &    9.188 &     0.815 &  0.019 \\
J024853.3$-$682635 & 02:48:53.27 & $-$68:26:35.3 & 288.129 & $-$45.160 &   11.942 &    0.616 &   11.249 &     0.409 &  0.037 \\
J025007.2$-$514515 & 02:50:07.19 & $-$51:45:15.1 & 268.897 & $-$56.805 &   12.435 &    1.150 &   10.561 &     0.677 &  0.021 \\
J025144.4$-$153758 & 02:51:44.42 & $-$15:37:58.4 & 196.736 & $-$59.831 &   12.862 &    0.795 &   11.186 &     0.560 &  0.024 \\
J025643.8$-$421413 & 02:56:43.80 & $-$42:14:13.4 & 251.768 & $-$60.388 &   11.639 &    1.033 &    9.688 &     0.744 &  0.011 \\
\\
J025659.1$-$644531 & 02:56:59.13 & $-$64:45:31.4 & 283.767 & $-$47.428 &   11.378 &    0.455 &   10.313 &     0.330 &  0.029 \\
J025700.3$-$302438 & 02:57:00.28 & $-$30:24:37.5 & 227.269 & $-$62.376 &   10.322 &    0.716 &    8.751 &     0.513 &  0.015 \\
J025737.5$-$525410 & 02:57:37.51 & $-$52:54:09.7 & 269.360 & $-$55.203 &   11.347 &    0.707 &    9.783 &     0.529 &  0.016 \\
J025739.7$-$773740 & 02:57:39.73 & $-$77:37:39.9 & 294.814 & $-$37.437 &   10.879 &    1.189 &    8.687 &     0.822 &  0.074 \\
J025747.7$-$453142 & 02:57:47.66 & $-$45:31:41.7 & 257.619 & $-$58.925 &   11.208 &    0.927 &    9.564 &     0.630 &  0.011 \\
J030134.2$-$615342 & 03:01:34.15 & $-$61:53:41.5 & 280.175 & $-$49.086 &   12.264 &    0.541 &   11.175 &     0.371 &  0.025 \\
J030154.3$-$492552 & 03:01:54.33 & $-$49:25:52.3 & 263.499 & $-$56.502 &   11.328 &    1.172 &    9.157 &     0.814 &  0.021 \\
J030452.7$-$285956 & 03:04:52.72 & $-$28:59:56.1 & 224.490 & $-$60.599 &   13.601 &    0.555 &   12.509 &     0.337 &  0.013 \\
J030503.3$-$110414 & 03:05:03.32 & $-$11:04:14.4 & 192.370 & $-$54.756 &   11.568 &    0.880 &    9.783 &     0.647 &  0.060 \\
J030524.2$-$664104 & 03:05:24.24 & $-$66:41:03.5 & 284.796 & $-$45.440 &   11.348 &    0.462 &   10.242 &     0.513 &  0.029 \\
\\
J030556.4$-$752709 & 03:05:56.42 & $-$75:27:08.5 & 292.641 & $-$38.867 &   11.833 &    0.726 &   10.309 &     0.475 &  0.055 \\
J030639.1$-$692040 & 03:06:39.12 & $-$69:20:39.7 & 287.252 & $-$43.436 &   12.361 &    0.775 &   10.691 &     0.621 &  0.035 \\
J030642.4$-$733838 & 03:06:42.37 & $-$73:38:38.2 & 291.087 & $-$40.222 &   13.202 &    0.489 &   12.209 &     0.298 &  0.041 \\
J030714.8$-$053455 & 03:07:14.79 & $-$05:34:55.4 & 185.390 & $-$51.178 &   11.691 &    1.009 &    9.781 &     0.722 &  0.056 \\
J030838.0$-$404822 & 03:08:38.01 & $-$40:48:22.2 & 247.735 & $-$58.704 &   11.997 &    1.022 &   10.049 &     0.708 &  0.011 \\
J030936.9$-$131138 & 03:09:36.87 & $-$13:11:37.7 & 196.527 & $-$54.865 &   12.838 &    0.577 &   11.754 &     0.379 &  0.052 \\
J031337.3$-$102056 & 03:13:37.26 & $-$10:20:55.5 & 193.203 & $-$52.587 &   12.082 &    0.873 &   10.282 &     0.595 &  0.061 \\
J031402.0$-$543500 & 03:14:02.01 & $-$54:35:00.0 & 269.447 & $-$52.253 &   12.892 &    0.959 &   11.223 &     0.604 &  0.012 \\
J031455.8$-$684820 & 03:14:55.82 & $-$68:48:19.5 & 286.007 & $-$43.304 &   12.510 &    0.544 &   11.012 &     0.476 &  0.034 \\
J031459.2$-$371514 & 03:14:59.22 & $-$37:15:13.8 & 240.607 & $-$58.206 &   10.322 &    0.958 &    8.259 &     0.690 &  0.021 \\
\\
J031459.3$-$481046 & 03:14:59.31 & $-$48:10:45.7 & 259.778 & $-$55.145 &   12.511 &    0.651 &   11.129 &     0.455 &  0.018 \\
J031535.8$-$094744 & 03:15:35.84 & $-$09:47:43.8 & 192.853 & $-$51.882 &   12.134 &    1.110 &    9.940 &     0.708 &  0.102 \\
J031541.0$-$762633 & 03:15:41.02 & $-$76:26:32.9 & 292.884 & $-$37.729 &   11.412 &    1.025 &    9.400 &     0.717 &  0.085 \\
J031857.2$-$022445 & 03:18:57.21 & $-$02:24:45.4 & 184.328 & $-$46.926 &   12.721 &    1.274 &   10.383 &     0.810 &  0.080 \\
J031906.3$-$081931 & 03:19:06.29 & $-$08:19:30.7 & 191.620 & $-$50.361 &   11.144 &    0.901 &    9.376 &     0.670 &  0.065 \\
J031913.7$-$794756 & 03:19:13.71 & $-$79:47:55.6 & 295.457 & $-$35.082 &   11.755 &    1.585 &    9.171 &     1.008 &  0.062 \\
J031927.3$-$473118 & 03:19:27.33 & $-$47:31:17.9 & 258.215 & $-$54.713 &   12.293 &    0.883 &   10.461 &     0.620 &  0.013 \\
J031935.3$-$325043 & 03:19:35.31 & $-$32:50:43.3 & 232.201 & $-$57.583 &   10.903 &    0.368 &   10.008 &     0.263 &  0.011 \\
J031954.0$-$732709 & 03:19:54.00 & $-$73:27:08.6 & 290.018 & $-$39.734 &   11.908 &    0.451 &   10.973 &     0.308 &  0.041 \\
J032108.8$-$394421 & 03:21:08.81 & $-$39:44:21.2 & 244.799 & $-$56.614 &   10.797 &    0.996 &    8.942 &     0.694 &  0.014 \\
\\
J032115.9$-$801824 & 03:21:15.93 & $-$80:18:23.7 & 295.782 & $-$34.641 &   12.446 &    1.236 &   10.284 &     0.745 &  0.056 \\
J032203.9$-$461120 & 03:22:03.89 & $-$46:11:20.3 & 255.782 & $-$54.768 &   11.179 &    0.772 &    9.964 &     0.430 &  0.014 \\
J032427.0$-$842958 & 03:24:26.98 & $-$84:29:58.4 & 298.945 & $-$31.391 &   12.226 &    0.880 &   10.389 &     0.688 &  0.108 \\
J032536.6$-$843757 & 03:25:36.63 & $-$84:37:57.0 & 299.022 & $-$31.272 &   11.232 &    0.651 &    9.841 &     0.529 &  0.099 \\
J032606.8$-$504957 & 03:26:06.83 & $-$50:49:56.5 & 262.621 & $-$52.411 &   10.448 &    0.432 &    9.461 &     0.263 &  0.009 \\
J032727.4$-$052647 & 03:27:27.43 & $-$05:26:46.8 & 189.753 & $-$47.034 &   11.035 &    0.554 &   10.023 &     0.285 &  0.042 \\
J032729.9$-$784031 & 03:27:29.87 & $-$78:40:31.4 & 294.181 & $-$35.654 &   11.723 &    0.574 &   10.538 &     0.341 &  0.117 \\
J032744.5$-$121448 & 03:27:44.53 & $-$12:14:47.6 & 198.621 & $-$50.525 &   11.925 &    0.762 &   10.405 &     0.501 &  0.061 \\
J032825.5$-$823356 & 03:28:25.47 & $-$82:33:56.3 & 297.345 & $-$32.774 &   10.779 &    1.162 &    8.630 &     0.776 &  0.064 \\
J032923.3$-$114119 & 03:29:23.33 & $-$11:41:18.6 & 198.151 & $-$49.906 &   11.936 &    0.681 &   10.461 &     0.487 &  0.049 \\
\\
J033248.5$-$683629 & 03:32:48.45 & $-$68:36:28.9 & 284.339 & $-$42.221 &   12.129 &    1.092 &   10.064 &     0.764 &  0.043 \\
J033447.5$-$720241 & 03:34:47.45 & $-$72:02:40.6 & 287.699 & $-$39.892 &   10.745 &    1.002 &    8.794 &     0.713 &  0.040 \\
J033527.0$-$791152 & 03:35:26.99 & $-$79:11:52.0 & 294.297 & $-$35.015 &   13.693 &    1.389 &   11.088 &     0.824 &  0.070 \\
J033542.6$-$855107 & 03:35:42.58 & $-$85:51:06.5 & 299.779 & $-$30.220 &   10.585 &    1.323 &    8.008 &     0.903 &  0.085 \\
J033719.0$-$713629 & 03:37:18.97 & $-$71:36:28.5 & 287.098 & $-$40.024 &   13.005 &    1.282 &   10.704 &     0.784 &  0.032 \\
J033723.1$-$482901 & 03:37:23.13 & $-$48:29:01.0 & 257.990 & $-$51.567 &   12.663 &    0.541 &   11.538 &     0.356 &  0.009 \\
J033900.5$-$853904 & 03:39:00.50 & $-$85:39:04.1 & 299.569 & $-$30.325 &   10.418 &    0.985 &    8.466 &     0.634 &  0.096 \\
J033950.9$-$353830 & 03:39:50.93 & $-$35:38:29.5 & 237.026 & $-$53.354 &   11.052 &    1.055 &    9.123 &     0.686 &  0.009 \\
J033952.1$-$300516 & 03:39:52.06 & $-$30:05:16.2 & 227.748 & $-$53.121 &   11.687 &    0.589 &   10.418 &     0.423 &  0.011 \\
J034046.3$-$593505 & 03:40:46.30 & $-$59:35:05.2 & 273.196 & $-$46.578 &   10.490 &    1.067 &    8.550 &     0.700 &  0.038 \\
\\
J034154.5$-$673246 & 03:41:54.54 & $-$67:32:46.0 & 282.504 & $-$42.187 &   12.332 &    1.057 &   10.274 &     0.721 &  0.054 \\
J034209.2$-$295111 & 03:42:09.20 & $-$29:51:11.1 & 227.452 & $-$52.603 &   10.522 &    0.804 &    8.955 &     0.545 &  0.011 \\
J034228.2$-$650036 & 03:42:28.16 & $-$65:00:35.6 & 279.609 & $-$43.579 &   11.043 &    0.812 &    9.369 &     0.635 &  0.072 \\
J034235.7$-$084433 & 03:42:35.74 & $-$08:44:33.0 & 196.700 & $-$45.630 &   11.456 &    0.505 &   10.357 &     0.303 &  0.055 \\
J034236.5$-$133553 & 03:42:36.46 & $-$13:35:53.0 & 202.969 & $-$47.901 &   11.988 &    0.475 &   10.940 &     0.276 &  0.058 \\
J034258.1$-$304722 & 03:42:58.12 & $-$30:47:21.8 & 229.015 & $-$52.526 &   10.946 &    0.568 &    9.693 &     0.471 &  0.010 \\
J034346.3$-$092417 & 03:43:46.25 & $-$09:24:16.9 & 197.729 & $-$45.708 &   12.088 &    1.109 &    9.935 &     0.778 &  0.068 \\
J034552.2$-$505442 & 03:45:52.17 & $-$50:54:41.8 & 260.910 & $-$49.485 &   12.458 &    1.399 &   10.075 &     0.821 &  0.009 \\
J034554.1$-$512213 & 03:45:54.05 & $-$51:22:12.8 & 261.572 & $-$49.329 &   12.116 &    0.690 &   10.590 &     0.507 &  0.009 \\
J034558.4$-$134238 & 03:45:58.35 & $-$13:42:38.4 & 203.640 & $-$47.211 &   12.384 &    0.598 &   11.209 &     0.368 &  0.087 \\
\\
J034621.6$-$073008 & 03:46:21.63 & $-$07:30:08.1 & 195.860 & $-$44.197 &   12.028 &    0.909 &   10.195 &     0.651 &  0.066 \\
J034720.7$-$113314 & 03:47:20.73 & $-$11:33:13.7 & 201.042 & $-$45.956 &   13.145 &    0.647 &   12.137 &     0.412 &  0.039 \\
J034831.5$-$624538 & 03:48:31.54 & $-$62:45:37.9 & 276.468 & $-$44.195 &   11.156 &    0.474 &   10.132 &     0.340 &  0.049 \\
J034900.5$-$580000 & 03:49:00.52 & $-$58:00:00.1 & 270.440 & $-$46.361 &   11.560 &    1.183 &    9.256 &     0.789 &  0.022 \\
J034911.6$-$142754 & 03:49:11.58 & $-$14:27:53.5 & 205.126 & $-$46.820 &   13.852 &    1.545 &   10.651 &     0.858 &  0.058 \\
J034922.7$-$031551 & 03:49:22.65 & $-$03:15:51.2 & 191.536 & $-$41.291 &   12.338 &    1.101 &   10.267 &     0.768 &  0.112 \\
J035229.2$-$845927 & 03:52:29.21 & $-$84:59:27.4 & 298.800 & $-$30.593 &   10.471 &    1.096 &    8.343 &     0.776 &  0.082 \\
J035306.1$-$474605 & 03:53:06.06 & $-$47:46:05.4 & 255.767 & $-$49.247 &   11.726 &    1.177 &    9.591 &     0.709 &  0.006 \\
J035412.5$-$410828 & 03:54:12.47 & $-$41:08:28.0 & 245.609 & $-$50.190 &   11.389 &    1.170 &    9.392 &     0.712 &  0.009 \\
J035501.9$-$190354 & 03:55:01.92 & $-$19:03:53.9 & 212.154 & $-$47.251 &   12.248 &    0.688 &   10.822 &     0.496 &  0.038 \\
\\
J035509.3$-$063711 & 03:55:09.26 & $-$06:37:10.8 & 196.355 & $-$41.872 &   11.949 &    0.818 &   10.427 &     0.560 &  0.070 \\
J035518.7$-$354056 & 03:55:18.71 & $-$35:40:55.5 & 237.069 & $-$50.213 &   12.525 &    0.765 &   10.969 &     0.592 &  0.007 \\
J035539.7$-$411132 & 03:55:39.66 & $-$41:11:31.7 & 245.645 & $-$49.913 &   11.360 &    1.203 &    9.229 &     0.739 &  0.008 \\
J035555.5$-$060649 & 03:55:55.47 & $-$06:06:48.5 & 195.906 & $-$41.447 &   12.552 &    1.353 &   10.219 &     0.840 &  0.067 \\
J035637.0$-$583828 & 03:56:37.03 & $-$58:38:28.2 & 270.673 & $-$45.185 &   11.451 &    1.311 &    9.216 &     0.776 &  0.024 \\
J035649.7$-$473511 & 03:56:49.65 & $-$47:35:11.2 & 255.278 & $-$48.678 &   11.940 &    0.484 &   10.963 &     0.289 &  0.007 \\
J035724.5$-$590010 & 03:57:24.50 & $-$59:00:10.2 & 271.081 & $-$44.944 &   11.781 &    0.535 &   10.786 &     0.314 &  0.022 \\
J040103.9$-$340902 & 04:01:03.85 & $-$34:09:02.3 & 234.776 & $-$48.977 &   12.472 &    0.876 &   10.725 &     0.617 &  0.004 \\
J040113.3$-$455535 & 04:01:13.34 & $-$45:55:35.1 & 252.600 & $-$48.267 &   12.964 &    0.547 &   11.764 &     0.396 &  0.008 \\
J040119.0$-$642451 & 04:01:18.96 & $-$64:24:51.0 & 277.511 & $-$42.151 &   12.614 &    1.171 &   10.532 &     0.789 &  0.037 \\
\\
J040149.0$-$375753 & 04:01:48.98 & $-$37:57:53.4 & 240.589 & $-$48.911 &   11.619 &    0.775 &   10.006 &     0.579 &  0.003 \\
J040328.2$-$061245 & 04:03:28.22 & $-$06:12:44.8 & 197.284 & $-$39.887 &   12.585 &    0.591 &   11.059 &     0.425 &  0.101 \\
J040334.6$-$240752 & 04:03:34.59 & $-$24:07:51.9 & 220.121 & $-$46.847 &   11.230 &    0.834 &    9.585 &     0.633 &  0.041 \\
J040546.6$-$302927 & 04:05:46.62 & $-$30:29:26.9 & 229.451 & $-$47.620 &   13.092 &    0.449 &   11.981 &     0.319 &  0.011 \\
J040618.2$-$030525 & 04:06:18.23 & $-$03:05:24.8 & 194.338 & $-$37.657 &   12.172 &    0.968 &   10.376 &     0.557 &  0.118 \\
J040631.7$-$750911 & 04:06:31.69 & $-$75:09:10.5 & 289.109 & $-$36.232 &   11.390 &    0.298 &   10.363 &     0.347 &  0.069 \\
J040658.7$-$540556 & 04:06:58.70 & $-$54:05:56.2 & 263.908 & $-$45.441 &   12.210 &    0.714 &   10.767 &     0.514 &  0.008 \\
J040823.5$-$293245 & 04:08:23.47 & $-$29:32:45.3 & 228.200 & $-$46.918 &   12.574 &    0.502 &   11.565 &     0.314 &  0.012 \\
J040840.5$-$462532 & 04:08:40.48 & $-$46:25:31.6 & 253.015 & $-$46.913 &   13.604 &    0.952 &   11.733 &     0.651 &  0.011 \\
J040950.6$-$080119 & 04:09:50.60 & $-$08:01:18.5 & 200.341 & $-$39.405 &   10.050 &    0.553 &    8.761 &     0.318 &  0.048 \\
\\
J041213.9$-$120505 & 04:12:13.88 & $-$12:05:05.1 & 205.418 & $-$40.734 &   12.896 &    0.946 &   11.001 &     0.649 &  0.037 \\
J041339.6$-$544218 & 04:13:39.60 & $-$54:42:18.4 & 264.336 & $-$44.336 &   12.130 &    0.860 &   10.280 &     0.651 &  0.010 \\
J041412.0$-$060910 & 04:14:12.01 & $-$06:09:10.3 & 198.931 & $-$37.549 &   10.134 &    0.437 &    9.214 &     0.363 &  0.057 \\
J041628.7$-$140254 & 04:16:28.68 & $-$14:02:54.3 & 208.340 & $-$40.615 &   11.322 &    0.969 &    9.497 &     0.698 &  0.040 \\
J041629.1$-$741125 & 04:16:29.08 & $-$74:11:24.8 & 287.665 & $-$36.190 &   10.322 &    1.175 &    7.958 &     0.823 &  0.087 \\
J041716.5$-$033631 & 04:17:16.46 & $-$03:36:31.3 & 196.682 & $-$35.600 &   11.047 &    1.203 &    9.192 &     0.682 &  0.038 \\
J041821.6$-$232339 & 04:18:21.59 & $-$23:23:39.2 & 220.378 & $-$43.390 &   10.109 &    1.010 &    8.034 &     0.705 &  0.035 \\
J041840.5$-$084701 & 04:18:40.53 & $-$08:47:00.7 & 202.521 & $-$37.838 &   11.152 &    0.486 &   10.184 &     0.319 &  0.062 \\
J041929.7$-$051749 & 04:19:29.67 & $-$05:17:49.1 & 198.821 & $-$35.981 &   12.141 &    0.991 &   10.086 &     0.709 &  0.042 \\
J042114.3$-$242418 & 04:21:14.25 & $-$24:24:17.9 & 221.956 & $-$43.027 &   12.283 &    0.998 &   10.385 &     0.695 &  0.033 \\
\\
J042152.0$-$082059 & 04:21:51.99 & $-$08:20:58.8 & 202.499 & $-$36.938 &   12.105 &    0.740 &   10.579 &     0.464 &  0.144 \\
J042224.0$-$283448 & 04:22:24.02 & $-$28:34:48.1 & 227.630 & $-$43.733 &   11.590 &    1.273 &    9.417 &     0.740 &  0.026 \\
J042248.0$-$763422 & 04:22:47.96 & $-$76:34:22.1 & 289.934 & $-$34.635 &   10.810 & $-$0.002 &   10.797 &  $-$0.027 &  0.072 \\
J042314.5$+$013048 & 04:23:14.54 & $+$01:30:48.3 & 192.442 & $-$31.600 &   11.483 &    0.779 &    9.622 &     0.606 &  0.137 \\
J042324.4$-$131506 & 04:23:24.40 & $-$13:15:06.0 & 208.287 & $-$38.753 &   11.855 &    1.392 &    9.445 &     0.807 &  0.042 \\
J042407.3$-$015547 & 04:24:07.31 & $-$01:55:46.8 & 196.022 & $-$33.267 &   11.216 &    0.367 &   10.513 &     0.222 &  0.096 \\
J042456.8$-$650017 & 04:24:56.77 & $-$65:00:17.2 & 276.814 & $-$39.614 &   11.668 &    1.219 &    9.427 &     0.800 &  0.031 \\
J042500.2$-$272151 & 04:25:00.21 & $-$27:21:51.0 & 226.160 & $-$42.917 &   12.113 &    0.727 &   10.618 &     0.500 &  0.042 \\
J042507.2$-$344812 & 04:25:07.18 & $-$34:48:12.2 & 236.296 & $-$44.088 &   12.379 &    1.365 &    9.761 &     0.802 &  0.029 \\
J042550.8$-$614843 & 04:25:50.79 & $-$61:48:43.3 & 272.859 & $-$40.645 &   11.684 &    1.021 &    9.741 &     0.727 &  0.018 \\
\\
J042630.8$-$405852 & 04:26:30.84 & $-$40:58:51.7 & 244.911 & $-$44.119 &   12.127 &    0.913 &   10.285 &     0.674 &  0.025 \\
J042818.6$-$251406 & 04:28:18.55 & $-$25:14:06.3 & 223.602 & $-$41.692 &   11.896 &    0.551 &   10.878 &     0.289 &  0.033 \\
J042929.9$-$225523 & 04:29:29.85 & $-$22:55:22.5 & 220.741 & $-$40.801 &   10.863 &    0.870 &    9.058 &     0.670 &  0.037 \\
J043000.5$-$043329 & 04:30:00.54 & $-$04:33:28.6 & 199.624 & $-$33.341 &   11.892 &    0.619 &   10.539 &     0.460 &  0.033 \\
J043006.7$-$340504 & 04:30:06.70 & $-$34:05:04.4 & 235.468 & $-$42.985 &   11.580 &    0.523 &   10.563 &     0.309 &  0.018 \\
J043016.2$-$605505 & 04:30:16.23 & $-$60:55:05.1 & 271.523 & $-$40.423 &   11.329 &    0.935 &    9.463 &     0.691 &  0.015 \\
J043023.7$-$044119 & 04:30:23.65 & $-$04:41:18.7 & 199.816 & $-$33.322 &   11.651 &    1.142 &    9.552 &     0.742 &  0.025 \\
J043154.1$-$063210 & 04:31:54.13 & $-$06:32:10.2 & 201.975 & $-$33.890 &   11.310 &    0.580 &    9.944 &     0.455 &  0.042 \\
J043323.4$-$413657 & 04:33:23.35 & $-$41:36:56.7 & 245.792 & $-$42.830 &   12.721 &    0.560 &   11.397 &     0.421 &  0.021 \\
J043422.5$-$232528 & 04:34:22.54 & $-$23:25:28.2 & 221.794 & $-$39.871 &   10.295 &    1.097 &    8.027 &     0.826 &  0.043 \\
\\
J043426.0$-$131306 & 04:34:26.01 & $-$13:13:06.3 & 209.637 & $-$36.292 &   12.360 &    1.415 &    9.832 &     0.844 &  0.100 \\
J043541.3$-$355454 & 04:35:41.29 & $-$35:54:53.5 & 238.111 & $-$42.058 &   14.303 &    1.713 &   10.281 &     0.842 &  0.014 \\
J043558.8$-$385531 & 04:35:58.75 & $-$38:55:30.7 & 242.164 & $-$42.246 &   12.549 &    0.556 &   11.443 &     0.299 &  0.017 \\
J043831.8$-$705319 & 04:38:31.82 & $-$70:53:19.4 & 283.094 & $-$36.194 &   12.191 &    0.966 &   10.300 &     0.656 &  0.143 \\
J043857.3$-$680846 & 04:38:57.30 & $-$68:08:46.4 & 279.899 & $-$37.174 &   11.476 &    0.831 &    9.696 &     0.648 &  0.049 \\
J043944.8$-$044111 & 04:39:44.81 & $-$04:41:10.9 & 201.164 & $-$31.289 &   12.060 &    0.547 &   10.888 &     0.328 &  0.060 \\
J044007.1$-$134546 & 04:40:07.08 & $-$13:45:46.2 & 210.940 & $-$35.249 &   12.474 &    0.600 &   11.192 &     0.406 &  0.148 \\
J044022.8$-$063047 & 04:40:22.80 & $-$06:30:46.5 & 203.137 & $-$32.023 &   12.493 &    1.022 &   10.465 &     0.656 &  0.142 \\
J044048.8$-$353053 & 04:40:48.77 & $-$35:30:53.3 & 237.737 & $-$40.979 &   11.563 &    0.970 &    9.732 &     0.645 &  0.015 \\
J044112.4$-$651844 & 04:41:12.43 & $-$65:18:43.8 & 276.434 & $-$37.905 &  \nodata &  \nodata &    7.940 &     0.516 &  0.041 \\
\\
J044120.2$-$515448 & 04:41:20.21 & $-$51:54:47.5 & 259.493 & $-$40.849 &  \nodata &  \nodata &    7.824 &     0.639 &  0.008 \\
J044150.9$-$230348 & 04:41:50.86 & $-$23:03:48.2 & 221.991 & $-$38.124 &   12.459 &    0.533 &   11.201 &     0.412 &  0.039 \\
J044208.2$-$342114 & 04:42:08.17 & $-$34:21:13.9 & 236.265 & $-$40.557 &   11.423 &    1.164 &    9.650 &     0.685 &  0.017 \\
J044240.0$-$104324 & 04:42:39.95 & $-$10:43:24.0 & 207.908 & $-$33.417 &   12.522 &    0.499 &   11.343 &     0.383 &  0.099 \\
J044334.7$-$421212 & 04:43:34.68 & $-$42:12:12.2 & 246.627 & $-$40.945 &   12.987 &    0.502 &   12.044 &     0.296 &  0.012 \\
J044412.8$-$450015 & 04:44:12.81 & $-$45:00:15.1 & 250.334 & $-$40.852 &   10.871 &    0.758 &    9.387 &     0.554 &  0.009 \\
J044425.4$-$444554 & 04:44:25.44 & $-$44:45:54.1 & 250.017 & $-$40.817 &   11.092 &    0.896 &    9.414 &     0.607 &  0.010 \\
J044426.2$-$752536 & 04:44:26.19 & $-$75:25:35.7 & 287.976 & $-$33.997 &   10.371 &    1.317 &    7.960 &     0.831 &  0.086 \\
J044505.6$-$235312 & 04:45:05.57 & $-$23:53:11.5 & 223.264 & $-$37.653 &   10.919 &    0.505 &    9.914 &     0.267 &  0.035 \\
J044520.7$-$030110 & 04:45:20.66 & $-$03:01:09.7 & 200.273 & $-$29.255 &   11.653 &    0.530 &   10.689 &     0.355 &  0.029 \\
\\
J044603.8$-$444046 & 04:46:03.79 & $-$44:40:45.5 & 249.902 & $-$40.526 &   11.878 &    0.927 &    9.992 &     0.679 &  0.011 \\
J044622.3$-$273133 & 04:46:22.34 & $-$27:31:32.5 & 227.814 & $-$38.343 &   12.262 &    1.070 &   10.334 &     0.697 &  0.028 \\
J044731.0$-$651950 & 04:47:31.04 & $-$65:19:50.0 & 276.209 & $-$37.270 &   11.155 &    1.229 &    8.835 &     0.806 &  0.034 \\
J044843.7$-$063030 & 04:48:43.68 & $-$06:30:29.8 & 204.264 & $-$30.188 &   11.768 &    0.527 &   10.759 &     0.271 &  0.067 \\
J044847.8$-$275031 & 04:48:47.80 & $-$27:50:31.1 & 228.369 & $-$37.899 &   10.570 &    1.332 &    8.228 &     0.830 &  0.029 \\
J045027.9$-$582254 & 04:50:27.94 & $-$58:22:53.5 & 267.539 & $-$38.558 &   11.364 &    0.931 &    9.548 &     0.664 &  0.016 \\
J045111.7$-$611909 & 04:51:11.67 & $-$61:19:08.7 & 271.179 & $-$37.879 &   12.400 &    1.240 &   10.200 &     0.721 &  0.021 \\
J045157.9$-$193319 & 04:51:57.86 & $-$19:33:19.3 & 218.795 & $-$34.770 &   11.920 &    0.458 &   10.888 &     0.294 &  0.040 \\
J045209.1$-$620912 & 04:52:09.11 & $-$62:09:12.1 & 272.176 & $-$37.584 &   10.173 &    0.779 &    8.344 &     0.593 &  0.024 \\
J045225.9$-$160907 & 04:52:25.92 & $-$16:09:07.4 & 215.009 & $-$33.440 &   13.558 &    1.434 &   11.050 &     0.836 &  0.057 \\
\\
J045301.7$-$243714 & 04:53:01.68 & $-$24:37:14.4 & 224.793 & $-$36.131 &   11.778 &    0.978 &    9.874 &     0.671 &  0.026 \\
J045322.6$-$221040 & 04:53:22.64 & $-$22:10:39.5 & 221.952 & $-$35.320 &   10.789 &    0.439 &    9.832 &     0.359 &  0.042 \\
J045354.8$-$333802 & 04:53:54.75 & $-$33:38:01.9 & 235.847 & $-$38.033 &   10.979 &    1.010 &    9.108 &     0.673 &  0.020 \\
J045426.3$-$424143 & 04:54:26.25 & $-$42:41:43.2 & 247.373 & $-$38.963 &   12.042 &    1.018 &   10.123 &     0.672 &  0.008 \\
J045511.1$-$383911 & 04:55:11.05 & $-$38:39:11.4 & 242.222 & $-$38.494 &   12.090 &    0.943 &   10.294 &     0.621 &  0.016 \\
J045624.0$-$153257 & 04:56:24.00 & $-$15:32:56.5 & 214.777 & $-$32.328 &   11.097 &    1.190 &   10.549 &     0.578 &  0.091 \\
J045651.5$-$311543 & 04:56:51.47 & $-$31:15:42.8 & 233.064 & $-$36.965 &    9.295 &    1.236 &    6.980 &     0.817 &  0.011 \\
J045707.9$-$660101 & 04:57:07.87 & $-$66:01:00.8 & 276.703 & $-$36.133 &   11.684 &    0.428 &   10.894 &     0.220 &  0.145 \\
J045756.4$-$405504 & 04:57:56.37 & $-$40:55:04.4 & 245.162 & $-$38.189 &   11.653 &    0.857 &    9.979 &     0.600 &  0.015 \\
J045808.6$-$171915 & 04:58:08.59 & $-$17:19:15.2 & 216.910 & $-$32.606 &   11.695 &    0.983 &    9.809 &     0.709 &  0.073 \\
\\
J045831.7$-$061014 & 04:58:31.73 & $-$06:10:14.0 & 205.212 & $-$27.873 &   13.634 &    1.433 &   11.151 &     0.878 &  0.047 \\
J045856.9$-$533652 & 04:58:56.86 & $-$53:36:52.1 & 261.318 & $-$38.020 &   13.570 &    1.136 &   11.356 &     0.760 &  0.008 \\
J050012.0$-$504535 & 05:00:12.02 & $-$50:45:35.3 & 257.686 & $-$38.011 &   12.206 &    0.906 &   10.653 &     0.587 &  0.011 \\
J050026.4$-$264118 & 05:00:26.41 & $-$26:41:17.9 & 227.808 & $-$35.102 &   11.800 &    0.514 &   10.790 &     0.293 &  0.027 \\
J050136.2$-$532534 & 05:01:36.17 & $-$53:25:34.1 & 261.040 & $-$37.642 &   13.075 &    1.167 &   11.005 &     0.765 &  0.010 \\
J050147.3$-$512336 & 05:01:47.35 & $-$51:23:36.0 & 258.474 & $-$37.734 &   11.626 &    0.810 &   10.005 &     0.568 &  0.011 \\
J050550.5$-$214508 & 05:05:50.54 & $-$21:45:07.8 & 222.586 & $-$32.447 &   11.113 &    1.004 &    9.072 &     0.718 &  0.030 \\
J050600.7$-$351056 & 05:06:00.73 & $-$35:10:55.8 & 238.305 & $-$35.850 &   12.764 &    0.708 &   11.322 &     0.494 &  0.010 \\
J050615.9$-$752021 & 05:06:15.87 & $-$75:20:20.5 & 287.280 & $-$32.746 &   11.006 &    1.482 &    8.443 &     0.900 &  0.079 \\
J050620.1$-$134422 & 05:06:20.11 & $-$13:44:21.9 & 213.938 & $-$29.407 &   11.773 &    1.081 &    9.758 &     0.738 &  0.099 \\
\\
J050719.5$-$353029 & 05:07:19.49 & $-$35:30:28.6 & 238.759 & $-$35.645 &   11.898 &    0.822 &   10.135 &     0.612 &  0.015 \\
J050836.6$-$471248 & 05:08:36.63 & $-$47:12:47.6 & 253.218 & $-$36.646 &   11.990 &    0.689 &   10.514 &     0.498 &  0.010 \\
J050947.6$-$442317 & 05:09:47.56 & $-$44:23:16.8 & 249.723 & $-$36.291 &   11.310 &    0.500 &   10.136 &     0.377 &  0.013 \\
J051057.7$-$090059 & 05:10:57.66 & $-$09:00:58.6 & 209.623 & $-$26.397 &   11.592 &    0.422 &   10.716 &     0.249 &  0.081 \\
J051102.0$-$571924 & 05:11:02.02 & $-$57:19:23.6 & 265.757 & $-$35.991 &   12.102 &    1.244 &    9.897 &     0.732 &  0.018 \\
J051200.1$-$113048 & 05:12:00.13 & $-$11:30:48.4 & 212.275 & $-$27.234 &   11.923 &    1.003 &    9.970 &     0.654 &  0.141 \\
J051301.2$-$014713 & 05:13:01.19 & $-$01:47:13.2 & 202.824 & $-$22.618 &   12.513 &    1.396 &    9.983 &     0.857 &  0.126 \\
J051404.5$-$462537 & 05:14:04.48 & $-$46:25:36.7 & 252.299 & $-$35.676 &   12.657 &    0.565 &   11.660 &     0.316 &  0.021 \\
J051507.2$-$373138 & 05:15:07.19 & $-$37:31:37.5 & 241.521 & $-$34.453 &   12.896 &    0.434 &   11.956 &     0.310 &  0.029 \\
J051558.2$-$375119 & 05:15:58.19 & $-$37:51:18.7 & 241.947 & $-$34.343 &   11.768 &    0.495 &   10.761 &     0.341 &  0.025 \\
\\
J051645.5$-$225036 & 05:16:45.54 & $-$22:50:35.8 & 224.763 & $-$30.417 &   11.147 &    0.820 &    9.479 &     0.547 &  0.033 \\
J051653.2$-$171143 & 05:16:53.18 & $-$17:11:43.1 & 218.703 & $-$28.405 &   11.777 &    1.234 &    9.494 &     0.734 &  0.067 \\
J051727.4$-$134235 & 05:17:27.41 & $-$13:42:34.9 & 215.138 & $-$26.922 &   12.148 &    0.798 &   10.412 &     0.539 &  0.116 \\
J051753.3$-$355951 & 05:17:53.27 & $-$35:59:50.5 & 239.827 & $-$33.630 &   12.162 &    0.458 &   11.249 &     0.268 &  0.051 \\
J052029.3$-$582530 & 05:20:29.30 & $-$58:25:29.6 & 266.983 & $-$34.652 &   11.488 &    0.895 &    9.698 &     0.663 &  0.020 \\
J052150.1$-$153706 & 05:21:50.10 & $-$15:37:05.7 & 217.571 & $-$26.705 &   11.987 &    0.808 &   10.276 &     0.575 &  0.076 \\
J052235.5$-$471546 & 05:22:35.52 & $-$47:15:46.1 & 253.437 & $-$34.279 &  \nodata &  \nodata &    9.691 &     0.303 &  0.026 \\
J052308.5$-$415724 & 05:23:08.52 & $-$41:57:24.1 & 247.089 & $-$33.613 &   11.496 &    1.058 &    9.358 &     0.684 &  0.018 \\
J052428.7$-$552836 & 05:24:28.72 & $-$55:28:36.4 & 263.385 & $-$34.229 &   12.862 &    0.820 &   11.206 &     0.556 &  0.038 \\
J052443.0$-$192948 & 05:24:43.04 & $-$19:29:47.5 & 221.900 & $-$27.524 &   11.355 &    0.556 &   10.263 &     0.268 &  0.044 \\
\\
J052449.1$-$485229 & 05:24:49.12 & $-$48:52:29.0 & 255.411 & $-$34.020 &   10.785 &    1.016 &    8.839 &     0.646 &  0.031 \\
J052526.5$-$503418 & 05:25:26.49 & $-$50:34:18.0 & 257.462 & $-$34.012 &   11.797 &    0.647 &   10.586 &     0.398 &  0.031 \\
J052547.2$-$304910 & 05:25:47.25 & $-$30:49:10.1 & 234.312 & $-$30.841 &   11.709 &    0.600 &   10.370 &     0.458 &  0.015 \\
J052727.8$-$305623 & 05:27:27.83 & $-$30:56:23.1 & 234.557 & $-$30.525 &   10.897 &    1.233 &    8.731 &     0.789 &  0.012 \\
J052735.0$-$300445 & 05:27:35.00 & $-$30:04:44.5 & 233.604 & $-$30.270 &    9.653 &    0.359 &    8.918 &     0.243 &  0.014 \\
J052813.4$-$461515 & 05:28:13.43 & $-$46:15:14.7 & 252.333 & $-$33.228 &   12.655 &    1.438 &   10.080 &     0.841 &  0.034 \\
J052905.4$-$163222 & 05:29:05.40 & $-$16:32:22.2 & 219.269 & $-$25.455 &   10.939 &    0.565 &    9.818 &     0.396 &  0.059 \\
J053046.2$-$220301 & 05:30:46.15 & $-$22:03:00.7 & 225.151 & $-$27.102 &   12.629 &    0.611 &   11.473 &     0.407 &  0.031 \\
J053117.8$-$581005 & 05:31:17.77 & $-$58:10:04.8 & 266.599 & $-$33.245 &   12.437 &    0.700 &   10.985 &     0.489 &  0.038 \\
J053152.2$-$383324 & 05:31:52.24 & $-$38:33:24.2 & 243.446 & $-$31.400 &    8.390 &    1.162 &    6.126 &     0.797 &  0.027 \\
\\
J053153.3$-$344634 & 05:31:53.29 & $-$34:46:34.1 & 239.141 & $-$30.581 &   11.583 &    0.595 &   10.231 &     0.409 &  0.020 \\
J053232.9$-$671042 & 05:32:32.86 & $-$67:10:42.3 & 277.291 & $-$32.465 &   11.207 &    1.554 &    8.567 &     0.952 &  0.147 \\
J053348.5$-$254020 & 05:33:48.54 & $-$25:40:20.2 & 229.258 & $-$27.650 &   13.427 &    0.657 &   12.030 &     0.497 &  0.025 \\
J053817.0$-$751621 & 05:38:16.99 & $-$75:16:20.8 & 286.612 & $-$30.797 &   11.200 &    0.838 &    9.429 &     0.634 &  0.077 \\
J053833.0$-$590428 & 05:38:32.96 & $-$59:04:28.2 & 267.661 & $-$32.289 &  \nodata &  \nodata &    8.550 &     0.428 &  0.057 \\
J053944.5$-$673709 & 05:39:44.47 & $-$67:37:09.1 & 277.721 & $-$31.731 &   10.747 &    1.027 &    8.932 &     0.684 &  0.253 \\
J054250.6$-$190406 & 05:42:50.61 & $-$19:04:06.0 & 223.205 & $-$23.390 &   13.298 &    0.520 &   12.130 &     0.362 &  0.042 \\
J054259.3$-$295608 & 05:42:59.30 & $-$29:56:08.1 & 234.528 & $-$27.032 &   10.836 &    0.785 &    9.312 &     0.580 &  0.021 \\
J054408.2$-$344808 & 05:44:08.23 & $-$34:48:07.5 & 239.880 & $-$28.150 &   11.928 &    0.694 &   10.388 &     0.543 &  0.025 \\
J054450.0$-$293104 & 05:44:50.04 & $-$29:31:03.8 & 234.216 & $-$26.524 &   13.207 &    0.604 &   12.040 &     0.354 &  0.027 \\
\\
J054925.4$-$472330 & 05:49:25.37 & $-$47:23:30.1 & 254.203 & $-$29.779 &   11.916 &    0.375 &   10.840 &     0.297 &  0.060 \\
J054957.6$-$334008 & 05:49:57.62 & $-$33:40:07.7 & 239.014 & $-$26.687 &   12.296 &    0.600 &   10.945 &     0.453 &  0.031 \\
J055139.1$-$534318 & 05:51:39.11 & $-$53:43:17.8 & 261.507 & $-$30.226 &   11.829 &    0.390 &   10.877 &     0.232 &  0.089 \\
J055142.2$-$332734 & 05:51:42.15 & $-$33:27:33.7 & 238.903 & $-$26.279 &   11.828 &    0.818 &   10.080 &     0.625 &  0.031 \\
J055215.8$-$395318 & 05:52:15.79 & $-$39:53:18.4 & 245.912 & $-$27.826 &   11.509 &    0.896 &    9.710 &     0.635 &  0.052 \\
J055323.2$-$662404 & 05:53:23.21 & $-$66:24:04.2 & 276.209 & $-$30.473 &   10.083 &    0.391 &    9.178 &     0.245 &  0.057 \\
J055351.9$-$330057 & 05:53:51.93 & $-$33:00:56.9 & 238.575 & $-$25.719 &   10.878 &    0.709 &    9.428 &     0.565 &  0.032 \\
J055533.6$-$512023 & 05:55:33.61 & $-$51:20:22.6 & 258.860 & $-$29.359 &   12.682 &    0.543 &   11.428 &     0.399 &  0.053 \\
J055647.7$-$663905 & 05:56:47.70 & $-$66:39:05.4 & 276.491 & $-$30.129 &   10.080 &    0.857 &    8.105 &     0.688 &  0.071 \\
J055736.0$-$410618 & 05:57:35.97 & $-$41:06:17.5 & 247.511 & $-$27.121 &    7.932 & $-$0.002 &    7.086 &     0.490 &  0.041 \\
\\
J055736.9$-$512721 & 05:57:36.85 & $-$51:27:21.0 & 259.042 & $-$29.057 &   11.482 &    1.134 &    9.710 &     0.649 &  0.050 \\
J055942.2$-$663619 & 05:59:42.19 & $-$66:36:18.6 & 276.435 & $-$29.841 &   10.895 &    0.618 &    9.816 &     0.311 &  0.055 \\
J060009.7$-$605138 & 06:00:09.70 & $-$60:51:37.5 & 269.823 & $-$29.632 &   12.487 &    0.778 &   11.059 &     0.495 &  0.038 \\
J060147.2$-$613660 & 06:01:47.15 & $-$61:36:59.6 & 270.703 & $-$29.479 &   10.934 &    1.044 &    8.985 &     0.716 &  0.042 \\
J060147.6$-$595151 & 06:01:47.58 & $-$59:51:51.2 & 268.695 & $-$29.366 &   10.265 &    0.556 &    8.796 &     0.430 &  0.039 \\
J060430.1$-$680941 & 06:04:30.08 & $-$68:09:40.9 & 278.225 & $-$29.379 &   11.114 &    0.858 &    9.751 &     0.475 &  0.058 \\
J060516.0$-$490728 & 06:05:16.03 & $-$49:07:27.7 & 256.656 & $-$27.473 &   10.195 &    0.515 &    8.907 &     0.518 &  0.031 \\
J060528.8$-$443819 & 06:05:28.82 & $-$44:38:18.9 & 251.735 & $-$26.521 &   12.167 &    0.693 &   10.808 &     0.572 &  0.059 \\
J060554.0$-$330629 & 06:05:54.03 & $-$33:06:28.8 & 239.506 & $-$23.342 &   13.242 &    0.795 &   11.696 &     0.526 &  0.038 \\
J060555.1$-$485437 & 06:05:55.08 & $-$48:54:36.9 & 256.441 & $-$27.328 &   12.985 &    0.526 &   11.261 &     0.547 &  0.033 \\
\\
J060624.9$-$420710 & 06:06:24.87 & $-$42:07:10.0 & 249.052 & $-$25.764 &   10.656 &    0.366 &   10.031 &     0.220 &  0.048 \\
J060748.3$-$304326 & 06:07:48.26 & $-$30:43:25.5 & 237.197 & $-$22.194 &   12.322 &    1.276 &   10.107 &     0.820 &  0.035 \\
J060903.5$-$712226 & 06:09:03.53 & $-$71:22:26.2 & 281.902 & $-$28.971 &   11.156 &    0.823 &    9.479 &     0.654 &  0.076 \\
J061033.5$-$314107 & 06:10:33.50 & $-$31:41:06.8 & 238.386 & $-$21.955 &   12.596 &    0.658 &   10.982 &     0.551 &  0.040 \\
J061154.8$-$625029 & 06:11:54.80 & $-$62:50:28.7 & 272.192 & $-$28.387 &   13.665 &    1.343 &   11.339 &     0.803 &  0.037 \\
J061214.0$-$494922 & 06:12:13.98 & $-$49:49:21.6 & 257.668 & $-$26.496 &   11.220 &    0.865 &    9.459 &     0.644 &  0.075 \\
J061443.9$-$464224 & 06:14:43.91 & $-$46:42:24.2 & 254.384 & $-$25.418 &   11.366 &    0.379 &   10.635 &     0.239 &  0.041 \\
J061529.6$-$440054 & 06:15:29.60 & $-$44:00:54.3 & 251.539 & $-$24.633 &   11.954 &    0.686 &   10.425 &     0.515 &  0.039 \\
J061537.2$-$795903 & 06:15:37.17 & $-$79:59:03.1 & 291.687 & $-$28.237 &   10.537 &    1.300 &    8.139 &     0.745 &  0.175 \\
J061651.7$-$782621 & 06:16:51.69 & $-$78:26:20.7 & 289.932 & $-$28.264 &   11.049 &    1.058 &    8.999 &     0.711 &  0.117 \\
\\
J061730.2$-$390030 & 06:17:30.17 & $-$39:00:30.3 & 246.392 & $-$22.895 &   12.905 &    0.435 &   12.089 &     0.263 &  0.066 \\
J061950.0$-$531212 & 06:19:50.02 & $-$53:12:11.5 & 261.623 & $-$26.003 &   11.369 &    0.681 &    9.884 &     0.508 &  0.068 \\
J062000.2$-$383420 & 06:20:00.16 & $-$38:34:20.4 & 246.099 & $-$22.299 &   11.188 &    1.147 &    9.114 &     0.770 &  0.069 \\
J062029.5$-$420624 & 06:20:29.50 & $-$42:06:24.1 & 249.794 & $-$23.243 &   12.288 &    1.338 &   10.067 &     0.829 &  0.054 \\
J062243.4$-$560136 & 06:22:43.35 & $-$56:01:35.9 & 264.798 & $-$26.123 &   11.106 &    0.892 &    9.437 &     0.635 &  0.068 \\
J062327.6$-$503322 & 06:23:27.62 & $-$50:33:22.4 & 258.889 & $-$24.897 &   13.163 &    1.058 &   11.166 &     0.734 &  0.071 \\
J062737.7$-$744115 & 06:27:37.72 & $-$74:41:15.1 & 285.682 & $-$27.656 &   13.297 &    1.253 &   11.020 &     0.784 &  0.113 \\
J062820.6$-$493250 & 06:28:20.59 & $-$49:32:50.2 & 258.018 & $-$23.895 &   11.748 &    0.903 &    9.972 &     0.596 &  0.056 \\
J062907.9$-$670953 & 06:29:07.88 & $-$67:09:52.5 & 277.245 & $-$26.988 &   12.442 &    0.979 &   10.425 &     0.669 &  0.050 \\
J062932.7$-$460640 & 06:29:32.73 & $-$46:06:40.4 & 254.465 & $-$22.797 &   11.704 &    0.866 &   10.037 &     0.608 &  0.038 \\
\\
J063020.3$-$441749 & 06:30:20.31 & $-$44:17:48.6 & 252.625 & $-$22.149 &   12.790 &    0.863 &   11.043 &     0.605 &  0.058 \\
J063151.7$-$324454 & 06:31:51.73 & $-$32:44:54.3 & 241.100 & $-$18.091 &   11.935 &    1.256 &    9.551 &     0.839 &  0.112 \\
J063151.9$-$412628 & 06:31:51.90 & $-$41:26:27.6 & 249.787 & $-$21.020 &   12.943 &    0.507 &   11.947 &     0.244 &  0.068 \\
J063201.3$-$202654 & 06:32:01.31 & $-$20:26:53.9 & 229.332 & $-$13.289 &   10.039 &    0.705 &    8.324 &     0.537 &  0.173 \\
J063209.5$-$550055 & 06:32:09.50 & $-$55:00:54.8 & 263.998 & $-$24.612 &   12.121 &    1.219 &    9.838 &     0.813 &  0.101 \\
J063327.7$-$351924 & 06:33:27.72 & $-$35:19:24.1 & 243.761 & $-$18.696 &   11.505 &    0.672 &   10.083 &     0.586 &  0.074 \\
J063629.2$-$500739 & 06:36:29.24 & $-$50:07:39.4 & 258.998 & $-$22.777 &   12.961 &    0.420 &   12.081 &     0.251 &  0.043 \\
J063736.3$-$692947 & 06:37:36.29 & $-$69:29:47.2 & 279.939 & $-$26.481 &   12.660 &    0.450 &   11.631 &     0.350 &  0.057 \\
J063736.5$-$730911 & 06:37:36.48 & $-$73:09:11.0 & 284.009 & $-$26.870 &   12.714 &    0.594 &   11.531 &     0.359 &  0.100 \\
J063840.8$-$722813 & 06:38:40.79 & $-$72:28:12.8 & 283.256 & $-$26.726 &   12.786 &    0.876 &   11.095 &     0.534 &  0.093 \\
\\
J063935.8$-$255630 & 06:39:35.78 & $-$25:56:30.1 & 235.223 & $-$13.934 &   12.048 &    0.914 &   10.181 &     0.628 &  0.074 \\
J063957.9$-$315811 & 06:39:57.92 & $-$31:58:10.7 & 241.004 & $-$16.213 &   11.619 &    0.688 &   10.139 &     0.518 &  0.077 \\
J064013.2$-$354044 & 06:40:13.18 & $-$35:40:44.4 & 244.625 & $-$17.537 &   12.103 &    0.705 &   10.543 &     0.511 &  0.088 \\
J064110.5$-$705202 & 06:41:10.46 & $-$70:52:02.0 & 281.500 & $-$26.350 &   11.745 &    0.772 &   10.162 &     0.565 &  0.073 \\
J064149.6$-$485512 & 06:41:49.57 & $-$48:55:12.3 & 258.009 & $-$21.607 &   11.629 &    1.311 &    9.261 &     0.784 &  0.066 \\
J064156.4$-$283030 & 06:41:56.40 & $-$28:30:29.6 & 237.865 & $-$14.480 &   12.912 &    0.856 &   11.186 &     0.616 &  0.070 \\
J064208.2$-$511645 & 06:42:08.24 & $-$51:16:44.8 & 260.462 & $-$22.231 &   11.132 &    0.809 &    9.447 &     0.603 &  0.050 \\
J064356.3$-$004020 & 06:43:56.26 & $-$00:40:19.8 & 212.675 &  $-$1.975 &   13.416 &    1.251 &   11.102 &     0.712 &  0.300 \\
J064448.8$-$005811 & 06:44:48.77 & $-$00:58:11.0 & 213.040 &  $-$1.916 &   12.594 &    1.221 &   10.338 &     0.729 &  0.300 \\
J065247.5$-$391137 & 06:52:47.46 & $-$39:11:37.0 & 249.001 & $-$16.504 &   12.206 &    0.857 &   10.424 &     0.612 &  0.097 \\
\\
J065424.8$-$600158 & 06:54:24.80 & $-$60:01:57.7 & 270.096 & $-$22.908 &   10.748 &    0.982 &    8.726 &     0.688 &  0.102 \\
J065448.0$-$712849 & 06:54:48.01 & $-$71:28:49.2 & 282.356 & $-$25.355 &   11.661 &    0.742 &   10.127 &     0.556 &  0.088 \\
J065646.5$-$420127 & 06:56:46.54 & $-$42:01:27.3 & 252.039 & $-$16.850 &   12.986 &    0.657 &   11.447 &     0.495 &  0.099 \\
J065706.1$-$571618 & 06:57:06.10 & $-$57:16:17.8 & 267.326 & $-$21.821 &   13.268 &    1.171 &   11.026 &     0.804 &  0.086 \\
J065929.5$-$540613 & 06:59:29.50 & $-$54:06:12.6 & 264.192 & $-$20.551 &   11.723 &    0.945 &    9.930 &     0.658 &  0.082 \\
J065940.9$-$562707 & 06:59:40.94 & $-$56:27:07.1 & 266.594 & $-$21.244 &   12.236 &    0.842 &   10.454 &     0.597 &  0.076 \\
J070235.7$-$653426 & 07:02:35.74 & $-$65:34:25.6 & 276.184 & $-$23.407 &   11.690 &    1.070 &    9.456 &     0.758 &  0.100 \\
J070333.6$-$291748 & 07:03:33.59 & $-$29:17:47.9 & 240.596 & $-$10.492 &   11.017 &    1.180 &    8.704 &     0.782 &  0.118 \\
J070507.9$-$631932 & 07:05:07.90 & $-$63:19:31.5 & 273.904 & $-$22.557 &   11.438 &    1.083 &    9.337 &     0.739 &  0.105 \\
J070520.3$-$334324 & 07:05:20.28 & $-$33:43:24.3 & 244.849 & $-$12.022 &   11.676 &    0.881 &    9.826 &     0.628 &  0.112 \\
\\
J071012.7$-$352803 & 07:10:12.68 & $-$35:28:03.4 & 246.897 & $-$11.845 &   10.255 &    0.720 &    8.310 &     0.560 &  0.300 \\
J071031.1$-$712152 & 07:10:31.11 & $-$71:21:52.3 & 282.514 & $-$24.106 &   10.885 &    0.911 &    9.066 &     0.680 &  0.163 \\
J071111.3$-$754002 & 07:11:11.27 & $-$75:40:01.5 & 287.139 & $-$25.013 &   11.658 &    1.107 &    9.471 &     0.740 &  0.147 \\
J071142.5$-$343237 & 07:11:42.53 & $-$34:32:36.8 & 246.177 & $-$11.175 &   12.444 &    0.977 &   10.523 &     0.663 &  0.173 \\
J071218.6$-$651441 & 07:12:18.55 & $-$65:14:41.0 & 276.133 & $-$22.345 &   12.245 &    1.282 &    9.927 &     0.826 &  0.094 \\
J071234.0$-$481405 & 07:12:33.99 & $-$48:14:05.0 & 259.138 & $-$16.591 &   11.565 &    1.061 &    9.489 &     0.710 &  0.097 \\
J071518.5$-$525205 & 07:15:18.52 & $-$52:52:05.2 & 263.809 & $-$17.919 &   12.092 &    0.865 &   10.177 &     0.649 &  0.132 \\
J071615.9$-$513525 & 07:16:15.94 & $-$51:35:24.9 & 262.621 & $-$17.309 &   10.072 &    1.024 &    7.323 &     0.870 &  0.174 \\
J072022.5$-$335852 & 07:20:22.54 & $-$33:58:51.9 & 246.459 &  $-$9.319 &   10.768 &    0.892 &    9.016 &     0.621 &  0.164 \\
J072244.0$-$375945 & 07:22:43.99 & $-$37:59:45.1 & 250.327 & $-$10.675 &   12.061 &    1.310 &    9.470 &     0.839 &  0.300 \\
\\
J072511.3$-$494424 & 07:25:11.28 & $-$49:44:24.4 & 261.426 & $-$15.282 &   11.509 &    1.061 &    9.389 &     0.729 &  0.155 \\
J072519.4$-$554813 & 07:25:19.40 & $-$55:48:13.3 & 267.241 & $-$17.666 &    9.418 &    0.993 &    7.713 &     0.670 &  0.135 \\
J072657.2$-$564750 & 07:26:57.23 & $-$56:47:50.1 & 268.296 & $-$17.837 &   12.337 &    0.878 &   10.471 &     0.636 &  0.137 \\
J072710.1$-$485730 & 07:27:10.12 & $-$48:57:30.2 & 260.827 & $-$14.666 &   12.123 &    0.942 &   10.328 &     0.606 &  0.209 \\
J072720.1$-$441546 & 07:27:20.12 & $-$44:15:45.9 & 256.467 & $-$12.640 &   13.061 &    1.082 &   10.572 &     0.759 &  0.262 \\
J072923.3$-$405526 & 07:29:23.27 & $-$40:55:26.2 & 253.578 & $-$10.828 &   12.528 &    1.285 &   10.064 &     0.786 &  0.300 \\
J073023.5$-$662140 & 07:30:23.48 & $-$66:21:40.1 & 277.899 & $-$20.938 &   12.407 &    1.097 &   10.282 &     0.739 &  0.134 \\
J073252.0$-$564613 & 07:32:51.97 & $-$56:46:13.0 & 268.603 & $-$17.082 &   10.974 &    1.167 &    8.792 &     0.755 &  0.137 \\
J073522.3$-$442501 & 07:35:22.33 & $-$44:25:01.1 & 257.260 & $-$11.421 &   10.744 &    0.709 &    9.211 &     0.553 &  0.162 \\
J073649.8$-$132950 & 07:36:49.84 & $-$13:29:50.3 & 230.124 &     3.661 &   12.414 &    0.339 &   11.683 &     0.152 &  0.256 \\
\\
J073930.2$-$554817 & 07:39:30.21 & $-$55:48:17.2 & 268.083 & $-$15.844 &  \nodata &  \nodata &    6.907 &     0.966 &  0.145 \\
J074034.3$-$460927 & 07:40:34.25 & $-$46:09:26.7 & 259.266 & $-$11.404 &   12.286 &    1.172 &    9.951 &     0.771 &  0.180 \\
J074114.4$-$433936 & 07:41:14.44 & $-$43:39:36.1 & 257.072 & $-$10.136 &   11.141 &    0.824 &    9.501 &     0.600 &  0.257 \\
J074129.0$-$144737 & 07:41:28.98 & $-$14:47:36.5 & 231.809 &     4.013 &   10.745 &    0.260 &   10.202 &     0.102 &  0.300 \\
J074328.2$-$235607 & 07:43:28.16 & $-$23:56:06.5 & 239.989 &  $-$0.109 &   11.455 &    0.322 &   10.788 &     0.172 &  0.300 \\
J074439.7$-$442514 & 07:44:39.71 & $-$44:25:13.5 & 258.048 &  $-$9.954 &   12.412 &    0.994 &   10.208 &     0.713 &  0.300 \\
J074824.3$-$483141 & 07:48:24.33 & $-$48:31:40.6 & 262.036 & $-$11.342 &   11.287 &    0.721 &    9.653 &     0.558 &  0.191 \\
J075014.2$-$412345 & 07:50:14.24 & $-$41:23:45.4 & 255.876 &  $-$7.591 &   11.054 &    0.811 &    9.389 &     0.571 &  0.300 \\
J075601.3$-$570538 & 07:56:01.32 & $-$57:05:38.4 & 270.336 & $-$14.381 &   12.264 &    1.111 &   10.054 &     0.771 &  0.216 \\
J080152.2$-$582416 & 08:01:52.15 & $-$58:24:16.3 & 271.909 & $-$14.320 &   10.074 &    0.832 &    8.347 &     0.548 &  0.227 \\
\\
J080159.0$-$575203 & 08:01:58.97 & $-$57:52:03.2 & 271.432 & $-$14.047 &   10.316 &    1.200 &    7.769 &     0.846 &  0.232 \\
J080254.5$-$522431 & 08:02:54.50 & $-$52:24:30.5 & 266.637 & $-$11.229 &   12.375 &    1.770 &    9.023 &     1.077 &  0.300 \\
J080320.9$-$585652 & 08:03:20.85 & $-$58:56:52.1 & 272.495 & $-$14.415 &   11.198 &    0.764 &    9.565 &     0.573 &  0.197 \\
J080330.7$-$091400 & 08:03:30.69 & $-$09:14:00.0 & 229.655 &    11.453 &   11.645 &    0.993 &    9.688 &     0.697 &  0.076 \\
J080557.3$-$551519 & 08:05:57.31 & $-$55:15:18.5 & 269.379 & $-$12.278 &   11.989 &    1.106 &    9.438 &     0.753 &  0.300 \\
J080634.0$-$433545 & 08:06:33.99 & $-$43:35:45.4 & 259.333 &  $-$6.137 &   11.126 &    0.797 &    9.533 &     0.504 &  0.300 \\
J080911.4$-$674029 & 08:09:11.37 & $-$67:40:29.0 & 280.803 & $-$18.017 &   10.337 &    1.125 &    8.109 &     0.834 &  0.152 \\
J081125.2$-$810644 & 08:11:25.19 & $-$81:06:44.0 & 293.802 & $-$23.797 &   12.597 &    1.005 &   10.249 &     0.766 &  0.300 \\
J081320.0$-$154717 & 08:13:19.98 & $-$15:47:17.4 & 236.627 &    10.107 &  \nodata &  \nodata &    3.414 &     0.660 &  0.076 \\
J081343.7$-$233253 & 08:13:43.65 & $-$23:32:52.8 & 243.278 &     5.999 &   11.040 &    0.976 &    9.105 &     0.642 &  0.153 \\
\\
J081556.7$-$220411 & 08:15:56.68 & $-$22:04:10.6 & 242.313 &     7.235 &   11.394 &    0.880 &    9.608 &     0.662 &  0.118 \\
J082254.7$-$500102 & 08:22:54.72 & $-$50:01:02.1 & 266.284 &  $-$7.305 &   12.235 &    1.405 &    9.442 &     0.891 &  0.300 \\
J082521.6$-$554503 & 08:25:21.63 & $-$55:45:03.3 & 271.297 & $-$10.215 &  \nodata &  \nodata &    8.595 &     0.911 &  0.300 \\
J082644.8$-$620113 & 08:26:44.76 & $-$62:01:12.8 & 276.737 & $-$13.533 &   11.896 &    1.393 &    9.117 &     0.849 &  0.259 \\
J082838.8$-$482652 & 08:28:38.79 & $-$48:26:52.3 & 265.525 &  $-$5.641 &   11.821 &    1.121 &    9.525 &     0.774 &  0.300 \\
J083112.3$-$601320 & 08:31:12.33 & $-$60:13:19.5 & 275.511 & $-$12.086 &   10.957 &    0.934 &    9.053 &     0.682 &  0.186 \\
J083346.8$-$080422 & 08:33:46.75 & $-$08:04:22.2 & 232.644 &    18.452 &   11.261 &    1.547 &    8.393 &     1.013 &  0.033 \\
J083626.7$-$790226 & 08:36:26.67 & $-$79:02:26.1 & 292.343 & $-$21.890 &   10.866 &    1.342 &    8.476 &     0.887 &  0.079 \\
J083648.2$-$141049 & 08:36:48.19 & $-$14:10:49.3 & 238.419 &    15.734 &   12.544 &    0.442 &   11.623 &     0.223 &  0.061 \\
J083934.6$-$212207 & 08:39:34.61 & $-$21:22:07.0 & 244.880 &    12.156 &   10.534 &    0.893 &    8.652 &     0.610 &  0.081 \\
\\
J084139.4$-$141322 & 08:41:39.44 & $-$14:13:21.7 & 239.146 &    16.682 &   13.344 &    0.458 &   12.291 &     0.359 &  0.059 \\
J084435.4$-$062758 & 08:44:35.39 & $-$06:27:58.4 & 232.728 &    21.576 &   11.550 &    1.422 &    9.239 &     0.948 &  0.017 \\
J084748.7$-$220432 & 08:47:48.71 & $-$22:04:31.6 & 246.627 &    13.276 &   11.825 &    0.912 &    9.958 &     0.598 &  0.158 \\
J084753.0$-$152954 & 08:47:52.95 & $-$15:29:53.5 & 241.140 &    17.181 &   12.143 &    0.449 &   11.220 &     0.220 &  0.060 \\
J084840.2$-$055930 & 08:48:40.20 & $-$05:59:29.7 & 232.887 &    22.686 &   11.563 &    0.900 &    9.831 &     0.638 &  0.022 \\
J085056.5$+$113808 & 08:50:56.53 & $+$11:38:08.2 & 215.828 &    31.748 &   14.142 &    0.603 &   12.975 &     0.334 &  0.025 \\
J085805.9$-$080917 & 08:58:05.85 & $-$08:09:17.4 & 236.252 &    23.440 &   10.309 &    0.964 &    8.385 &     0.648 &  0.027 \\
J085935.0$-$311616 & 08:59:34.97 & $-$31:16:16.0 & 255.637 &     9.603 &   12.221 &    1.327 &    9.607 &     0.876 &  0.300 \\
J085940.9$-$141515 & 08:59:40.93 & $-$14:15:15.1 & 241.848 &    20.219 &   11.920 &    0.966 &   10.075 &     0.671 &  0.042 \\
J090305.1$-$204742 & 09:03:05.06 & $-$20:47:41.5 & 247.836 &    16.869 &   11.328 &    0.956 &    9.426 &     0.647 &  0.151 \\
\\
J090411.1$-$354226 & 09:04:11.13 & $-$35:42:26.3 & 259.671 &     7.437 &   11.304 &    0.890 &    9.289 &     0.634 &  0.300 \\
J090742.2$-$662236 & 09:07:42.15 & $-$66:22:36.2 & 283.047 & $-$12.592 &   11.818 &    1.495 &    9.138 &     0.937 &  0.154 \\
J090841.1$-$244411 & 09:08:41.06 & $-$24:44:11.0 & 251.856 &    15.358 &   11.468 &    1.038 &    9.649 &     0.788 &  0.142 \\
J090851.1$-$023811 & 09:08:51.07 & $-$02:38:10.7 & 232.797 &    28.732 &   10.564 &    0.560 &    9.586 &     0.382 &  0.021 \\
J091043.1$-$144419 & 09:10:43.10 & $-$14:44:18.6 & 243.994 &    22.053 &   12.117 &    1.009 &   10.132 &     0.649 &  0.044 \\
J091051.2$-$553843 & 09:10:51.24 & $-$55:38:42.7 & 275.225 &  $-$5.130 &   10.165 &    1.319 &    7.871 &     0.818 &  0.300 \\
J091216.6$-$810538 & 09:12:16.57 & $-$81:05:38.1 & 295.103 & $-$21.780 &   11.234 &    1.685 &    7.911 &     1.111 &  0.133 \\
J091231.9$-$022547 & 09:12:31.88 & $-$02:25:47.0 & 233.176 &    29.614 &   14.063 &    1.451 &   10.771 &     0.893 &  0.032 \\
J091251.7$-$111533 & 09:12:51.70 & $-$11:15:32.6 & 241.335 &    24.586 &   11.339 &    1.078 &    9.346 &     0.726 &  0.045 \\
J091348.8$-$091909 & 09:13:48.81 & $-$09:19:08.8 & 239.770 &    25.934 &   11.495 &    0.365 &   10.455 &     0.303 &  0.033 \\
\\
J091425.2$-$131948 & 09:14:25.16 & $-$13:19:47.8 & 243.389 &    23.627 &   13.074 &    0.510 &   12.077 &     0.308 &  0.042 \\
J091500.9$-$663644 & 09:15:00.92 & $-$66:36:43.9 & 283.723 & $-$12.204 &   12.291 &    0.949 &   10.368 &     0.632 &  0.128 \\
J091520.9$-$161638 & 09:15:20.91 & $-$16:16:38.2 & 246.042 &    21.967 &   11.621 &    1.067 &    9.655 &     0.741 &  0.039 \\
J091858.9$-$231151 & 09:18:58.90 & $-$23:11:51.2 & 252.251 &    18.143 &   11.875 &    0.956 &    9.889 &     0.654 &  0.071 \\
J092147.9$-$021459 & 09:21:47.90 & $-$02:14:58.7 & 234.493 &    31.640 &   10.681 &    0.847 &    8.929 &     0.661 &  0.035 \\
J092322.5$-$075135 & 09:23:22.45 & $-$07:51:34.9 & 240.041 &    28.701 &   12.729 &    0.778 &   11.062 &     0.501 &  0.030 \\
J092430.6$-$160719 & 09:24:30.57 & $-$16:07:19.2 & 247.435 &    23.760 &   13.108 &    0.453 &   12.223 &     0.274 &  0.045 \\
J092454.6$-$104452 & 09:24:54.57 & $-$10:44:52.4 & 242.894 &    27.239 &   12.428 &    0.594 &   11.309 &     0.300 &  0.035 \\
J092455.6$+$002018 & 09:24:55.59 & $+$00:20:17.6 & 232.444 &    33.722 &   10.583 &    1.203 &    8.477 &     0.772 &  0.030 \\
J092556.6$-$345037 & 09:25:56.55 & $-$34:50:37.3 & 262.105 &    11.270 &   11.466 &    1.231 &    9.157 &     0.829 &  0.168 \\
\\
J092611.3$-$152623 & 09:26:11.34 & $-$15:26:23.2 & 247.150 &    24.509 &   10.720 &    0.856 &    9.088 &     0.609 &  0.048 \\
J092808.4$-$113633 & 09:28:08.40 & $-$11:36:33.2 & 244.207 &    27.319 &   10.906 &    1.055 &    9.099 &     0.693 &  0.029 \\
J092832.1$-$804139 & 09:28:32.10 & $-$80:41:38.8 & 295.225 & $-$21.031 &   12.395 &    1.115 &   10.107 &     0.761 &  0.120 \\
J092849.5$-$073859 & 09:28:49.45 & $-$07:38:58.6 & 240.784 &    29.904 &   11.048 &    1.041 &    9.165 &     0.713 &  0.033 \\
J092949.7$-$290559 & 09:29:49.74 & $-$29:05:59.2 & 258.501 &    15.897 &   11.437 &    0.899 &    9.569 &     0.671 &  0.101 \\
J092958.6$-$615619 & 09:29:58.60 & $-$61:56:19.2 & 281.485 &  $-$7.777 &   12.212 &    1.357 &    9.502 &     0.901 &  0.259 \\
J093101.0$-$030405 & 09:31:01.02 & $-$03:04:05.2 & 236.843 &    33.065 &   10.505 &    0.473 &    9.489 &     0.332 &  0.035 \\
J093121.4$-$332635 & 09:31:21.36 & $-$33:26:35.4 & 261.909 &    13.053 &   11.214 &    0.879 &    9.384 &     0.629 &  0.121 \\
J093344.5$-$045902 & 09:33:44.46 & $-$04:59:02.2 & 239.160 &    32.486 &   11.794 &    0.630 &   10.605 &     0.334 &  0.039 \\
J093546.0$-$092629 & 09:35:45.99 & $-$09:26:28.5 & 243.637 &    30.141 &   12.339 &    0.420 &   11.377 &     0.263 &  0.049 \\
\\
J093640.7$-$203839 & 09:36:40.69 & $-$20:38:38.6 & 253.201 &    22.894 &   10.450 &    0.947 &    8.535 &     0.677 &  0.048 \\
J093730.5$-$062655 & 09:37:30.54 & $-$06:26:55.0 & 241.213 &    32.343 &   11.810 &    0.500 &   10.568 &     0.435 &  0.027 \\
J093810.2$-$200003 & 09:38:10.23 & $-$20:00:03.2 & 252.955 &    23.590 &   12.635 &    0.894 &   10.906 &     0.578 &  0.049 \\
J094022.3$-$014114 & 09:40:22.28 & $-$01:41:13.5 & 237.129 &    35.769 &   12.233 &    0.823 &   10.552 &     0.571 &  0.027 \\
J094048.6$-$004121 & 09:40:48.63 & $-$00:41:21.0 & 236.201 &    36.437 &   10.501 &    0.506 &    9.433 &     0.339 &  0.034 \\
J094351.2$-$334026 & 09:43:51.16 & $-$33:40:25.9 & 264.023 &    14.672 &   11.889 &    1.242 &    9.762 &     0.829 &  0.121 \\
J094634.8$-$062653 & 09:46:34.84 & $-$06:26:53.2 & 242.890 &    34.107 &   12.333 &    1.118 &   10.200 &     0.768 &  0.041 \\
J094719.2$-$412704 & 09:47:19.22 & $-$41:27:04.2 & 269.799 &     9.281 &    7.916 &    1.184 &    5.656 &     0.774 &  0.300 \\
J094741.7$-$030119 & 09:47:41.69 & $-$03:01:18.5 & 239.804 &    36.445 &   12.997 &    0.788 &   11.487 &     0.533 &  0.033 \\
J094846.8$-$204428 & 09:48:46.76 & $-$20:44:28.0 & 255.444 &    24.846 &   12.094 &    0.875 &   10.424 &     0.592 &  0.034 \\
\\
J094921.8$-$161722 & 09:49:21.83 & $-$16:17:22.0 & 252.020 &    28.077 &   11.328 &    1.013 &    9.529 &     0.603 &  0.044 \\
J095036.7$-$250628 & 09:50:36.67 & $-$25:06:28.1 & 259.066 &    21.982 &   13.002 &    0.830 &   11.245 &     0.632 &  0.054 \\
J095040.5$-$134839 & 09:50:40.54 & $-$13:48:38.6 & 250.215 &    30.016 &   12.702 &    1.614 &    8.579 &     0.862 &  0.042 \\
J095108.0$-$211018 & 09:51:08.04 & $-$21:10:18.4 & 256.209 &    24.921 &   13.527 &    0.657 &   11.883 &     0.525 &  0.035 \\
J095246.9$-$085554 & 09:52:46.91 & $-$08:55:53.8 & 246.370 &    33.678 &   12.665 &    0.792 &   10.910 &     0.574 &  0.045 \\
J095515.2$-$074115 & 09:55:15.16 & $-$07:41:15.2 & 245.722 &    34.957 &   10.123 &    0.472 &    8.976 &     0.344 &  0.078 \\
J095701.4$-$012132 & 09:57:01.41 & $-$01:21:31.5 & 239.925 &    39.307 &  \nodata &  \nodata &    9.928 &     0.353 &  0.071 \\
J095746.1$-$392307 & 09:57:46.07 & $-$39:23:07.3 & 270.019 &    12.140 &   11.107 &    0.937 &    9.238 &     0.662 &  0.118 \\
J095801.8$-$144614 & 09:58:01.81 & $-$14:46:13.8 & 252.449 &    30.632 &   12.130 &    0.858 &   10.368 &     0.658 &  0.045 \\
J095821.1$-$032357 & 09:58:21.07 & $-$03:23:57.3 & 242.245 &    38.304 &   11.533 &    0.444 &   10.604 &     0.243 &  0.032 \\
\\
J095847.9$-$181319 & 09:58:47.89 & $-$18:13:18.6 & 255.377 &    28.298 &   11.001 &    0.454 &    9.972 &     0.356 &  0.033 \\
J100051.6$-$421723 & 10:00:51.61 & $-$42:17:22.7 & 272.320 &    10.222 &   11.910 &    1.376 &    9.474 &     0.902 &  0.187 \\
J100330.4$-$192832 & 10:03:30.43 & $-$19:28:31.7 & 257.273 &    28.144 &   11.446 &    0.561 &   10.326 &     0.357 &  0.036 \\
J100411.1$-$075847 & 10:04:11.05 & $-$07:58:47.1 & 247.804 &    36.413 &   10.709 &    0.945 &    9.032 &     0.686 &  0.041 \\
J100448.6$-$270650 & 10:04:48.58 & $-$27:06:50.0 & 263.083 &    22.585 &   11.857 &    0.846 &   10.088 &     0.582 &  0.068 \\
J100451.9$-$134119 & 10:04:51.86 & $-$13:41:18.5 & 252.929 &    32.567 &   10.368 &    0.387 &    9.493 &     0.254 &  0.043 \\
J100603.1$-$114029 & 10:06:03.13 & $-$11:40:29.2 & 251.472 &    34.197 &   10.027 &    0.360 &    8.748 &     0.349 &  0.053 \\
J100629.8$-$030732 & 10:06:29.78 & $-$03:07:32.2 & 243.640 &    40.047 &   10.689 &    0.657 &    9.294 &     0.469 &  0.029 \\
J100633.9$-$061435 & 10:06:33.85 & $-$06:14:35.2 & 246.686 &    38.017 &   10.902 &    0.870 &    9.188 &     0.630 &  0.031 \\
J100709.2$-$180947 & 10:07:09.22 & $-$18:09:47.4 & 256.990 &    29.695 &   12.132 &    0.940 &   10.313 &     0.655 &  0.037 \\
\\
J100800.7$-$100852 & 10:08:00.65 & $-$10:08:52.4 & 250.554 &    35.610 &   10.734 &    1.037 &    8.863 &     0.603 &  0.056 \\
J100824.9$-$231412 & 10:08:24.92 & $-$23:14:12.4 & 261.029 &    26.077 &   10.894 &    0.849 &    9.178 &     0.595 &  0.054 \\
J100839.9$-$024009 & 10:08:39.86 & $-$02:40:09.2 & 243.638 &    40.755 &   11.005 &    0.395 &   10.152 &     0.269 &  0.036 \\
J100927.3$-$202951 & 10:09:27.30 & $-$20:29:51.4 & 259.228 &    28.312 &   10.838 &    0.978 &    9.238 &     0.577 &  0.048 \\
J101028.8$-$241349 & 10:10:28.81 & $-$24:13:49.0 & 262.141 &    25.619 &   11.605 &    1.043 &    9.594 &     0.688 &  0.045 \\
J101102.7$-$250356 & 10:11:02.68 & $-$25:03:55.5 & 262.838 &    25.055 &   10.779 &    0.578 &    9.747 &     0.337 &  0.039 \\
J101152.9$+$010217 & 10:11:52.87 & $+$01:02:17.1 & 240.425 &    43.711 &   11.082 &    0.534 &   10.145 &     0.372 &  0.039 \\
J101219.7$-$322135 & 10:12:19.65 & $-$32:21:34.8 & 267.950 &    19.494 &   11.094 &    1.033 &    9.133 &     0.692 &  0.079 \\
J101439.1$-$030143 & 10:14:39.12 & $-$03:01:43.3 & 245.293 &    41.657 &   11.357 &    0.494 &   10.355 &     0.259 &  0.026 \\
J101604.9$-$395551 & 10:16:04.93 & $-$39:55:51.2 & 273.247 &    13.821 &   12.802 &    0.627 &   11.320 &     0.503 &  0.118 \\
\\
J101621.6$-$295952 & 10:16:21.57 & $-$29:59:52.1 & 267.165 &    21.899 &   11.675 &    0.825 &    9.980 &     0.609 &  0.056 \\
J101748.8$-$481813 & 10:17:48.84 & $-$48:18:12.6 & 278.323 &     7.091 &   12.222 &    0.813 &   10.559 &     0.570 &  0.129 \\
J101915.7$-$192447 & 10:19:15.74 & $-$19:24:46.8 & 260.441 &    30.630 &   11.245 &    1.237 &    9.059 &     0.847 &  0.039 \\
J101949.3$-$490058 & 10:19:49.32 & $-$49:00:58.4 & 278.999 &     6.681 &   11.697 &    0.924 &    9.875 &     0.681 &  0.211 \\
J102001.9$-$194824 & 10:20:01.86 & $-$19:48:23.7 & 260.894 &    30.441 &   12.383 &    1.066 &   10.441 &     0.709 &  0.053 \\
J102237.8$-$340021 & 10:22:37.79 & $-$34:00:21.0 & 270.826 &    19.428 &   10.086 &    0.645 &    8.357 &     0.591 &  0.084 \\
J102247.3$-$091714 & 10:22:47.26 & $-$09:17:14.0 & 253.045 &    38.783 &   12.359 &    1.252 &   10.153 &     0.797 &  0.039 \\
J102345.8$-$230811 & 10:23:45.84 & $-$23:08:10.8 & 264.047 &    28.369 &   10.486 &    0.525 &    9.479 &     0.322 &  0.049 \\
J102515.4$-$355403 & 10:25:15.39 & $-$35:54:02.7 & 272.425 &    18.168 &   10.768 &    0.796 &    8.929 &     0.599 &  0.070 \\
J102542.3$-$380016 & 10:25:42.31 & $-$38:00:16.3 & 273.725 &    16.466 &   11.692 &    0.984 &   10.102 &     0.565 &  0.051 \\
\\
J102729.2$-$072408 & 10:27:29.17 & $-$07:24:08.0 & 252.443 &    40.948 &   12.664 &    0.608 &   11.326 &     0.427 &  0.050 \\
J102801.5$-$072033 & 10:28:01.49 & $-$07:20:33.2 & 252.516 &    41.084 &   10.218 &    1.119 &    8.331 &     0.656 &  0.047 \\
J102812.9$-$075840 & 10:28:12.92 & $-$07:58:39.5 & 253.140 &    40.656 &   12.540 &    0.628 &   11.277 &     0.409 &  0.050 \\
J102915.9$-$301712 & 10:29:15.91 & $-$30:17:11.5 & 269.805 &    23.289 &   12.897 &    0.540 &   11.886 &     0.320 &  0.049 \\
J102951.2$-$043209 & 10:29:51.23 & $-$04:32:09.1 & 250.298 &    43.405 &   14.212 &    1.644 &   10.938 &     0.850 &  0.035 \\
J103011.0$-$693648 & 10:30:10.99 & $-$69:36:47.6 & 291.132 & $-$10.046 &   10.282 &    0.983 &    8.430 &     0.715 &  0.162 \\
J103028.5$-$754330 & 10:30:28.45 & $-$75:43:29.9 & 294.452 & $-$15.229 &   11.510 &    1.269 &    8.791 &     0.792 &  0.300 \\
J103139.9$-$082759 & 10:31:39.85 & $-$08:27:58.7 & 254.404 &    40.878 &   12.173 &    0.702 &   10.686 &     0.502 &  0.049 \\
J103151.3$-$215000 & 10:31:51.32 & $-$21:50:00.0 & 264.869 &    30.532 &   10.138 &    0.051 &    9.102 &     0.162 &  0.043 \\
J103205.9$-$415850 & 10:32:05.88 & $-$41:58:49.8 & 277.007 &    13.771 &   11.385 &    1.176 &    9.244 &     0.747 &  0.098 \\
\\
J103244.0$-$161446 & 10:32:44.01 & $-$16:14:46.3 & 261.043 &    35.108 &   12.703 &    1.306 &   10.401 &     0.848 &  0.060 \\
J103250.9$-$244852 & 10:32:50.88 & $-$24:48:51.8 & 267.075 &    28.242 &   12.934 &    0.789 &   11.234 &     0.588 &  0.050 \\
J103254.5$-$213643 & 10:32:54.52 & $-$21:36:42.7 & 264.946 &    30.855 &   10.092 &    0.252 &    9.105 &     0.284 &  0.048 \\
J103447.9$-$482355 & 10:34:47.86 & $-$48:23:54.5 & 280.786 &     8.510 &   11.644 &    0.837 &    9.861 &     0.600 &  0.190 \\
J103453.5$-$111722 & 10:34:53.48 & $-$11:17:22.1 & 257.620 &    39.281 &   10.863 &    1.296 &    8.643 &     0.784 &  0.034 \\
J103513.3$-$371020 & 10:35:13.33 & $-$37:10:20.1 & 274.920 &    18.182 &   12.637 &    0.608 &   11.526 &     0.313 &  0.074 \\
J103534.3$-$195222 & 10:35:34.32 & $-$19:52:21.7 & 264.331 &    32.627 &   13.418 &    0.509 &   12.249 &     0.358 &  0.037 \\
J103626.9$-$374618 & 10:36:26.88 & $-$37:46:17.5 & 275.467 &    17.798 &   11.048 &    1.143 &    8.954 &     0.727 &  0.062 \\
J103634.4$-$193436 & 10:36:34.39 & $-$19:34:35.5 & 264.350 &    33.005 &   12.097 &    0.814 &   10.311 &     0.627 &  0.043 \\
J103711.2$-$115542 & 10:37:11.18 & $-$11:55:42.2 & 258.705 &    39.150 &   12.877 &    0.874 &   11.182 &     0.613 &  0.044 \\
\\
J103712.2$-$111201 & 10:37:12.19 & $-$11:12:01.4 & 258.109 &    39.713 &   12.801 &    0.618 &   11.664 &     0.343 &  0.046 \\
J103748.9$-$350618 & 10:37:48.90 & $-$35:06:18.3 & 274.247 &    20.218 &   11.642 &    0.982 &    9.684 &     0.693 &  0.080 \\
J104019.0$-$410613 & 10:40:18.96 & $-$41:06:12.5 & 277.909 &    15.311 &   11.299 &    0.893 &    9.600 &     0.612 &  0.073 \\
J104034.0$-$701250 & 10:40:34.01 & $-$70:12:49.8 & 292.221 & $-$10.113 &   11.409 &    1.316 &    9.009 &     0.867 &  0.157 \\
J104159.9$-$181236 & 10:41:59.85 & $-$18:12:35.6 & 264.641 &    34.864 &   12.975 &    0.552 &   11.840 &     0.348 &  0.042 \\
J104237.2$-$373442 & 10:42:37.20 & $-$37:34:42.4 & 276.470 &    18.587 &   11.533 &    0.929 &    9.849 &     0.673 &  0.038 \\
J104411.0$-$035856 & 10:44:10.96 & $-$03:58:56.3 & 253.382 &    46.285 &   12.926 &    0.484 &   11.960 &     0.323 &  0.043 \\
J104750.9$-$041838 & 10:47:50.92 & $-$04:18:37.9 & 254.684 &    46.657 &   13.502 &    0.526 &   12.445 &     0.331 &  0.036 \\
J104817.1$-$681530 & 10:48:17.14 & $-$68:15:30.3 & 291.892 &  $-$8.067 &   10.543 &    1.132 &    8.308 &     0.755 &  0.186 \\
J104842.2$-$475801 & 10:48:42.24 & $-$47:58:00.7 & 282.631 &    10.008 &   11.731 &    1.335 &    9.460 &     0.845 &  0.151 \\
\\
J104921.9$-$115418 & 10:49:21.93 & $-$11:54:17.5 & 261.750 &    41.006 &   13.169 &    0.660 &   11.703 &     0.540 &  0.036 \\
J105057.5$-$561558 & 10:50:57.53 & $-$56:15:57.7 & 286.731 &     2.769 &   12.185 &    0.289 &   11.533 &     0.160 &  0.300 \\
J105252.9$-$262049 & 10:52:52.93 & $-$26:20:48.6 & 272.358 &    29.395 &   10.124 &    1.218 &    7.829 &     0.785 &  0.075 \\
J105306.1$-$225310 & 10:53:06.08 & $-$22:53:10.3 & 270.340 &    32.392 &   12.386 &    1.014 &   10.380 &     0.707 &  0.060 \\
J105341.4$-$155424 & 10:53:41.42 & $-$15:54:23.7 & 265.871 &    38.348 &   11.640 &    0.506 &   10.684 &     0.310 &  0.056 \\
J105505.3$-$013606 & 10:55:05.26 & $-$01:36:05.8 & 253.983 &    49.880 &   12.660 &    0.512 &   11.573 &     0.369 &  0.039 \\
J105530.4$-$383154 & 10:55:30.35 & $-$38:31:53.9 & 279.304 &    18.963 &   12.053 &    1.124 &   10.007 &     0.743 &  0.087 \\
J105630.3$-$342842 & 10:56:30.34 & $-$34:28:42.4 & 277.501 &    22.655 &   12.112 &    1.077 &   10.051 &     0.714 &  0.056 \\
J105712.6$-$853016 & 10:57:12.56 & $-$85:30:16.2 & 300.596 & $-$23.161 &   11.862 &    1.391 &    9.483 &     0.818 &  0.074 \\
J105811.4$-$263418 & 10:58:11.41 & $-$26:34:18.1 & 273.673 &    29.788 &   10.265 &    1.199 &    7.881 &     0.813 &  0.078 \\
\\
J105941.4$-$205225 & 10:59:41.36 & $-$20:52:25.3 & 270.671 &    34.903 &   10.934 &    1.168 &    8.821 &     0.777 &  0.047 \\
J110007.8$-$395826 & 11:00:07.84 & $-$39:58:25.6 & 280.828 &    18.073 &   12.850 &    1.319 &   10.261 &     0.825 &  0.089 \\
J110120.5$-$264011 & 11:01:20.46 & $-$26:40:11.1 & 274.440 &    30.041 &   13.055 &    0.677 &   11.735 &     0.363 &  0.063 \\
J110138.2$-$502924 & 11:01:38.21 & $-$50:29:23.8 & 285.674 &     8.666 &   12.002 &    1.277 &    9.456 &     0.819 &  0.280 \\
J110148.7$-$374953 & 11:01:48.66 & $-$37:49:52.7 & 280.149 &    20.143 &   10.973 &    1.405 &    8.519 &     0.828 &  0.121 \\
J110225.9$-$191608 & 11:02:25.87 & $-$19:16:08.2 & 270.350 &    36.613 &   11.706 &    0.936 &    9.901 &     0.647 &  0.032 \\
J110248.6$-$030126 & 11:02:48.60 & $-$03:01:25.6 & 257.699 &    50.060 &   11.693 &    0.791 &   10.010 &     0.540 &  0.038 \\
J110557.5$-$161713 & 11:05:57.47 & $-$16:17:12.7 & 269.334 &    39.606 &   11.788 &    1.001 &    9.861 &     0.658 &  0.036 \\
J110708.9$-$265825 & 11:07:08.85 & $-$26:58:24.9 & 275.931 &    30.373 &   11.749 &    0.601 &   10.329 &     0.450 &  0.045 \\
J110747.5$-$140241 & 11:07:47.52 & $-$14:02:40.9 & 268.304 &    41.754 &   11.807 &    0.480 &   10.788 &     0.292 &  0.049 \\
\\
J110819.6$-$202837 & 11:08:19.63 & $-$20:28:36.6 & 272.590 &    36.247 &   11.180 &    1.076 &    9.233 &     0.751 &  0.036 \\
J110842.1$-$715260 & 11:08:42.12 & $-$71:52:59.9 & 295.051 & $-$10.601 &  \nodata &  \nodata &    9.001 &     0.875 &  0.225 \\
J110848.1$-$145737 & 11:08:48.14 & $-$14:57:36.8 & 269.214 &    41.096 &   12.067 &    0.689 &   10.694 &     0.443 &  0.051 \\
J110937.0$-$200528 & 11:09:37.00 & $-$20:05:27.8 & 272.690 &    36.731 &   10.683 &    0.962 &    8.873 &     0.690 &  0.039 \\
J111100.7$-$652538 & 11:11:00.73 & $-$65:25:37.8 & 292.736 &  $-$4.563 &  \nodata &  \nodata &    7.137 &     0.347 &  0.300 \\
J111208.3$-$044840 & 11:12:08.27 & $-$04:48:39.9 & 262.269 &    50.055 &   13.806 &    0.811 &   12.136 &     0.601 &  0.035 \\
J111329.6$-$473531 & 11:13:29.58 & $-$47:35:31.0 & 286.321 &    12.096 &   11.984 &    1.077 &    9.944 &     0.693 &  0.106 \\
J111410.0$-$113006 & 11:14:10.01 & $-$11:30:05.6 & 268.318 &    44.734 &   12.941 &    0.867 &   11.174 &     0.610 &  0.047 \\
J111411.2$-$491302 & 11:14:11.17 & $-$49:13:02.0 & 287.051 &    10.632 &   12.321 &    0.977 &   10.490 &     0.620 &  0.127 \\
J111423.2$-$320851 & 11:14:23.19 & $-$32:08:51.0 & 280.079 &    26.382 &   10.689 &    1.256 &    8.373 &     0.710 &  0.067 \\
\\
J111447.8$-$405219 & 11:14:47.78 & $-$40:52:19.4 & 283.895 &    18.400 &   11.881 &    0.856 &   10.052 &     0.645 &  0.093 \\
J111533.2$-$432913 & 11:15:33.24 & $-$43:29:12.6 & 285.072 &    16.035 &   12.219 &    1.137 &   10.090 &     0.765 &  0.101 \\
J111654.0$-$725016 & 11:16:54.00 & $-$72:50:16.0 & 296.004 & $-$11.250 &   11.410 &    1.762 &    8.295 &     0.963 &  0.288 \\
J111711.0$-$310951 & 11:17:11.00 & $-$31:09:51.3 & 280.243 &    27.522 &   11.551 &    0.463 &   10.446 &     0.327 &  0.055 \\
J111737.9$-$474343 & 11:17:37.93 & $-$47:43:42.5 & 287.035 &    12.227 &   11.422 &    1.228 &    9.122 &     0.858 &  0.111 \\
J111835.9$-$065045 & 11:18:35.91 & $-$06:50:45.1 & 266.086 &    49.268 &  \nodata &  \nodata &    9.675 &     0.670 &  0.047 \\
J111912.3$-$160947 & 11:19:12.33 & $-$16:09:46.8 & 272.899 &    41.268 &   12.371 &    0.765 &   10.804 &     0.518 &  0.053 \\
J112034.0$-$240615 & 11:20:33.95 & $-$24:06:14.6 & 277.680 &    34.273 &   11.965 &    0.728 &   10.281 &     0.557 &  0.044 \\
J112110.8$-$364120 & 11:21:10.84 & $-$36:41:20.2 & 283.442 &    22.743 &   12.468 &    1.088 &   10.408 &     0.742 &  0.096 \\
J112217.1$-$051640 & 11:22:17.11 & $-$05:16:39.7 & 265.977 &    51.083 &   14.561 &    1.508 &   10.994 &     0.894 &  0.036 \\
\\
J112229.9$-$245854 & 11:22:29.94 & $-$24:58:54.4 & 278.598 &    33.653 &   12.344 &    1.256 &   10.229 &     0.801 &  0.036 \\
J112243.4$-$020937 & 11:22:43.38 & $-$02:09:36.5 & 263.301 &    53.742 &   11.790 &    0.421 &   10.757 &     0.284 &  0.068 \\
J112331.8$-$315917 & 11:23:31.81 & $-$31:59:16.6 & 282.006 &    27.287 &   12.882 &    1.360 &   10.486 &     0.795 &  0.052 \\
J112427.4$-$215510 & 11:24:27.37 & $-$21:55:09.5 & 277.572 &    36.632 &   11.297 &    0.870 &    9.573 &     0.621 &  0.031 \\
J112531.2$-$184513 & 11:25:31.17 & $-$18:45:13.4 & 276.183 &    39.614 &   12.609 &    0.714 &   11.109 &     0.482 &  0.030 \\
J112552.1$-$364717 & 11:25:52.13 & $-$36:47:16.7 & 284.431 &    22.991 &   11.701 &    1.087 &    9.683 &     0.710 &  0.100 \\
J112651.4$-$180530 & 11:26:51.42 & $-$18:05:30.2 & 276.193 &    40.348 &   11.161 &    0.654 &    9.620 &     0.502 &  0.034 \\
J112952.6$-$323233 & 11:29:52.63 & $-$32:32:32.9 & 283.639 &    27.255 &   12.725 &    1.247 &   10.543 &     0.827 &  0.041 \\
J113017.1$-$144933 & 11:30:17.05 & $-$14:49:32.5 & 275.332 &    43.654 &   11.715 &    0.661 &   10.078 &     0.494 &  0.031 \\
J113021.9$-$515603 & 11:30:21.85 & $-$51:56:02.9 & 290.444 &     8.961 &   11.100 &    1.436 &    8.485 &     0.870 &  0.196 \\
\\
J113032.3$-$311543 & 11:30:32.31 & $-$31:15:42.7 & 283.282 &    28.504 &   12.914 &    0.831 &   10.718 &     0.675 &  0.054 \\
J113113.8$-$272346 & 11:31:13.80 & $-$27:23:45.6 & 281.854 &    32.172 &   11.639 &    1.136 &    9.582 &     0.721 &  0.055 \\
J113122.1$-$150452 & 11:31:22.07 & $-$15:04:52.0 & 275.809 &    43.534 &   13.318 &    0.656 &   12.145 &     0.327 &  0.031 \\
J113253.0$-$291314 & 11:32:52.99 & $-$29:13:13.8 & 283.009 &    30.594 &   10.774 &    1.243 &    8.545 &     0.794 &  0.049 \\
J113417.9$-$412057 & 11:34:17.93 & $-$41:20:57.4 & 287.709 &    19.231 &   11.215 &    1.114 &    9.133 &     0.720 &  0.076 \\
J113446.7$-$215823 & 11:34:46.66 & $-$21:58:22.7 & 280.361 &    37.516 &   12.152 &    0.928 &   10.281 &     0.600 &  0.056 \\
J113448.5$-$074055 & 11:34:48.50 & $-$07:40:55.2 & 272.145 &    50.552 &  \nodata &  \nodata &   11.173 &     0.389 &  0.026 \\
J113508.3$-$111328 & 11:35:08.27 & $-$11:13:27.5 & 274.656 &    47.415 &   12.680 &    0.422 &   11.614 &     0.304 &  0.029 \\
J113552.2$-$161630 & 11:35:52.16 & $-$16:16:29.8 & 277.833 &    42.884 &   11.302 &    0.560 &   10.138 &     0.382 &  0.031 \\
J113557.7$-$261213 & 11:35:57.66 & $-$26:12:12.7 & 282.529 &    33.660 &   13.328 &    0.758 &   12.031 &     0.364 &  0.038 \\
\\
J113602.7$-$245222 & 11:36:02.71 & $-$24:52:22.0 & 281.989 &    34.914 &   11.924 &    0.466 &   10.777 &     0.321 &  0.055 \\
J113613.0$-$124814 & 11:36:12.95 & $-$12:48:13.9 & 275.977 &    46.094 &   13.059 &    0.807 &   11.361 &     0.568 &  0.035 \\
J113636.8$-$045416 & 11:36:36.83 & $-$04:54:16.1 & 270.680 &    53.217 &   12.887 &    0.726 &   11.600 &     0.480 &  0.039 \\
J113701.7$-$540130 & 11:37:01.70 & $-$54:01:29.9 & 292.043 &     7.266 &   10.807 &    1.379 &    8.352 &     0.910 &  0.182 \\
J113738.0$-$520225 & 11:37:38.01 & $-$52:02:25.2 & 291.558 &     9.194 &   11.785 &    0.878 &    9.891 &     0.597 &  0.180 \\
J113746.4$-$053914 & 11:37:46.41 & $-$05:39:14.2 & 271.688 &    52.691 &   11.147 &    1.235 &    9.018 &     0.781 &  0.037 \\
J113757.9$-$353944 & 11:37:57.93 & $-$35:39:43.5 & 286.542 &    24.860 &   11.068 &    0.927 &    9.295 &     0.653 &  0.081 \\
J113855.6$-$353330 & 11:38:55.56 & $-$35:33:30.4 & 286.712 &    25.019 &   11.549 &    0.913 &    9.787 &     0.638 &  0.085 \\
J113901.0$-$055814 & 11:39:00.98 & $-$05:58:14.1 & 272.380 &    52.552 &   12.389 &    0.933 &   10.514 &     0.703 &  0.046 \\
J113954.0$-$035414 & 11:39:53.97 & $-$03:54:13.8 & 271.100 &    54.486 &   13.083 &    1.479 &   10.050 &     0.822 &  0.023 \\
\\
J114029.4$-$222107 & 11:40:29.41 & $-$22:21:07.1 & 282.091 &    37.632 &   11.840 &    0.938 &    9.916 &     0.666 &  0.046 \\
J114029.8$-$382022 & 11:40:29.76 & $-$38:20:21.9 & 287.948 &    22.459 &   12.050 &    1.060 &    9.913 &     0.742 &  0.095 \\
J114046.1$-$254454 & 11:40:46.12 & $-$25:44:53.8 & 283.572 &    34.453 &   12.308 &    1.135 &   10.145 &     0.738 &  0.040 \\
J114047.3$-$083303 & 11:40:47.27 & $-$08:33:03.1 & 274.835 &    50.427 &   10.658 &    0.615 &    9.054 &     0.545 &  0.029 \\
J114049.4$-$161540 & 11:40:49.44 & $-$16:15:39.6 & 279.331 &    43.351 &   10.652 &    1.049 &    8.563 &     0.767 &  0.036 \\
J114108.9$-$453528 & 11:41:08.85 & $-$45:35:28.4 & 290.264 &    15.545 &   11.969 &    1.030 &    9.909 &     0.673 &  0.069 \\
J114149.3$-$105922 & 11:41:49.26 & $-$10:59:22.3 & 276.734 &    48.309 &   11.499 &    0.969 &    9.821 &     0.628 &  0.049 \\
J114209.9$-$312549 & 11:42:09.86 & $-$31:25:49.3 & 286.023 &    29.157 &   11.518 &    0.948 &    9.776 &     0.641 &  0.048 \\
J114231.5$-$425251 & 11:42:31.45 & $-$42:52:51.1 & 289.724 &    18.217 &   11.347 &    0.743 &    9.732 &     0.559 &  0.115 \\
J114250.8$-$550611 & 11:42:50.79 & $-$55:06:11.4 & 293.158 &     6.462 &   10.906 &    1.226 &    8.667 &     0.847 &  0.298 \\
\\
J114328.4$+$004310 & 11:43:28.43 & $+$00:43:10.4 & 268.414 &    58.959 &   12.090 &    0.668 &   10.550 &     0.479 &  0.024 \\
J114434.0$-$133132 & 11:44:33.96 & $-$13:31:32.4 & 279.086 &    46.227 &   13.195 &    0.675 &   11.666 &     0.480 &  0.030 \\
J114440.9$-$040951 & 11:44:40.87 & $-$04:09:51.2 & 273.138 &    54.799 &   11.084 &    0.970 &    9.238 &     0.687 &  0.020 \\
J114444.8$-$112817 & 11:44:44.79 & $-$11:28:16.8 & 278.008 &    48.147 &  \nodata &  \nodata &    8.455 &     0.486 &  0.021 \\
J114638.8$-$042240 & 11:46:38.83 & $-$04:22:39.5 & 274.065 &    54.822 &   11.483 &    1.290 &    9.344 &     0.798 &  0.018 \\
J114650.7$-$140643 & 11:46:50.65 & $-$14:06:43.2 & 280.135 &    45.881 &   10.273 &    0.388 &    9.293 &     0.275 &  0.039 \\
J114653.3$-$185157 & 11:46:53.31 & $-$18:51:56.5 & 282.400 &    41.418 &   13.217 &    0.827 &   11.370 &     0.623 &  0.036 \\
J114659.1$-$365925 & 11:46:59.12 & $-$36:59:24.8 & 288.876 &    24.116 &   11.098 &    0.942 &    9.352 &     0.640 &  0.074 \\
J114718.6$-$273425 & 11:47:18.61 & $-$27:34:24.9 & 285.926 &    33.172 &   11.412 &    1.357 &    9.037 &     0.822 &  0.091 \\
J114723.8$-$150457 & 11:47:23.76 & $-$15:04:56.9 & 280.799 &    45.019 &   12.576 &    0.569 &   11.445 &     0.336 &  0.029 \\
\\
J114729.9$-$052145 & 11:47:29.89 & $-$05:21:44.5 & 275.113 &    54.020 &   11.013 &    0.858 &    9.250 &     0.595 &  0.021 \\
J114812.3$-$431460 & 11:48:12.26 & $-$43:14:59.7 & 290.880 &    18.137 &   12.116 &    1.152 &    9.811 &     0.779 &  0.148 \\
J114822.1$-$003032 & 11:48:22.06 & $-$00:30:31.8 & 271.621 &    58.475 &   11.377 &    0.932 &    9.575 &     0.695 &  0.019 \\
J114948.0$-$081721 & 11:49:48.04 & $-$08:17:20.5 & 277.910 &    51.563 &   12.153 &    0.647 &    9.657 &     1.027 &  0.042 \\
J115032.5$-$053409 & 11:50:32.51 & $-$05:34:09.2 & 276.435 &    54.140 &   10.966 &    0.878 &    9.251 &     0.595 &  0.028 \\
J115102.3$-$694042 & 11:51:02.28 & $-$69:40:41.7 & 297.697 &  $-$7.423 &   11.888 &    1.372 &    9.233 &     0.895 &  0.257 \\
J115119.9$-$224632 & 11:51:19.88 & $-$22:46:31.5 & 285.266 &    38.026 &   11.512 &    1.326 &    9.198 &     0.845 &  0.044 \\
J115155.3$-$013133 & 11:51:55.32 & $-$01:31:32.5 & 273.993 &    57.963 &   15.590 &    1.869 &   10.544 &     0.901 &  0.019 \\
J115155.6$-$473856 & 11:51:55.57 & $-$47:38:55.9 & 292.662 &    14.033 &   11.586 &    0.915 &    9.723 &     0.633 &  0.086 \\
J115247.4$-$041656 & 11:52:47.44 & $-$04:16:55.8 & 276.437 &    55.544 &   10.660 & $-$0.128 &   10.840 &  $-$0.102 &  0.019 \\
\\
J115337.3$-$020037 & 11:53:37.32 & $-$02:00:36.7 & 275.101 &    57.703 &    9.544 &    0.815 &    8.126 &     0.528 &  0.019 \\
J115408.4$-$125456 & 11:54:08.36 & $-$12:54:55.6 & 281.972 &    47.611 &   11.081 &    0.809 &    9.450 &     0.566 &  0.036 \\
J115443.2$-$310746 & 11:54:43.20 & $-$31:07:46.3 & 288.892 &    30.191 &   11.481 &    1.418 &    8.973 &     0.865 &  0.059 \\
J115454.1$-$261714 & 11:54:54.09 & $-$26:17:13.6 & 287.453 &    34.880 &   11.094 &    0.776 &    9.396 &     0.558 &  0.054 \\
J115621.7$-$042313 & 11:56:21.74 & $-$04:23:13.3 & 277.964 &    55.792 &   13.033 &    0.474 &   11.922 &     0.296 &  0.019 \\
J115719.0$-$010202 & 11:57:18.96 & $-$01:02:02.1 & 275.943 &    58.972 &   11.298 &    0.673 &    9.901 &     0.433 &  0.023 \\
J115732.1$-$210709 & 11:57:32.11 & $-$21:07:09.3 & 286.442 &    40.020 &   12.061 &    1.347 &    9.699 &     0.805 &  0.035 \\
J115801.3$-$152218 & 11:58:01.27 & $-$15:22:18.0 & 284.383 &    45.567 &   13.231 &    0.811 &   11.535 &     0.580 &  0.046 \\
J115812.1$-$445053 & 11:58:12.08 & $-$44:50:52.8 & 293.105 &    17.006 &   10.568 &    1.004 &    8.746 &     0.608 &  0.143 \\
J115824.2$-$130521 & 11:58:24.21 & $-$13:05:20.5 & 283.518 &    47.774 &   11.611 &    0.593 &   10.314 &     0.375 &  0.065 \\
\\
J115910.7$-$160411 & 11:59:10.68 & $-$16:04:11.2 & 285.048 &    44.980 &   12.463 &    0.694 &   10.987 &     0.522 &  0.077 \\
J115941.7$-$382043 & 11:59:41.68 & $-$38:20:42.6 & 291.902 &    23.416 &   12.256 &    0.924 &   10.463 &     0.597 &  0.111 \\
J120314.3$-$190518 & 12:03:14.34 & $-$19:05:18.0 & 287.454 &    42.330 &   11.713 &    1.053 &    9.848 &     0.662 &  0.035 \\
J120324.9$-$353405 & 12:03:24.91 & $-$35:34:05.3 & 292.054 &    26.287 &   10.641 &    0.839 &    8.929 &     0.652 &  0.062 \\
J120418.0$-$434424 & 12:04:18.04 & $-$43:44:23.5 & 293.991 &    18.312 &   13.285 &    0.488 &   12.063 &     0.284 &  0.117 \\
J120424.4$-$165433 & 12:04:24.42 & $-$16:54:32.7 & 287.066 &    44.509 &   10.863 &    0.494 &    9.842 &     0.290 &  0.059 \\
J120442.6$-$113032 & 12:04:42.58 & $-$11:30:31.7 & 285.055 &    49.734 &   11.530 &    1.217 &    9.191 &     0.769 &  0.053 \\
J120454.9$-$780443 & 12:04:54.93 & $-$78:04:43.0 & 300.456 & $-$15.431 &   11.563 &    1.127 &    9.343 &     0.709 &  0.228 \\
J120456.3$-$075923 & 12:04:56.25 & $-$07:59:23.3 & 283.511 &    53.120 &   12.934 &    1.217 &   10.741 &     0.735 &  0.032 \\
J120500.5$-$133651 & 12:05:00.47 & $-$13:36:51.2 & 286.031 &    47.728 &   11.768 &    0.713 &   10.227 &     0.486 &  0.053 \\
\\
J120509.4$-$120453 & 12:05:09.45 & $-$12:04:53.1 & 285.460 &    49.214 &   10.056 &    1.405 &    7.578 &     0.849 &  0.047 \\
J120523.2$-$854247 & 12:05:23.16 & $-$85:42:46.6 & 302.004 & $-$22.924 &   11.693 &    1.167 &    9.698 &     0.633 &  0.095 \\
J120624.9$-$474115 & 12:06:24.89 & $-$47:41:15.0 & 295.132 &    14.501 &   11.096 &    1.168 &    8.873 &     0.718 &  0.083 \\
J120627.3$-$425341 & 12:06:27.34 & $-$42:53:40.5 & 294.230 &    19.216 &   12.575 &    1.502 &    9.873 &     0.855 &  0.150 \\
J120649.0$-$254131 & 12:06:48.96 & $-$25:41:31.4 & 290.471 &    36.098 &   13.166 &    0.795 &   11.526 &     0.536 &  0.073 \\
J120709.9$-$365324 & 12:07:09.91 & $-$36:53:24.4 & 293.167 &    25.141 &   10.138 &    1.217 &    7.884 &     0.870 &  0.062 \\
J120821.9$-$432222 & 12:08:21.88 & $-$43:22:21.6 & 294.683 &    18.808 &   11.854 &    1.396 &    9.184 &     0.858 &  0.195 \\
J120825.4$-$480116 & 12:08:25.37 & $-$48:01:15.6 & 295.534 &    14.232 &   12.236 &    1.157 &   10.040 &     0.787 &  0.095 \\
J120826.4$-$091749 & 12:08:26.39 & $-$09:17:49.0 & 285.491 &    52.113 &   13.434 &    1.135 &   11.316 &     0.689 &  0.067 \\
J120853.5$-$340420 & 12:08:53.47 & $-$34:04:20.3 & 292.963 &    27.974 &   10.529 &    1.453 &    8.147 &     0.834 &  0.064 \\
\\
J120920.8$-$203636 & 12:09:20.84 & $-$20:36:35.8 & 289.803 &    41.186 &   10.507 &    0.804 &    8.853 &     0.580 &  0.051 \\
J120922.2$-$463554 & 12:09:22.16 & $-$46:35:53.8 & 295.448 &    15.661 &   12.654 &    1.030 &   10.543 &     0.678 &  0.106 \\
J121000.7$-$313036 & 12:10:00.70 & $-$31:30:36.1 & 292.682 &    30.536 &   10.734 &    0.900 &    8.915 &     0.645 &  0.055 \\
J121016.5$-$065006 & 12:10:16.46 & $-$06:50:06.1 & 285.099 &    54.605 &   13.660 &    1.533 &   10.009 &     0.820 &  0.033 \\
J121022.6$-$490219 & 12:10:22.59 & $-$49:02:19.0 & 296.038 &    13.283 &   10.288 &    1.034 &    8.283 &     0.708 &  0.133 \\
J121104.2$-$392228 & 12:11:04.21 & $-$39:22:28.4 & 294.480 &    22.834 &   11.954 &    1.205 &    9.746 &     0.785 &  0.067 \\
J121123.0$-$461138 & 12:11:22.95 & $-$46:11:38.2 & 295.734 &    16.117 &   12.479 &    1.327 &   10.078 &     0.854 &  0.089 \\
J121153.0$-$153008 & 12:11:52.95 & $-$15:30:07.6 & 289.072 &    46.302 &   13.057 &    1.434 &   10.600 &     0.820 &  0.058 \\
J121255.0$-$275612 & 12:12:54.96 & $-$27:56:12.3 & 292.642 &    34.164 &   13.138 &    1.069 &   11.132 &     0.672 &  0.060 \\
J121326.2$-$181545 & 12:13:26.22 & $-$18:15:44.5 & 290.414 &    43.684 &   12.760 &    0.505 &   11.726 &     0.293 &  0.058 \\
\\
J121538.1$-$194711 & 12:15:38.07 & $-$19:47:11.2 & 291.517 &    42.290 &   12.250 &    0.864 &   10.525 &     0.614 &  0.041 \\
J121539.4$-$273147 & 12:15:39.40 & $-$27:31:46.9 & 293.280 &    34.671 &   11.403 &    1.256 &    9.146 &     0.768 &  0.058 \\
J121609.7$-$455054 & 12:16:09.70 & $-$45:50:53.7 & 296.534 &    16.585 &   13.210 &    0.849 &   11.508 &     0.555 &  0.112 \\
J121650.6$-$095229 & 12:16:50.59 & $-$09:52:29.2 & 288.990 &    52.058 &   12.803 &    1.144 &   10.713 &     0.731 &  0.054 \\
J121702.6$-$342743 & 12:17:02.56 & $-$34:27:42.8 & 294.916 &    27.874 &   11.400 &    0.869 &    9.699 &     0.591 &  0.051 \\
J121731.4$-$373250 & 12:17:31.43 & $-$37:32:49.8 & 295.531 &    24.837 &   11.702 &    1.035 &    9.672 &     0.712 &  0.090 \\
J121846.5$-$161051 & 12:18:46.50 & $-$16:10:50.8 & 291.613 &    45.972 &   11.850 &    0.949 &    9.890 &     0.656 &  0.037 \\
J121920.3$-$172155 & 12:19:20.34 & $-$17:21:54.6 & 292.103 &    44.831 &   12.110 &    0.799 &   10.318 &     0.606 &  0.072 \\
J121955.8$-$191748 & 12:19:55.83 & $-$19:17:47.5 & 292.753 &    42.952 &   12.141 &    0.913 &   10.244 &     0.671 &  0.047 \\
J122113.3$-$353501 & 12:21:13.30 & $-$35:35:00.8 & 296.047 &    26.884 &   13.350 &    1.339 &   10.982 &     0.852 &  0.062 \\
\\
J122239.1$-$422157 & 12:22:39.09 & $-$42:21:57.4 & 297.272 &    20.189 &   10.790 &    0.975 &    8.841 &     0.651 &  0.085 \\
J122244.9$-$145341 & 12:22:44.88 & $-$14:53:40.5 & 292.663 &    47.404 &   13.012 &    0.642 &   11.471 &     0.507 &  0.045 \\
J122321.1$-$530554 & 12:23:21.07 & $-$53:05:53.6 & 298.663 &     9.541 &   10.502 &    1.061 &    8.423 &     0.784 &  0.150 \\
J122332.4$-$143110 & 12:23:32.44 & $-$14:31:10.4 & 292.853 &    47.805 &   10.908 &    1.307 &    8.530 &     0.833 &  0.049 \\
J122520.7$-$174947 & 12:25:20.73 & $-$17:49:46.8 & 294.196 &    44.599 &  \nodata &  \nodata &   10.893 &     0.900 &  0.038 \\
J122806.5$-$331918 & 12:28:06.53 & $-$33:19:17.8 & 297.345 &    29.297 &   12.966 &    0.830 &   11.190 &     0.574 &  0.071 \\
J122808.6$-$131100 & 12:28:08.55 & $-$13:11:00.2 & 294.219 &    49.294 &   11.495 &    0.653 &    9.823 &     0.520 &  0.043 \\
J122927.0$-$044233 & 12:29:26.98 & $-$04:42:32.6 & 292.633 &    57.722 &   11.093 &    1.073 &    9.058 &     0.678 &  0.034 \\
J122930.5$-$121411 & 12:29:30.50 & $-$12:14:10.8 & 294.531 &    50.277 &   13.423 &    0.950 &   11.458 &     0.692 &  0.044 \\
J123119.4$-$410410 & 12:31:19.36 & $-$41:04:10.1 & 298.855 &    21.643 &   12.907 &    1.151 &   10.682 &     0.770 &  0.085 \\
\\
J123141.8$-$422619 & 12:31:41.84 & $-$42:26:18.7 & 299.051 &    20.284 &   12.575 &    0.584 &   11.476 &     0.334 &  0.082 \\
J123242.2$-$213555 & 12:32:42.18 & $-$21:35:55.2 & 297.153 &    41.063 &   13.223 &    0.790 &   11.559 &     0.553 &  0.042 \\
J123359.8$-$294404 & 12:33:59.80 & $-$29:44:04.2 & 298.418 &    32.984 &   11.216 &    0.788 &    9.549 &     0.583 &  0.067 \\
J123413.1$-$314958 & 12:34:13.09 & $-$31:49:57.9 & 298.670 &    30.896 &   10.200 &    1.007 &    8.182 &     0.724 &  0.071 \\
J123438.6$-$074935 & 12:34:38.59 & $-$07:49:35.0 & 295.701 &    54.809 &   12.078 &    0.866 &   10.453 &     0.622 &  0.024 \\
J123452.6$-$224140 & 12:34:52.55 & $-$22:41:39.7 & 297.942 &    40.017 &   12.954 &    0.987 &   10.966 &     0.637 &  0.049 \\
J123453.2$-$080544 & 12:34:53.18 & $-$08:05:43.7 & 295.857 &    54.549 &   11.601 &    0.489 &   10.612 &     0.323 &  0.023 \\
J123550.1$-$313111 & 12:35:50.13 & $-$31:31:11.2 & 299.043 &    31.234 &   10.728 &    0.800 &    8.978 &     0.607 &  0.070 \\
J123619.4$-$203127 & 12:36:19.43 & $-$20:31:26.7 & 298.152 &    42.207 &   11.656 &    1.065 &    9.670 &     0.702 &  0.048 \\
J123749.3$-$094930 & 12:37:49.33 & $-$09:49:30.2 & 297.366 &    52.899 &   12.072 &    1.069 &    9.975 &     0.718 &  0.028 \\
\\
J123831.8$-$293734 & 12:38:31.75 & $-$29:37:33.8 & 299.581 &    33.162 &   10.976 &    1.440 &    8.453 &     0.887 &  0.079 \\
J123859.0$-$412708 & 12:38:58.96 & $-$41:27:08.4 & 300.426 &    21.359 &   13.660 &    0.937 &   11.758 &     0.645 &  0.109 \\
J123859.7$-$025609 & 12:38:59.73 & $-$02:56:09.1 & 296.750 &    59.786 &   11.164 &    0.919 &    9.348 &     0.670 &  0.031 \\
J123934.3$-$410520 & 12:39:34.33 & $-$41:05:20.2 & 300.526 &    21.727 &   12.966 &    0.896 &   11.058 &     0.641 &  0.123 \\
J123954.9$-$371249 & 12:39:54.93 & $-$37:12:49.3 & 300.388 &    25.601 &   11.518 &    1.303 &    9.437 &     0.744 &  0.065 \\
J124057.2$-$405143 & 12:40:57.22 & $-$40:51:43.1 & 300.795 &    21.966 &   11.218 &    0.833 &    9.472 &     0.602 &  0.142 \\
J124148.0$-$471621 & 12:41:47.98 & $-$47:16:20.9 & 301.235 &    15.568 &   12.012 &    0.833 &   10.192 &     0.580 &  0.080 \\
J124148.2$-$452333 & 12:41:48.17 & $-$45:23:33.3 & 301.159 &    17.446 &  \nodata &  \nodata &    8.635 &     0.303 &  0.087 \\
J124154.7$-$085701 & 12:41:54.70 & $-$08:57:00.7 & 298.942 &    53.848 &   11.641 &    0.409 &   10.613 &     0.284 &  0.029 \\
J124244.9$-$131503 & 12:42:44.89 & $-$13:15:03.4 & 299.671 &    49.566 &   10.274 &    0.447 &    9.152 &     0.359 &  0.048 \\
\\
J124413.7$-$340651 & 12:44:13.66 & $-$34:06:51.1 & 301.230 &    28.734 &   12.835 &    0.733 &   11.246 &     0.530 &  0.059 \\
J124533.7$-$155404 & 12:45:33.73 & $-$15:54:03.9 & 300.862 &    46.947 &   13.237 &    0.920 &   11.403 &     0.658 &  0.044 \\
J124537.8$-$092704 & 12:45:37.80 & $-$09:27:04.3 & 300.530 &    53.393 &   12.752 &    0.682 &   11.275 &     0.495 &  0.030 \\
J124603.0$-$305437 & 12:46:02.98 & $-$30:54:36.5 & 301.570 &    31.947 &   12.929 &    0.686 &   11.645 &     0.479 &  0.061 \\
J124652.0$-$371013 & 12:46:52.00 & $-$37:10:13.3 & 301.921 &    25.692 &   11.708 &    0.904 &    9.879 &     0.658 &  0.060 \\
J124718.3$-$555047 & 12:47:18.26 & $-$55:50:47.1 & 302.347 &     7.021 &   11.324 &    1.209 &    9.231 &     0.739 &  0.300 \\
J124738.8$-$474031 & 12:47:38.77 & $-$47:40:31.4 & 302.271 &    15.191 &   10.441 &    0.966 &   10.628 &     0.767 &  0.108 \\
J124753.3$-$390802 & 12:47:53.26 & $-$39:08:01.8 & 302.180 &    23.733 &   12.227 &    1.334 &    9.875 &     0.815 &  0.069 \\
J124818.6$-$101333 & 12:48:18.62 & $-$10:13:32.8 & 301.664 &    52.638 &   12.814 &    0.872 &   11.169 &     0.548 &  0.036 \\
J124829.3$-$162737 & 12:48:29.28 & $-$16:27:36.7 & 301.906 &    46.406 &   12.812 &    0.808 &   11.181 &     0.636 &  0.040 \\
\\
J124854.3$-$275810 & 12:48:54.26 & $-$27:58:10.4 & 302.250 &    34.899 &   12.845 &    0.863 &   11.117 &     0.579 &  0.055 \\
J124934.8$-$140937 & 12:49:34.78 & $-$14:09:37.4 & 302.249 &    48.709 &   11.720 &    1.133 &    9.708 &     0.782 &  0.044 \\
J125018.5$-$305139 & 12:50:18.47 & $-$30:51:38.8 & 302.646 &    32.010 &   12.387 &    0.441 &   11.463 &     0.275 &  0.065 \\
J125039.9$-$030749 & 12:50:39.87 & $-$03:07:48.7 & 302.549 &    59.741 &   12.828 &    0.639 &   11.503 &     0.518 &  0.019 \\
J125047.6$-$132556 & 12:50:47.56 & $-$13:25:56.2 & 302.691 &    49.439 &   11.116 &    0.606 &    9.842 &     0.429 &  0.047 \\
J125143.5$-$304603 & 12:51:43.53 & $-$30:46:02.5 & 303.005 &    32.104 &   12.806 &    0.840 &   11.044 &     0.574 &  0.067 \\
J125201.5$-$360922 & 12:52:01.45 & $-$36:09:21.9 & 303.064 &    26.716 &   11.064 &    0.973 &    9.125 &     0.616 &  0.054 \\
J125219.3$-$081043 & 12:52:19.33 & $-$08:10:43.0 & 303.311 &    54.692 &   11.838 &    1.114 &    9.814 &     0.731 &  0.025 \\
J125342.9$-$445648 & 12:53:42.86 & $-$44:56:47.6 & 303.355 &    17.923 &   11.998 &    1.008 &    9.817 &     0.731 &  0.082 \\
J125357.4$-$380136 & 12:53:57.43 & $-$38:01:35.6 & 303.479 &    24.843 &   10.938 &    0.830 &    9.217 &     0.614 &  0.058 \\
\\
J125411.1$-$284949 & 12:54:11.11 & $-$28:49:48.6 & 303.658 &    34.038 &   11.404 &    1.198 &    9.226 &     0.791 &  0.064 \\
J125552.5$-$380034 & 12:55:52.45 & $-$38:00:34.3 & 303.895 &    24.854 &  \nodata &  \nodata &   11.062 &     0.648 &  0.053 \\
J125621.3$-$225529 & 12:56:21.33 & $-$22:55:28.7 & 304.409 &    39.933 &   12.064 &    0.912 &   10.261 &     0.630 &  0.101 \\
J125623.9$-$090253 & 12:56:23.88 & $-$09:02:52.8 & 305.006 &    53.804 &   11.727 &    0.510 &   10.592 &     0.269 &  0.032 \\
J125631.4$-$083410 & 12:56:31.38 & $-$08:34:09.8 & 305.085 &    54.281 &   10.872 &    1.321 &    8.560 &     0.779 &  0.029 \\
J125635.1$-$462318 & 12:56:35.09 & $-$46:23:17.7 & 303.857 &    16.474 &   12.009 &    1.337 &    9.568 &     0.809 &  0.091 \\
J125713.9$-$333150 & 12:57:13.94 & $-$33:31:50.3 & 304.317 &    29.326 &   12.086 &    1.452 &    9.583 &     0.867 &  0.075 \\
J125716.7$-$433532 & 12:57:16.68 & $-$43:35:31.8 & 304.052 &    19.267 &   10.458 &    0.839 &    8.678 &     0.607 &  0.069 \\
J125728.3$-$512522 & 12:57:28.33 & $-$51:25:21.7 & 303.892 &    11.438 &   11.919 &    0.999 &    9.805 &     0.637 &  0.198 \\
J125748.9$-$230315 & 12:57:48.90 & $-$23:03:14.7 & 304.841 &    39.794 &   11.655 &    1.408 &    9.243 &     0.791 &  0.093 \\
\\
J125807.3$-$450627 & 12:58:07.31 & $-$45:06:27.3 & 304.170 &    17.748 &   12.461 &    1.556 &    9.809 &     0.870 &  0.094 \\
J125838.5$-$451620 & 12:58:38.45 & $-$45:16:20.2 & 304.261 &    17.581 &   12.806 &    0.892 &   10.908 &     0.641 &  0.094 \\
J125853.8$-$364306 & 12:58:53.83 & $-$36:43:05.8 & 304.597 &    26.129 &   11.144 &    0.497 &   10.133 &     0.309 &  0.048 \\
J125855.3$-$361654 & 12:58:55.26 & $-$36:16:54.1 & 304.618 &    26.566 &   10.879 &    0.676 &    9.445 &     0.486 &  0.045 \\
J125905.2$-$705454 & 12:59:05.20 & $-$70:54:53.9 & 303.563 &  $-$8.053 &   12.488 &    1.811 &    9.320 &     1.050 &  0.297 \\
J125914.6$-$704959 & 12:59:14.62 & $-$70:49:59.3 & 303.579 &  $-$7.971 &   12.352 &    1.546 &    9.399 &     0.940 &  0.271 \\
J125946.1$-$221826 & 12:59:46.11 & $-$22:18:26.2 & 305.467 &    40.523 &   13.592 &    0.714 &   12.065 &     0.487 &  0.105 \\
J125959.9$-$450155 & 12:59:59.87 & $-$45:01:54.6 & 304.520 &    17.814 &   12.717 &    0.870 &   10.934 &     0.612 &  0.074 \\
J130005.2$-$223051 & 13:00:05.20 & $-$22:30:51.2 & 305.552 &    40.314 &   13.442 &    0.561 &   12.225 &     0.359 &  0.107 \\
J130025.6$-$163642 & 13:00:25.56 & $-$16:36:42.2 & 306.044 &    46.206 &   11.996 &    0.895 &   10.186 &     0.645 &  0.053 \\
\\
J130042.8$-$055403 & 13:00:42.81 & $-$05:54:02.9 & 307.158 &    56.895 &   13.395 &    0.859 &   11.594 &     0.578 &  0.033 \\
J130119.3$-$454552 & 13:01:19.27 & $-$45:45:51.8 & 304.735 &    17.073 &   12.644 &    0.979 &   10.652 &     0.656 &  0.082 \\
J130160.0$-$084328 & 13:01:59.99 & $-$08:43:28.4 & 307.381 &    54.056 &   11.883 &    1.094 &   10.049 &     0.659 &  0.039 \\
J130218.1$-$342134 & 13:02:18.05 & $-$34:21:34.1 & 305.482 &    28.458 &   11.004 &    0.857 &    9.282 &     0.663 &  0.053 \\
J130231.2$-$144805 & 13:02:31.22 & $-$14:48:05.1 & 306.936 &    47.984 &   12.320 &    0.508 &   11.204 &     0.346 &  0.047 \\
J130231.5$-$075849 & 13:02:31.52 & $-$07:58:48.6 & 307.696 &    54.789 &   10.272 &    1.211 &    7.976 &     0.824 &  0.039 \\
J130404.1$-$240837 & 13:04:04.17 & $-$24:08:37.4 & 306.622 &    38.638 &   11.935 &    0.945 &   10.066 &     0.707 &  0.126 \\
J130422.7$-$215342 & 13:04:22.65 & $-$21:53:41.9 & 306.903 &    40.877 &   13.689 &    1.097 &   11.684 &     0.713 &  0.083 \\
J130455.0$-$371249 & 13:04:55.03 & $-$37:12:49.4 & 305.907 &    25.580 &   11.038 &    0.471 &   10.064 &     0.258 &  0.057 \\
J130521.4$-$113722 & 13:05:21.36 & $-$11:37:22.2 & 308.364 &    51.102 &   13.370 &    0.935 &   11.538 &     0.671 &  0.051 \\
\\
J130524.5$-$393126 & 13:05:24.54 & $-$39:31:25.7 & 305.864 &    23.268 &   12.828 &    0.802 &   11.042 &     0.566 &  0.094 \\
J130604.3$-$094730 & 13:06:04.25 & $-$09:47:29.9 & 308.916 &    52.910 &   10.529 &    0.897 &    8.701 &     0.611 &  0.040 \\
J130617.6$-$274523 & 13:06:17.62 & $-$27:45:23.3 & 306.945 &    35.000 &   12.976 &    1.141 &   10.819 &     0.754 &  0.063 \\
J130632.2$-$103643 & 13:06:32.20 & $-$10:36:43.3 & 308.976 &    52.082 &   10.138 &    0.844 &    8.301 &     0.570 &  0.037 \\
J130644.3$-$252051 & 13:06:44.27 & $-$25:20:51.2 & 307.284 &    37.395 &   11.893 &    1.061 &    9.834 &     0.696 &  0.110 \\
J130712.9$-$370618 & 13:07:12.86 & $-$37:06:17.6 & 306.421 &    25.660 &   11.141 &    0.648 &    9.924 &     0.367 &  0.054 \\
J130728.2$-$093115 & 13:07:28.24 & $-$09:31:14.9 & 309.532 &    53.145 &   11.738 &    0.917 &    9.936 &     0.637 &  0.037 \\
J130744.2$-$154542 & 13:07:44.19 & $-$15:45:41.6 & 308.679 &    46.928 &   12.067 &    0.458 &   10.973 &     0.383 &  0.056 \\
J130858.5$-$271219 & 13:08:58.50 & $-$27:12:18.8 & 307.723 &    35.503 &   12.989 &    1.202 &   10.805 &     0.756 &  0.066 \\
J130927.9$-$371833 & 13:09:27.89 & $-$37:18:32.6 & 306.900 &    25.424 &   12.649 &    1.145 &   10.507 &     0.704 &  0.053 \\
\\
J130949.0$-$092538 & 13:09:49.04 & $-$09:25:38.0 & 310.508 &    53.174 &   12.200 &    0.870 &   10.422 &     0.597 &  0.044 \\
J131013.1$-$334237 & 13:10:13.05 & $-$33:42:36.9 & 307.397 &    28.999 &   10.861 &    1.082 &    8.803 &     0.707 &  0.056 \\
J131018.0$-$705820 & 13:10:17.99 & $-$70:58:20.1 & 304.483 &  $-$8.157 &   11.063 &    0.991 &    8.939 &     0.671 &  0.203 \\
J131020.5$-$561229 & 13:10:20.49 & $-$56:12:29.3 & 305.576 &     6.567 &   11.867 &    0.815 &   10.084 &     0.564 &  0.300 \\
J131245.8$-$412813 & 13:12:45.78 & $-$41:28:13.0 & 307.215 &    21.224 &   12.535 &    1.288 &   10.436 &     0.698 &  0.093 \\
J131434.1$-$260659 & 13:14:34.13 & $-$26:06:58.5 & 309.391 &    36.465 &   10.060 &    0.616 &    8.607 &     0.469 &  0.067 \\
J131459.8$-$123841 & 13:14:59.82 & $-$12:38:41.3 & 311.859 &    49.818 &   12.684 &    0.565 &   11.485 &     0.307 &  0.039 \\
J131548.1$-$443935 & 13:15:48.07 & $-$44:39:34.7 & 307.483 &    17.997 &   11.313 &    0.873 &    9.500 &     0.594 &  0.094 \\
J131648.2$-$274335 & 13:16:48.24 & $-$27:43:35.2 & 309.771 &    34.808 &   11.473 &    0.827 &    9.791 &     0.600 &  0.063 \\
J131725.3$-$242120 & 13:17:25.28 & $-$24:21:20.1 & 310.461 &    38.136 &   12.368 &    1.101 &   10.230 &     0.735 &  0.077 \\
\\
J131814.1$-$262217 & 13:18:14.09 & $-$26:22:16.9 & 310.365 &    36.113 &   12.663 &    0.624 &   11.301 &     0.498 &  0.061 \\
J131855.4$-$295007 & 13:18:55.44 & $-$29:50:07.2 & 310.013 &    32.658 &   13.108 &    1.140 &   10.933 &     0.707 &  0.054 \\
J131938.5$-$270613 & 13:19:38.45 & $-$27:06:13.3 & 310.630 &    35.346 &   13.001 &    0.877 &   11.256 &     0.588 &  0.060 \\
J131947.0$-$042310 & 13:19:47.03 & $-$04:23:10.0 & 316.259 &    57.750 &   12.234 &    0.878 &   10.471 &     0.618 &  0.031 \\
J132113.6$-$174510 & 13:21:13.61 & $-$17:45:10.0 & 312.905 &    44.541 &   11.773 &    0.752 &   10.243 &     0.506 &  0.071 \\
J132139.3$-$113805 & 13:21:39.25 & $-$11:38:04.9 & 314.623 &    50.550 &   11.549 &    0.996 &    9.634 &     0.726 &  0.037 \\
J132141.8$-$432006 & 13:21:41.79 & $-$43:20:05.6 & 308.751 &    19.195 &   11.419 &    0.920 &    9.541 &     0.640 &  0.126 \\
J132209.8$-$435410 & 13:22:09.79 & $-$43:54:10.3 & 308.765 &    18.621 &   12.359 &    0.954 &   10.436 &     0.617 &  0.111 \\
J132414.3$-$180621 & 13:24:14.31 & $-$18:06:21.0 & 313.808 &    44.072 &   11.534 &    0.871 &    9.684 &     0.605 &  0.088 \\
J132418.0$-$280356 & 13:24:18.01 & $-$28:03:56.4 & 311.706 &    34.246 &   12.132 &    0.961 &   10.444 &     0.634 &  0.061 \\
\\
J132517.5$-$472427 & 13:25:17.53 & $-$47:24:26.6 & 308.853 &    15.075 &   12.005 &    1.365 &    9.537 &     0.822 &  0.111 \\
J132518.5$-$230005 & 13:25:18.51 & $-$23:00:05.3 & 313.006 &    39.207 &   11.457 &    1.176 &    9.303 &     0.725 &  0.080 \\
J132545.5$-$174755 & 13:25:45.54 & $-$17:47:54.7 & 314.382 &    44.309 &   10.837 &    1.065 &    8.757 &     0.657 &  0.084 \\
J132609.1$-$472720 & 13:26:09.06 & $-$47:27:19.5 & 308.995 &    15.007 &  \nodata &  \nodata &    9.661 &     0.784 &  0.117 \\
J132617.9$-$094518 & 13:26:17.92 & $-$09:45:17.7 & 317.021 &    52.161 &   13.276 &    0.821 &   11.602 &     0.627 &  0.043 \\
J132646.2$-$471415 & 13:26:46.17 & $-$47:14:15.2 & 309.134 &    15.208 &   11.799 &    1.432 &    9.294 &     0.884 &  0.110 \\
J132654.3$-$474605 & 13:26:54.34 & $-$47:46:05.1 & 309.080 &    14.680 &   12.333 &    1.276 &   10.014 &     0.771 &  0.117 \\
J132709.6$-$472052 & 13:27:09.60 & $-$47:20:51.5 & 309.186 &    15.090 &   11.624 &    1.472 &    9.052 &     0.876 &  0.113 \\
J132710.7$-$344254 & 13:27:10.70 & $-$34:42:53.6 & 311.214 &    27.581 &   11.346 &    1.012 &    9.392 &     0.668 &  0.052 \\
J132719.7$-$311040 & 13:27:19.67 & $-$31:10:39.5 & 311.894 &    31.069 &  \nodata &  \nodata &    9.329 &     0.812 &  0.049 \\
\\
J132757.3$-$473638 & 13:27:57.31 & $-$47:36:38.1 & 309.284 &    14.810 &  \nodata &  \nodata &   10.580 &     0.749 &  0.115 \\
J132800.8$-$473247 & 13:28:00.77 & $-$47:32:47.0 & 309.304 &    14.872 &   12.430 &    1.074 &   10.339 &     0.728 &  0.116 \\
J132816.9$-$472956 & 13:28:16.90 & $-$47:29:56.0 & 309.358 &    14.913 &   11.633 &    1.543 &    9.023 &     0.858 &  0.117 \\
J132818.2$-$180405 & 13:28:18.22 & $-$18:04:05.1 & 315.137 &    43.928 &   11.666 &    0.574 &   10.462 &     0.360 &  0.070 \\
J132846.9$-$173136 & 13:28:46.94 & $-$17:31:36.4 & 315.444 &    44.436 &   10.929 &    1.083 &    8.839 &     0.662 &  0.077 \\
J132847.4$-$510224 & 13:28:47.37 & $-$51:02:24.2 & 308.906 &    11.398 &   12.736 &    1.197 &   10.324 &     0.741 &  0.209 \\
J132906.9$-$341804 & 13:29:06.90 & $-$34:18:03.5 & 311.734 &    27.926 &   12.754 &    1.077 &   10.748 &     0.693 &  0.049 \\
J132918.4$-$025739 & 13:29:18.43 & $-$02:57:38.9 & 321.285 &    58.555 &  \nodata &  \nodata &    8.950 &     0.271 &  0.033 \\
J133018.3$-$215613 & 13:30:18.32 & $-$21:56:12.9 & 314.732 &    40.043 &   13.298 &    0.802 &   11.584 &     0.580 &  0.079 \\
J133245.3$-$240326 & 13:32:45.31 & $-$24:03:25.8 & 314.900 &    37.853 &   12.440 &    1.195 &   10.220 &     0.701 &  0.067 \\
\\
J133352.8$-$262354 & 13:33:52.82 & $-$26:23:53.9 & 314.622 &    35.508 &   11.073 &    0.781 &    9.388 &     0.555 &  0.057 \\
J133400.8$-$294355 & 13:34:00.81 & $-$29:43:54.7 & 313.862 &    32.235 &   10.700 &    0.457 &    9.852 &     0.275 &  0.048 \\
J133413.0$-$035337 & 13:34:12.96 & $-$03:53:37.4 & 322.976 &    57.304 &   12.619 &    0.548 &   11.627 &     0.292 &  0.032 \\
J133508.3$-$180725 & 13:35:08.30 & $-$18:07:24.9 & 317.316 &    43.524 &   11.584 &    0.703 &   10.030 &     0.489 &  0.066 \\
J133514.0$-$011052 & 13:35:14.03 & $-$01:10:52.4 & 325.106 &    59.792 &   11.933 &    0.985 &    9.906 &     0.670 &  0.024 \\
J133551.6$-$511017 & 13:35:51.55 & $-$51:10:17.4 & 310.001 &    11.090 &   12.246 &    0.822 &   10.462 &     0.599 &  0.172 \\
J133609.4$-$440854 & 13:36:09.39 & $-$44:08:53.6 & 311.343 &    17.992 &   11.493 &    0.763 &    9.801 &     0.562 &  0.101 \\
J133703.3$-$423404 & 13:37:03.34 & $-$42:34:03.5 & 311.820 &    19.515 &   12.129 &    1.201 &    9.898 &     0.802 &  0.092 \\
J133710.4$-$330019 & 13:37:10.43 & $-$33:00:18.6 & 313.878 &    28.893 &   12.409 &    0.777 &   10.691 &     0.573 &  0.045 \\
J133748.9$-$082617 & 13:37:48.88 & $-$08:26:17.4 & 322.083 &    52.700 &   11.505 &    1.261 &    9.247 &     0.777 &  0.030 \\
\\
J133858.0$-$034558 & 13:38:58.03 & $-$03:45:57.7 & 325.122 &    57.044 &   13.034 &    0.590 &   11.790 &     0.390 &  0.035 \\
J133925.1$-$042626 & 13:39:25.06 & $-$04:26:25.7 & 324.903 &    56.371 &   10.991 &    0.520 &   10.070 &     0.254 &  0.027 \\
J133931.4$-$125721 & 13:39:31.42 & $-$12:57:20.5 & 320.680 &    48.252 &   12.119 &    1.091 &    9.945 &     0.704 &  0.068 \\
J134027.2$-$001603 & 13:40:27.21 & $-$00:16:03.1 & 328.195 &    60.178 &   12.013 &    1.057 &   10.057 &     0.709 &  0.026 \\
J134105.4$-$091135 & 13:41:05.43 & $-$09:11:34.6 & 322.971 &    51.737 &   12.628 &    0.631 &   11.263 &     0.460 &  0.047 \\
J134149.6$-$025538 & 13:41:49.61 & $-$02:55:37.6 & 326.903 &    57.580 &   10.403 &    0.603 &    9.302 &     0.285 &  0.032 \\
J134212.6$-$141735 & 13:42:12.61 & $-$14:17:35.3 & 321.049 &    46.785 &   10.246 &    1.265 &    7.937 &     0.789 &  0.057 \\
J134254.1$-$071701 & 13:42:54.05 & $-$07:17:00.7 & 324.676 &    53.402 &   12.029 &    1.106 &   10.033 &     0.728 &  0.033 \\
J134314.3$-$190426 & 13:43:14.27 & $-$19:04:25.9 & 319.524 &    42.123 &   11.024 &    0.947 &    9.079 &     0.653 &  0.085 \\
J134319.3$-$235814 & 13:43:19.30 & $-$23:58:13.9 & 317.892 &    37.389 &   11.699 &    0.801 &    9.918 &     0.620 &  0.056 \\
\\
J134333.1$-$171711 & 13:43:33.05 & $-$17:17:10.7 & 320.290 &    43.822 &   13.456 &    1.236 &   11.144 &     0.753 &  0.103 \\
J134340.7$-$112621 & 13:43:40.68 & $-$11:26:20.5 & 322.831 &    49.404 &   10.237 &    0.978 &    8.303 &     0.698 &  0.056 \\
J134509.0$-$442046 & 13:45:09.04 & $-$44:20:46.1 & 312.959 &    17.477 &   11.523 &    0.920 &    9.645 &     0.637 &  0.073 \\
J134516.4$-$310959 & 13:45:16.37 & $-$31:09:59.1 & 316.269 &    30.307 &   13.179 &    1.324 &   10.913 &     0.749 &  0.041 \\
J134522.7$-$165107 & 13:45:22.70 & $-$16:51:06.9 & 321.043 &    44.115 &   13.019 &    0.543 &   11.791 &     0.390 &  0.086 \\
J134603.4$-$052414 & 13:46:03.43 & $-$05:24:13.5 & 327.051 &    54.890 &   12.879 &    0.697 &   11.344 &     0.520 &  0.025 \\
J134646.8$-$100155 & 13:46:46.77 & $-$10:01:54.7 & 324.656 &    50.491 &   12.735 &    1.004 &   10.905 &     0.663 &  0.045 \\
J134713.7$-$353751 & 13:47:13.73 & $-$35:37:51.0 & 315.508 &    25.875 &   12.780 &    1.092 &   10.734 &     0.700 &  0.059 \\
J134723.5$-$060812 & 13:47:23.47 & $-$06:08:12.1 & 327.120 &    54.086 &   10.277 &    1.000 &    8.324 &     0.707 &  0.021 \\
J134723.7$-$314409 & 13:47:23.67 & $-$31:44:09.3 & 316.615 &    29.645 &   12.004 &    0.749 &   10.431 &     0.518 &  0.048 \\
\\
J134733.0$-$212603 & 13:47:33.04 & $-$21:26:03.0 & 319.954 &    39.576 &   12.267 &    1.124 &   10.123 &     0.756 &  0.061 \\
J134907.3$-$424522 & 13:49:07.31 & $-$42:45:22.1 & 314.074 &    18.864 &   12.076 &    0.572 &   10.776 &     0.381 &  0.081 \\
J134947.1$-$742340 & 13:49:47.13 & $-$74:23:39.6 & 306.903 & $-$11.974 &   12.453 &    1.022 &   10.312 &     0.705 &  0.198 \\
J135147.1$-$365820 & 13:51:47.06 & $-$36:58:19.8 & 316.126 &    24.349 &   12.623 &    1.528 &   10.083 &     0.857 &  0.064 \\
J135246.6$-$150843 & 13:52:46.60 & $-$15:08:42.6 & 324.165 &    45.183 &   12.833 &    0.874 &   11.031 &     0.560 &  0.076 \\
J135254.3$-$451157 & 13:52:54.27 & $-$45:11:57.0 & 314.152 &    16.329 &   13.400 &    0.465 &   12.284 &     0.324 &  0.068 \\
J135301.5$-$480510 & 13:53:01.45 & $-$48:05:09.6 & 313.442 &    13.525 &   11.787 &    1.050 &    9.761 &     0.673 &  0.107 \\
J135305.8$-$443804 & 13:53:05.80 & $-$44:38:04.2 & 314.332 &    16.868 &   12.176 &    0.898 &   10.303 &     0.690 &  0.065 \\
J135333.5$-$435635 & 13:53:33.51 & $-$43:56:35.0 & 314.595 &    17.517 &   13.016 &    1.203 &   10.769 &     0.760 &  0.070 \\
J135439.2$-$412746 & 13:54:39.20 & $-$41:27:46.1 & 315.465 &    19.865 &   11.222 &    0.849 &    9.471 &     0.593 &  0.067 \\
\\
J135455.4$-$091237 & 13:54:55.38 & $-$09:12:36.5 & 328.066 &    50.538 &   13.381 &    0.704 &   11.789 &     0.553 &  0.031 \\
J135456.9$-$325703 & 13:54:56.94 & $-$32:57:03.4 & 318.010 &    28.054 &   10.720 &    0.470 &    9.601 &     0.365 &  0.058 \\
J135524.3$-$020720 & 13:55:24.33 & $-$02:07:20.1 & 333.240 &    56.937 &   10.957 &    0.850 &    9.082 &     0.666 &  0.049 \\
J135528.1$-$453519 & 13:55:28.07 & $-$45:35:19.3 & 314.504 &    15.839 &   12.629 &    1.041 &   10.581 &     0.643 &  0.062 \\
J135555.2$-$684217 & 13:55:55.20 & $-$68:42:17.0 & 308.758 &  $-$6.565 &   12.688 &    1.239 &   10.168 &     0.819 &  0.222 \\
J135729.1$-$190820 & 13:57:29.05 & $-$19:08:20.1 & 323.786 &    41.043 &   12.150 &    1.289 &    9.862 &     0.782 &  0.069 \\
J135735.4$-$303249 & 13:57:35.43 & $-$30:32:48.8 & 319.410 &    30.199 &   12.503 &    0.674 &   11.016 &     0.549 &  0.044 \\
J135900.2$-$064631 & 13:59:00.15 & $-$06:46:31.2 & 331.125 &    52.359 &   12.508 &    0.708 &   10.999 &     0.481 &  0.024 \\
J135934.3$-$121555 & 13:59:34.27 & $-$12:15:55.1 & 327.887 &    47.278 &   13.604 &    1.023 &   11.579 &     0.670 &  0.072 \\
J135943.2$-$241658 & 13:59:43.15 & $-$24:16:58.1 & 322.249 &    36.014 &   13.141 &    1.079 &   11.016 &     0.721 &  0.056 \\
\\
J140017.2$-$393936 & 14:00:17.23 & $-$39:39:35.7 & 317.086 &    21.312 &   13.683 &    1.052 &   11.699 &     0.649 &  0.067 \\
J140028.3$-$100441 & 14:00:28.33 & $-$10:04:40.5 & 329.487 &    49.201 &   11.922 &    0.715 &   10.446 &     0.488 &  0.037 \\
J140230.1$-$053905 & 14:02:30.09 & $-$05:39:05.0 & 333.225 &    52.989 &   11.125 &    0.385 &   10.189 &     0.265 &  0.024 \\
J140231.9$+$094110 & 14:02:31.85 & $+$09:41:09.9 & 350.167 &    65.804 &  \nodata &  \nodata &    4.786 &     1.055 &  0.022 \\
J140308.6$-$321401 & 14:03:08.59 & $-$32:14:01.3 & 320.120 &    28.233 &   11.038 &    1.189 &    8.826 &     0.728 &  0.063 \\
J140320.8$-$225050 & 14:03:20.79 & $-$22:50:49.8 & 323.821 &    37.090 &   12.025 &    0.675 &   10.477 &     0.491 &  0.061 \\
J140322.2$-$204322 & 14:03:22.21 & $-$20:43:21.6 & 324.770 &    39.079 &   12.895 &    0.801 &   11.190 &     0.581 &  0.063 \\
J140329.0$-$525043 & 14:03:29.01 & $-$52:50:42.9 & 313.816 &     8.497 &   10.599 &    0.777 &    9.010 &     0.547 &  0.300 \\
J140335.4$-$333526 & 14:03:35.43 & $-$33:35:25.7 & 319.747 &    26.914 &   11.544 &    0.699 &    9.947 &     0.538 &  0.062 \\
J140412.6$-$255225 & 14:04:12.55 & $-$25:52:25.3 & 322.782 &    34.177 &   12.982 &    1.325 &   10.550 &     0.732 &  0.055 \\
\\
J140627.1$-$785106 & 14:06:27.08 & $-$78:51:05.9 & 306.650 & $-$16.525 &   10.166 &    0.411 &    8.191 &     0.508 &  0.124 \\
J140659.2$-$135754 & 14:06:59.22 & $-$13:57:53.8 & 329.309 &    45.003 &   11.817 &    1.149 &    9.672 &     0.802 &  0.072 \\
J140757.2$-$171711 & 14:07:57.22 & $-$17:17:10.5 & 327.776 &    41.865 &   13.407 &    1.239 &   11.062 &     0.730 &  0.065 \\
J140828.3$-$193035 & 14:08:28.28 & $-$19:30:34.9 & 326.789 &    39.767 &   13.150 &    1.053 &   10.979 &     0.757 &  0.068 \\
J140835.3$-$153123 & 14:08:35.27 & $-$15:31:23.2 & 328.920 &    43.421 &   11.451 &    0.788 &    9.739 &     0.634 &  0.072 \\
J140908.1$-$482640 & 14:09:08.14 & $-$48:26:39.6 & 315.989 &    12.448 &   12.677 &    1.153 &   10.357 &     0.776 &  0.216 \\
J140910.0$-$301357 & 14:09:10.01 & $-$30:13:57.4 & 322.257 &    29.706 &   10.698 &    0.695 &    9.354 &     0.521 &  0.053 \\
J140931.6$-$133656 & 14:09:31.58 & $-$13:36:56.4 & 330.308 &    45.065 &   10.919 &    0.102 &   10.671 &     0.053 &  0.081 \\
J141015.9$-$034355 & 14:10:15.88 & $-$03:43:55.4 & 337.613 &    53.746 &   12.077 &    0.713 &   10.577 &     0.538 &  0.043 \\
J141058.6$-$274538 & 14:10:58.63 & $-$27:45:37.8 & 323.693 &    31.885 &   12.610 &    1.066 &   10.626 &     0.719 &  0.044 \\
\\
J141126.2$-$113746 & 14:11:26.16 & $-$11:37:45.6 & 332.144 &    46.655 &   12.369 &    1.448 &    9.869 &     0.748 &  0.047 \\
J141231.5$-$050201 & 14:12:31.46 & $-$05:02:01.4 & 337.325 &    52.338 &   11.622 &    0.790 &    9.976 &     0.566 &  0.029 \\
J141235.4$-$331813 & 14:12:35.40 & $-$33:18:13.0 & 321.838 &    26.571 &   10.440 &    0.505 &    9.409 &     0.339 &  0.056 \\
J141253.2$-$355256 & 14:12:53.24 & $-$35:52:55.7 & 320.925 &    24.128 &   12.907 &    0.753 &   11.239 &     0.550 &  0.057 \\
J141420.0$-$222055 & 14:14:20.01 & $-$22:20:54.7 & 326.997 &    36.619 &   11.896 &    1.077 &    9.791 &     0.724 &  0.075 \\
J141528.0$-$193833 & 14:15:28.02 & $-$19:38:32.7 & 328.679 &    38.992 &   11.298 &    1.076 &    9.357 &     0.669 &  0.071 \\
J141544.5$-$055207 & 14:15:44.52 & $-$05:52:07.2 & 337.755 &    51.213 &   13.584 &    1.508 &    6.122 &     1.251 &  0.031 \\
J141559.6$-$321926 & 14:15:59.56 & $-$32:19:25.7 & 322.976 &    27.236 &   11.471 &    1.221 &    9.268 &     0.756 &  0.058 \\
J141640.8$-$242200 & 14:16:40.84 & $-$24:22:00.0 & 326.632 &    34.552 &   10.876 &    1.034 &    8.753 &     0.700 &  0.077 \\
J141751.7$-$264342 & 14:17:51.72 & $-$26:43:41.9 & 325.822 &    32.273 &   11.772 &    1.114 &    9.636 &     0.755 &  0.057 \\
\\
J141808.7$-$284208 & 14:18:08.68 & $-$28:42:07.7 & 325.001 &    30.427 &   10.707 &    0.978 &    8.822 &     0.683 &  0.046 \\
J141816.8$-$120807 & 14:18:16.75 & $-$12:08:06.8 & 333.958 &    45.441 &   11.994 &    1.023 &    9.934 &     0.701 &  0.064 \\
J141900.0$-$104505 & 14:19:00.03 & $-$10:45:04.9 & 335.130 &    46.574 &   12.664 &    0.554 &   11.502 &     0.363 &  0.064 \\
J141914.0$-$084441 & 14:19:13.96 & $-$08:44:41.1 & 336.661 &    48.293 &   10.772 &    0.768 &    9.093 &     0.554 &  0.038 \\
J142027.2$-$025442 & 14:20:27.19 & $-$02:54:42.1 & 341.955 &    53.080 &   11.937 &    1.059 &   10.081 &     0.650 &  0.053 \\
J142036.0$-$735656 & 14:20:35.95 & $-$73:56:56.0 & 309.090 & $-$12.153 &   12.025 &    1.588 &    9.212 &     0.914 &  0.161 \\
J142038.9$-$300340 & 14:20:38.88 & $-$30:03:39.7 & 324.981 &    28.963 &   11.519 &    1.259 &    9.234 &     0.793 &  0.071 \\
J142103.5$-$374549 & 14:21:03.46 & $-$37:45:49.0 & 321.867 &    21.791 &   12.815 &    1.316 &   10.456 &     0.823 &  0.055 \\
J142217.1$-$130052 & 14:22:17.07 & $-$13:00:52.4 & 334.583 &    44.203 &   13.393 &    0.703 &   11.875 &     0.459 &  0.072 \\
J142242.5$-$321640 & 14:22:42.47 & $-$32:16:39.5 & 324.472 &    26.748 &   12.821 &    1.006 &   10.806 &     0.693 &  0.058 \\
\\
J142326.8$-$283420 & 14:23:26.79 & $-$28:34:20.1 & 326.300 &    30.091 &   12.722 &    0.791 &   11.049 &     0.599 &  0.067 \\
J142546.3$-$154630 & 14:25:46.29 & $-$15:46:30.2 & 333.801 &    41.374 &   10.912 &    1.310 &    8.577 &     0.761 &  0.065 \\
J142547.0$-$150804 & 14:25:46.98 & $-$15:08:04.3 & 334.212 &    41.936 &   11.783 &    1.025 &    9.775 &     0.681 &  0.067 \\
J142839.1$-$204460 & 14:28:39.10 & $-$20:44:59.6 & 331.599 &    36.652 &   10.592 &    0.965 &    8.685 &     0.678 &  0.084 \\
J142940.1$-$213257 & 14:29:40.06 & $-$21:32:56.5 & 331.409 &    35.833 &   11.168 &    0.561 &    9.953 &     0.382 &  0.080 \\
J142942.5$-$041708 & 14:29:42.47 & $-$04:17:07.8 & 343.748 &    50.632 &   11.011 &    0.696 &    9.696 &     0.394 &  0.073 \\
J143013.9$-$231739 & 14:30:13.85 & $-$23:17:38.7 & 330.585 &    34.218 &   11.981 &    1.481 &    9.486 &     0.901 &  0.087 \\
J143143.5$-$721940 & 14:31:43.47 & $-$72:19:40.1 & 310.460 & $-$10.938 &   11.180 &    1.188 &    8.902 &     0.839 &  0.189 \\
J143237.5$-$363027 & 14:32:37.47 & $-$36:30:26.9 & 324.683 &    22.054 &   13.117 &    0.981 &   11.198 &     0.686 &  0.061 \\
J143345.1$-$405529 & 14:33:45.14 & $-$40:55:29.1 & 322.984 &    17.929 &   13.045 &    0.929 &   11.204 &     0.647 &  0.098 \\
\\
J143350.2$-$351033 & 14:33:50.23 & $-$35:10:32.5 & 325.523 &    23.164 &   12.747 &    0.776 &   11.014 &     0.561 &  0.056 \\
J143446.2$-$174712 & 14:34:46.16 & $-$17:47:12.3 & 334.984 &    38.570 &   11.140 &    0.756 &    9.472 &     0.561 &  0.064 \\
J143453.5$-$662206 & 14:34:53.45 & $-$66:22:06.1 & 313.051 &  $-$5.550 &   12.645 &    1.778 &    9.502 &     0.975 &  0.300 \\
J143524.2$-$182710 & 14:35:24.17 & $-$18:27:09.9 & 334.731 &    37.917 &   12.432 &    1.170 &   10.185 &     0.725 &  0.084 \\
J143757.1$-$280154 & 14:37:57.07 & $-$28:01:54.1 & 329.884 &    29.207 &   12.396 &    0.826 &   10.494 &     0.600 &  0.096 \\
J143811.2$-$212009 & 14:38:11.19 & $-$21:20:08.7 & 333.677 &    35.084 &   11.372 &    1.237 &    9.201 &     0.709 &  0.086 \\
J143837.4$-$204813 & 14:38:37.37 & $-$20:48:12.9 & 334.106 &    35.498 &   11.318 &    0.456 &   10.388 &     0.250 &  0.086 \\
J143840.5$-$024127 & 14:38:40.50 & $-$02:41:27.0 & 348.073 &    50.538 &   12.021 &    1.358 &    9.651 &     0.903 &  0.057 \\
J143926.8$-$194913 & 14:39:26.81 & $-$19:49:13.3 & 334.916 &    36.255 &   11.305 &    0.865 &    9.560 &     0.585 &  0.089 \\
J143929.3$-$293333 & 14:39:29.32 & $-$29:33:33.4 & 329.431 &    27.694 &   12.252 &    1.175 &   10.018 &     0.738 &  0.089 \\
\\
J143937.6$-$195211 & 14:39:37.56 & $-$19:52:10.8 & 334.930 &    36.191 &   12.695 &    1.054 &   10.625 &     0.733 &  0.089 \\
J143940.0$-$453636 & 14:39:39.97 & $-$45:36:35.5 & 322.010 &    13.215 &   12.023 &    1.526 &    9.189 &     1.005 &  0.136 \\
J144026.3$-$042434 & 14:40:26.32 & $-$04:24:33.6 & 346.940 &    48.922 &   12.822 &    1.129 &   10.717 &     0.771 &  0.079 \\
J144047.3$-$242318 & 14:40:47.30 & $-$24:23:17.8 & 332.527 &    32.125 &   12.700 &    0.857 &   10.909 &     0.582 &  0.093 \\
J144100.3$-$082638 & 14:41:00.31 & $-$08:26:38.4 & 343.521 &    45.617 &   12.151 &    1.037 &   10.206 &     0.633 &  0.064 \\
J144204.6$-$343324 & 14:42:04.64 & $-$34:33:24.2 & 327.470 &    22.989 &   13.187 &    0.868 &   11.415 &     0.603 &  0.067 \\
J144206.8$-$195816 & 14:42:06.79 & $-$19:58:15.8 & 335.490 &    35.808 &   12.466 &    0.989 &   10.441 &     0.669 &  0.092 \\
J144352.0$-$210628 & 14:43:51.95 & $-$21:06:28.4 & 335.213 &    34.621 &   10.931 &    1.346 &    8.449 &     0.824 &  0.085 \\
J144507.8$-$103752 & 14:45:07.79 & $-$10:37:51.7 & 342.891 &    43.247 &   12.466 &    0.828 &   10.981 &     0.529 &  0.073 \\
J144520.8$-$112917 & 14:45:20.82 & $-$11:29:16.8 & 342.273 &    42.518 &   12.870 &    0.988 &   10.805 &     0.683 &  0.063 \\
\\
J144522.2$-$151537 & 14:45:22.16 & $-$15:15:36.5 & 339.470 &    39.395 &   12.498 &    0.741 &   10.878 &     0.549 &  0.080 \\
J144526.4$-$460911 & 14:45:26.35 & $-$46:09:11.3 & 322.706 &    12.296 &   12.253 &    1.610 &    8.417 &     1.151 &  0.143 \\
J144614.2$-$123902 & 14:46:14.21 & $-$12:39:02.2 & 341.617 &    41.440 &   11.808 &    1.164 &    9.553 &     0.737 &  0.083 \\
J144654.6$-$133135 & 14:46:54.61 & $-$13:31:35.1 & 341.136 &    40.626 &   13.710 &    0.750 &   12.062 &     0.587 &  0.070 \\
J144657.2$-$751009 & 14:46:57.16 & $-$75:10:08.9 & 310.250 & $-$13.964 &   12.396 &    0.870 &   10.410 &     0.627 &  0.150 \\
J144739.8$-$331528 & 14:47:39.77 & $-$33:15:27.9 & 329.241 &    23.609 &   12.752 &    0.847 &   11.057 &     0.594 &  0.057 \\
J144755.0$-$271617 & 14:47:54.95 & $-$27:16:17.1 & 332.517 &    28.825 &   11.720 &    1.229 &    9.407 &     0.778 &  0.113 \\
J144845.1$-$241715 & 14:48:45.13 & $-$24:17:15.2 & 334.437 &    31.311 &   12.014 &    1.338 &    9.596 &     0.807 &  0.096 \\
J144929.6$-$033136 & 14:49:29.61 & $-$03:31:35.8 & 350.416 &    48.158 &   11.258 &    0.565 &   10.117 &     0.348 &  0.085 \\
J144940.7$-$743007 & 14:49:40.66 & $-$74:30:06.6 & 310.722 & $-$13.447 &   10.997 &    0.980 &    9.081 &     0.695 &  0.138 \\
\\
J144948.2$-$405827 & 14:49:48.19 & $-$40:58:26.9 & 325.824 &    16.577 &   11.656 &    0.809 &    9.950 &     0.575 &  0.086 \\
J144957.9$-$140243 & 14:49:57.92 & $-$14:02:43.1 & 341.548 &    39.777 &   12.349 &    0.783 &   10.625 &     0.634 &  0.071 \\
J145045.8$-$424813 & 14:50:45.75 & $-$42:48:13.4 & 325.118 &    14.869 &   11.187 &    1.413 &    8.787 &     0.829 &  0.145 \\
J145052.6$-$113721 & 14:50:52.57 & $-$11:37:20.9 & 343.648 &    41.617 &   11.752 &    0.728 &    9.944 &     0.575 &  0.085 \\
J145103.0$-$465801 & 14:51:02.96 & $-$46:58:00.5 & 323.220 &    11.139 &   10.767 &    1.509 &    7.990 &     0.954 &  0.170 \\
J145116.3$-$290632 & 14:51:16.28 & $-$29:06:31.5 & 332.212 &    26.863 &   12.745 &    1.010 &   10.721 &     0.660 &  0.124 \\
J145151.5$-$110840 & 14:51:51.46 & $-$11:08:39.7 & 344.289 &    41.858 &   12.200 &    0.807 &   10.404 &     0.602 &  0.080 \\
J145238.7$-$035413 & 14:52:38.72 & $-$03:54:12.9 & 350.925 &    47.356 &   11.718 &    0.838 &    9.848 &     0.601 &  0.079 \\
J145333.1$-$442830 & 14:53:33.08 & $-$44:28:30.1 & 324.785 &    13.154 &   10.919 &    0.980 &    8.871 &     0.657 &  0.163 \\
J145342.4$-$451239 & 14:53:42.41 & $-$45:12:38.6 & 324.460 &    12.489 &   11.652 &    1.382 &    9.210 &     0.842 &  0.186 \\
\\
J145414.5$-$795358 & 14:54:14.51 & $-$79:53:58.2 & 308.345 & $-$18.343 &   11.183 &    1.269 &    9.040 &     0.733 &  0.162 \\
J145419.4$-$335448 & 14:54:19.42 & $-$33:54:47.5 & 330.219 &    22.366 &   13.709 &    0.854 &   11.911 &     0.568 &  0.083 \\
J145425.0$-$290347 & 14:54:24.97 & $-$29:03:47.4 & 332.902 &    26.557 &   12.693 &    1.303 &   10.239 &     0.800 &  0.127 \\
J145539.4$-$230545 & 14:55:39.37 & $-$23:05:44.7 & 336.746 &    31.497 &   12.745 &    1.185 &   10.505 &     0.749 &  0.102 \\
J145553.1$-$460455 & 14:55:53.11 & $-$46:04:55.2 & 324.389 &    11.541 &   12.632 &    1.766 &    8.778 &     1.188 &  0.214 \\
J145604.5$-$395035 & 14:56:04.49 & $-$39:50:34.9 & 327.480 &    17.014 &   11.071 &    1.249 &    8.900 &     0.781 &  0.094 \\
J145641.0$-$275044 & 14:56:41.04 & $-$27:50:43.6 & 334.085 &    27.344 &   12.598 &    1.443 &    9.991 &     0.854 &  0.115 \\
J145645.6$-$161543 & 14:56:45.56 & $-$16:15:43.3 & 341.629 &    37.021 &   11.778 &    0.611 &   10.265 &     0.513 &  0.097 \\
J145715.6$-$193350 & 14:57:15.60 & $-$19:33:50.0 & 339.431 &    34.241 &   11.854 &    1.507 &    9.224 &     0.850 &  0.074 \\
J145743.3$-$103454 & 14:57:43.34 & $-$10:34:54.4 & 346.274 &    41.424 &   14.093 &    1.485 &   10.885 &     0.859 &  0.070 \\
\\
J145756.9$-$330348 & 14:57:56.94 & $-$33:03:48.2 & 331.387 &    22.726 &   13.066 &    1.358 &   10.718 &     0.807 &  0.113 \\
J145812.3$-$013131 & 14:58:12.25 & $-$01:31:30.8 & 354.848 &    48.148 &   12.466 &    0.899 &   10.635 &     0.624 &  0.055 \\
J145819.8$-$261319 & 14:58:19.79 & $-$26:13:19.3 & 335.405 &    28.531 &   12.651 &    1.443 &   10.026 &     0.858 &  0.131 \\
J145834.2$-$030446 & 14:58:34.24 & $-$03:04:46.3 & 353.347 &    46.966 &   12.264 &    1.324 &    9.835 &     0.851 &  0.115 \\
J145846.1$-$323916 & 14:58:46.10 & $-$32:39:15.6 & 331.774 &    22.991 &   12.338 &    0.863 &   10.599 &     0.626 &  0.108 \\
J145928.1$-$403211 & 14:59:28.05 & $-$40:32:10.9 & 327.719 &    16.093 &   12.062 &    0.985 &   10.182 &     0.663 &  0.073 \\
J145929.8$-$385256 & 14:59:29.81 & $-$38:52:55.9 & 328.576 &    17.530 &   11.080 &    1.267 &    8.740 &     0.788 &  0.074 \\
J150025.0$-$061337 & 15:00:25.00 & $-$06:13:37.4 & 350.792 &    44.333 &   10.180 &    1.011 &    8.154 &     0.683 &  0.065 \\
J150032.2$-$462511 & 15:00:32.21 & $-$46:25:10.8 & 324.945 &    10.861 &   12.658 &    1.827 &    8.555 &     1.207 &  0.238 \\
J150047.9$-$260538 & 15:00:47.90 & $-$26:05:38.4 & 336.015 &    28.342 &   12.381 &    1.361 &    9.934 &     0.844 &  0.134 \\
\\
J150113.0$-$060815 & 15:01:13.03 & $-$06:08:15.3 & 351.082 &    44.268 &   11.946 &    0.670 &   10.388 &     0.528 &  0.064 \\
J150114.6$-$292135 & 15:01:14.56 & $-$29:21:35.1 & 334.148 &    25.530 &   11.957 &    0.995 &    9.939 &     0.687 &  0.101 \\
J150140.5$-$461728 & 15:01:40.45 & $-$46:17:27.5 & 325.184 &    10.878 &   13.450 &    1.865 &    8.252 &     1.321 &  0.189 \\
J150202.8$-$371322 & 15:02:02.79 & $-$37:13:22.1 & 329.908 &    18.715 &   12.420 &    0.671 &   10.890 &     0.513 &  0.072 \\
J150203.0$-$052857 & 15:02:02.95 & $-$05:28:57.4 & 351.913 &    44.615 &   11.285 &    1.069 &    9.191 &     0.767 &  0.068 \\
J150223.7$-$194825 & 15:02:23.73 & $-$19:48:24.5 & 340.461 &    33.354 &   11.336 &    1.286 &    8.986 &     0.829 &  0.082 \\
J150238.5$-$460207 & 15:02:38.53 & $-$46:02:06.7 & 325.460 &    11.019 &   11.056 &    0.975 &    8.996 &     0.676 &  0.171 \\
J150313.3$-$123802 & 15:03:13.25 & $-$12:38:01.5 & 345.984 &    38.980 &   12.615 &    1.010 &   10.419 &     0.674 &  0.082 \\
J150344.5$-$033558 & 15:03:44.50 & $-$03:35:58.2 & 354.178 &    45.698 &  \nodata &  \nodata &    8.939 &     0.323 &  0.134 \\
J150349.0$-$163850 & 15:03:49.02 & $-$16:38:50.2 & 343.045 &    35.713 &   12.939 &    0.965 &   11.039 &     0.646 &  0.083 \\
\\
J150403.9$-$120708 & 15:04:03.87 & $-$12:07:07.5 & 346.606 &    39.253 &   12.784 &    0.945 &   10.854 &     0.625 &  0.077 \\
J150411.9$-$151033 & 15:04:11.88 & $-$15:10:33.3 & 344.237 &    36.831 &   10.448 &    1.279 &    8.032 &     0.821 &  0.098 \\
J150430.6$-$110843 & 15:04:30.56 & $-$11:08:43.4 & 347.515 &    39.938 &   12.627 &    0.809 &   10.724 &     0.619 &  0.109 \\
J150617.2$-$014036 & 15:06:17.18 & $-$01:40:35.5 & 356.790 &    46.608 &   13.182 &    0.876 &   11.300 &     0.637 &  0.056 \\
J150628.7$-$142804 & 15:06:28.69 & $-$14:28:03.7 & 345.326 &    37.051 &   11.312 &    0.641 &    9.829 &     0.483 &  0.083 \\
J150703.6$-$112834 & 15:07:03.56 & $-$11:28:33.6 & 347.865 &    39.284 &   10.709 &    1.781 &    7.791 &     0.906 &  0.086 \\
J150743.1$-$162619 & 15:07:43.05 & $-$16:26:18.7 & 344.115 &    35.314 &   13.364 &    0.748 &   11.688 &     0.538 &  0.090 \\
J150751.1$-$105113 & 15:07:51.12 & $-$10:51:13.3 & 348.577 &    39.635 &   11.843 &    1.146 &    9.588 &     0.760 &  0.091 \\
J150757.0$-$065959 & 15:07:57.00 & $-$06:59:59.2 & 351.989 &    42.505 &   11.546 &    1.318 &    9.205 &     0.788 &  0.071 \\
J150759.2$-$390640 & 15:07:59.15 & $-$39:06:39.5 & 329.940 &    16.495 &   12.069 &    1.257 &    9.959 &     0.692 &  0.065 \\
\\
J150819.9$-$393317 & 15:08:19.88 & $-$39:33:17.4 & 329.759 &    16.081 &   11.619 &    1.301 &    9.265 &     0.774 &  0.070 \\
J150824.4$-$262437 & 15:08:24.43 & $-$26:24:36.6 & 337.425 &    27.137 &   12.040 &    0.840 &   10.308 &     0.615 &  0.128 \\
J150833.9$-$145917 & 15:08:33.86 & $-$14:59:16.6 & 345.416 &    36.330 &   11.466 &    1.176 &    9.201 &     0.783 &  0.101 \\
J150916.6$-$231537 & 15:09:16.62 & $-$23:15:36.8 & 339.653 &    29.610 &   11.627 &    0.999 &    9.423 &     0.725 &  0.112 \\
J150925.3$-$301719 & 15:09:25.30 & $-$30:17:18.5 & 335.239 &    23.791 &   12.815 &    0.736 &   11.021 &     0.515 &  0.175 \\
J151007.3$-$064840 & 15:10:07.27 & $-$06:48:39.8 & 352.697 &    42.277 &   11.055 &    0.702 &    9.730 &     0.490 &  0.066 \\
J151115.8$-$725154 & 15:11:15.78 & $-$72:51:54.3 & 312.899 & $-$12.758 &   11.344 &    1.080 &    9.224 &     0.749 &  0.122 \\
J151116.8$+$002525 & 15:11:16.75 & $+$00:25:25.3 &   0.285 &    47.117 &   11.776 &    1.038 &    9.724 &     0.694 &  0.041 \\
J151126.0$-$160207 & 15:11:25.97 & $-$16:02:07.0 & 345.278 &    35.080 &   10.840 &    1.025 &    8.997 &     0.627 &  0.081 \\
J151141.3$-$060042 & 15:11:41.31 & $-$06:00:41.5 & 353.826 &    42.588 &   13.302 &    1.140 &    4.429 &     1.350 &  0.072 \\
\\
J151335.5$-$124434 & 15:13:35.50 & $-$12:44:33.8 & 348.376 &    37.286 &   12.741 &    0.831 &   10.961 &     0.619 &  0.094 \\
J151341.9$-$072645 & 15:13:41.89 & $-$07:26:45.4 & 352.979 &    41.206 &   11.944 &    0.896 &   10.353 &     0.487 &  0.062 \\
J151407.7$-$043539 & 15:14:07.71 & $-$04:35:39.1 & 355.775 &    43.169 &   14.093 &    1.581 &    9.774 &     0.797 &  0.084 \\
J151423.2$-$035035 & 15:14:23.16 & $-$03:50:34.7 & 356.577 &    43.648 &   12.701 &    0.794 &   10.801 &     0.584 &  0.096 \\
J151430.3$-$393905 & 15:14:30.26 & $-$39:39:05.0 & 330.753 &    15.369 &   12.530 &    1.226 &   10.248 &     0.739 &  0.085 \\
J151459.4$-$040721 & 15:14:59.41 & $-$04:07:20.7 & 356.445 &    43.345 &   12.863 &    1.281 &   10.457 &     0.821 &  0.091 \\
J151500.4$-$745408 & 15:15:00.42 & $-$74:54:07.8 & 312.012 & $-$14.622 &   10.820 &    1.129 &    8.622 &     0.729 &  0.117 \\
J151557.3$-$105422 & 15:15:57.34 & $-$10:54:22.0 & 350.459 &    38.285 &   10.977 &    0.992 &    8.970 &     0.692 &  0.098 \\
J151558.3$-$203821 & 15:15:58.26 & $-$20:38:20.9 & 342.902 &    30.793 &   11.636 &    0.958 &    9.613 &     0.688 &  0.114 \\
J151608.7$-$212160 & 15:16:08.66 & $-$21:21:59.5 & 342.424 &    30.192 &   10.845 &    1.334 &    8.417 &     0.761 &  0.110 \\
\\
J151621.6$-$013952 & 15:16:21.63 & $-$01:39:51.9 & 359.265 &    44.778 &   13.574 &    0.756 &   11.873 &     0.528 &  0.125 \\
J151630.4$-$105335 & 15:16:30.35 & $-$10:53:35.4 & 350.597 &    38.204 &   11.684 &    0.765 &    9.920 &     0.559 &  0.099 \\
J151645.9$-$113628 & 15:16:45.94 & $-$11:36:28.4 & 350.052 &    37.630 &   10.596 &    0.779 &    8.979 &     0.558 &  0.111 \\
J151714.8$-$205658 & 15:17:14.76 & $-$20:56:57.8 & 342.955 &    30.365 &   13.357 &    1.501 &   10.655 &     0.904 &  0.121 \\
J151726.3$-$171951 & 15:17:26.34 & $-$17:19:50.5 & 345.647 &    33.169 &   12.437 &    0.948 &   10.443 &     0.660 &  0.101 \\
J151908.6$-$213417 & 15:19:08.58 & $-$21:34:17.4 & 342.917 &    29.603 &   11.176 &    1.328 &    8.641 &     0.874 &  0.103 \\
J151908.7$-$225014 & 15:19:08.69 & $-$22:50:13.8 & 342.031 &    28.602 &   12.119 &    1.160 &    9.845 &     0.819 &  0.108 \\
J151919.2$-$083234 & 15:19:19.21 & $-$08:32:34.2 & 353.305 &    39.452 &   12.254 &    0.424 &   11.219 &     0.301 &  0.078 \\
J151954.6$-$242128 & 15:19:54.56 & $-$24:21:27.8 & 341.144 &    27.287 &   12.371 &    0.926 &   10.406 &     0.650 &  0.117 \\
J152008.3$-$291644 & 15:20:08.27 & $-$29:16:44.2 & 337.951 &    23.300 &   13.190 &    1.364 &   10.342 &     0.860 &  0.300 \\
\\
J152022.2$-$091627 & 15:20:22.19 & $-$09:16:26.9 & 352.895 &    38.744 &   12.681 &    1.155 &   10.490 &     0.760 &  0.086 \\
J152040.2$-$231243 & 15:20:40.16 & $-$23:12:43.1 & 342.086 &    28.091 &   12.010 &    0.600 &   10.771 &     0.405 &  0.112 \\
J152110.3$-$060756 & 15:21:10.29 & $-$06:07:56.3 & 355.952 &    40.840 &   11.088 &    0.905 &    9.267 &     0.711 &  0.072 \\
J152116.4$-$084052 & 15:21:16.41 & $-$08:40:52.1 & 353.629 &    39.017 &   10.433 &    0.560 &   11.218 &     0.567 &  0.078 \\
J152116.4$-$440737 & 15:21:16.38 & $-$44:07:37.3 & 329.331 &    10.931 &   12.254 &    0.902 &   10.420 &     0.636 &  0.164 \\
J152140.0$-$353810 & 15:21:39.96 & $-$35:38:09.5 & 334.309 &    17.923 &   12.209 &    0.722 &   10.646 &     0.504 &  0.300 \\
J152225.5$-$171521 & 15:22:25.50 & $-$17:15:20.7 & 346.793 &    32.466 &   13.026 &    0.897 &   11.076 &     0.645 &  0.092 \\
J152242.6$-$173634 & 15:22:42.62 & $-$17:36:33.9 & 346.585 &    32.152 &   13.107 &    1.453 &   10.551 &     0.827 &  0.109 \\
J152253.0$-$173134 & 15:22:52.97 & $-$17:31:33.9 & 346.685 &    32.189 &   12.152 &    0.516 &   10.883 &     0.383 &  0.107 \\
J152256.7$-$175610 & 15:22:56.72 & $-$17:56:10.3 & 346.387 &    31.866 &   11.658 &    1.148 &    9.453 &     0.781 &  0.096 \\
\\
J152328.0$-$151036 & 15:23:28.04 & $-$15:10:35.6 & 348.641 &    33.877 &   11.271 &    1.264 &    9.065 &     0.770 &  0.122 \\
J152338.0$-$011807 & 15:23:38.00 & $-$01:18:06.5 &   1.323 &    43.655 &   11.192 &    1.058 &    9.023 &     0.748 &  0.107 \\
J152601.1$-$091139 & 15:26:01.07 & $-$09:11:38.7 & 354.239 &    37.830 &   11.131 &    1.071 &    9.027 &     0.675 &  0.138 \\
J152648.2$-$234043 & 15:26:48.20 & $-$23:40:43.1 & 343.007 &    26.854 &   11.913 &    0.584 &   10.520 &     0.421 &  0.093 \\
J152658.7$-$742921 & 15:26:58.71 & $-$74:29:21.3 & 312.928 & $-$14.721 &   12.271 &    1.431 &    9.782 &     0.880 &  0.102 \\
J152713.5$-$233618 & 15:27:13.54 & $-$23:36:17.7 & 343.143 &    26.851 &   10.843 &    0.472 &    9.714 &     0.339 &  0.092 \\
J152804.6$-$214505 & 15:28:04.64 & $-$21:45:04.8 & 344.636 &    28.163 &   12.441 &    1.055 &   10.318 &     0.704 &  0.127 \\
J152840.2$-$152117 & 15:28:40.24 & $-$15:21:16.9 & 349.621 &    32.909 &   11.091 &    0.151 &   10.748 &     0.042 &  0.101 \\
J152843.7$-$220202 & 15:28:43.74 & $-$22:02:02.3 & 344.564 &    27.848 &   12.941 &    1.060 &   10.658 &     0.696 &  0.118 \\
J152858.2$-$094338 & 15:28:58.18 & $-$09:43:37.9 & 354.415 &    36.939 &   13.197 &    1.178 &   11.008 &     0.738 &  0.130 \\
\\
J152915.5$-$094106 & 15:29:15.48 & $-$09:41:05.9 & 354.516 &    36.918 &   12.209 &    0.993 &   10.264 &     0.645 &  0.133 \\
J153034.3$-$035705 & 15:30:34.28 & $-$03:57:05.1 &   0.163 &    40.608 &   10.726 &    0.763 &    9.230 &     0.477 &  0.146 \\
J153106.3$-$110801 & 15:31:06.34 & $-$11:08:01.1 & 353.649 &    35.570 &   11.586 &    0.805 &    9.801 &     0.540 &  0.187 \\
J153119.1$-$242414 & 15:31:19.10 & $-$24:24:13.6 & 343.390 &    25.641 &   12.098 &    1.101 &    9.953 &     0.755 &  0.180 \\
J153201.9$-$221109 & 15:32:01.93 & $-$22:11:09.3 & 345.116 &    27.241 &   12.091 &    0.769 &   10.096 &     0.616 &  0.159 \\
J153211.2$-$143557 & 15:32:11.18 & $-$14:35:56.7 & 350.974 &    32.889 &   12.692 &    1.023 &   10.602 &     0.717 &  0.125 \\
J153220.8$-$062416 & 15:32:20.83 & $-$06:24:15.8 & 358.181 &    38.638 &   12.862 &    0.662 &   11.497 &     0.450 &  0.096 \\
J153221.6$-$123456 & 15:32:21.64 & $-$12:34:56.2 & 352.682 &    34.320 &   13.124 &    0.945 &   11.170 &     0.679 &  0.119 \\
J153232.3$-$110609 & 15:32:32.32 & $-$11:06:09.4 & 353.983 &    35.345 &   12.179 &    1.516 &    9.500 &     0.889 &  0.168 \\
J153326.0$-$764358 & 15:33:25.99 & $-$76:43:57.8 & 311.887 & $-$16.768 &   12.385 &    1.232 &   10.314 &     0.780 &  0.096 \\
\\
J153421.9$-$085747 & 15:34:21.89 & $-$08:57:47.3 & 356.258 &    36.522 &   10.179 &    0.871 &    8.156 &     0.701 &  0.110 \\
J153508.0$-$152434 & 15:35:07.99 & $-$15:24:34.1 & 350.931 &    31.811 &   12.970 &    1.120 &   10.812 &     0.764 &  0.123 \\
J153539.5$-$173455 & 15:35:39.50 & $-$17:34:55.3 & 349.313 &    30.134 &   12.156 &    0.837 &   10.322 &     0.593 &  0.095 \\
J153628.7$-$264050 & 15:36:28.65 & $-$26:40:49.7 & 342.786 &    23.144 &   12.959 &    1.355 &   10.464 &     0.829 &  0.162 \\
J153659.9$-$091106 & 15:36:59.94 & $-$09:11:05.5 & 356.615 &    35.898 &   10.525 &    0.341 &    9.574 &     0.280 &  0.107 \\
J153800.8$-$171738 & 15:38:00.76 & $-$17:17:37.5 & 350.015 &    29.965 &   11.080 &    1.102 &    9.039 &     0.774 &  0.081 \\
J153830.9$-$180424 & 15:38:30.85 & $-$18:04:24.2 & 349.505 &    29.312 &   10.844 &    0.885 &    9.129 &     0.645 &  0.083 \\
J154106.8$-$101625 & 15:41:06.75 & $-$10:16:24.5 & 356.498 &    34.414 &   12.569 &    1.446 &    9.893 &     0.869 &  0.138 \\
J154113.3$-$832854 & 15:41:13.33 & $-$83:28:54.4 & 307.680 & $-$22.240 &   12.193 &    1.047 &   10.246 &     0.580 &  0.134 \\
J154123.5$-$104020 & 15:41:23.49 & $-$10:40:19.8 & 356.204 &    34.090 &   12.447 &    1.122 &   10.126 &     0.743 &  0.131 \\
\\
J154204.1$-$013121 & 15:42:04.06 & $-$01:31:21.0 &   5.018 &    39.954 &   12.123 &    0.997 &   10.086 &     0.726 &  0.124 \\
J154208.9$-$011211 & 15:42:08.86 & $-$01:12:10.6 &   5.363 &    40.135 &   13.006 &    0.996 &   11.009 &     0.683 &  0.097 \\
J154230.9$-$210731 & 15:42:30.91 & $-$21:07:31.1 & 347.951 &    26.429 &   12.531 &    0.933 &   10.485 &     0.710 &  0.152 \\
J154255.5$-$113841 & 15:42:55.47 & $-$11:38:41.0 & 355.669 &    33.147 &   12.408 &    1.320 &    9.982 &     0.815 &  0.166 \\
J154347.5$-$041307 & 15:43:47.54 & $-$04:13:06.8 &   2.666 &    37.927 &   13.642 &    1.543 &    9.689 &     0.917 &  0.183 \\
J154424.0$-$172049 & 15:44:24.03 & $-$17:20:49.0 & 351.241 &    28.875 &   11.857 &    0.917 &    9.740 &     0.688 &  0.116 \\
J154448.0$-$085541 & 15:44:47.97 & $-$08:55:40.8 & 358.446 &    34.658 &   13.016 &    1.350 &   10.473 &     0.800 &  0.137 \\
J154520.4$-$132704 & 15:45:20.39 & $-$13:27:03.5 & 354.613 &    31.470 &   11.959 &    1.377 &    9.317 &     0.844 &  0.147 \\
J154618.6$-$752330 & 15:46:18.57 & $-$75:23:29.5 & 313.390 & $-$16.201 &   12.305 &    0.867 &   10.707 &     0.686 &  0.077 \\
J154635.0$-$154043 & 15:46:34.95 & $-$15:40:43.4 & 353.011 &    29.694 &   12.449 &    1.256 &    9.904 &     0.799 &  0.145 \\
\\
J154735.4$-$064725 & 15:47:35.35 & $-$06:47:25.2 &   0.967 &    35.549 &   12.095 &    1.701 &    9.111 &     1.116 &  0.125 \\
J154736.9$-$152447 & 15:47:36.86 & $-$15:24:46.9 & 353.430 &    29.705 &   12.633 &    0.585 &   11.175 &     0.452 &  0.133 \\
J154755.2$-$083710 & 15:47:55.19 & $-$08:37:10.2 & 359.348 &    34.288 &   11.190 &    1.528 &    8.487 &     0.869 &  0.129 \\
J154755.5$-$154344 & 15:47:55.48 & $-$15:43:44.1 & 353.232 &    29.430 &   13.422 &    1.153 &   11.002 &     0.784 &  0.154 \\
J154758.7$-$203043 & 15:47:58.66 & $-$20:30:42.5 & 349.457 &    26.006 &   13.050 &    1.293 &   10.658 &     0.835 &  0.157 \\
J154935.6$-$153453 & 15:49:35.61 & $-$15:34:52.9 & 353.676 &    29.246 &   12.636 &    0.805 &   10.715 &     0.606 &  0.161 \\
J154957.8$-$035516 & 15:49:57.76 & $-$03:55:16.3 &   4.177 &    36.919 &    7.278 & $-$0.054 &    6.872 &     0.051 &  0.300 \\
J155152.4$-$073529 & 15:51:52.38 & $-$07:35:28.7 &   1.063 &    34.220 &   12.591 &    1.431 &   10.002 &     0.840 &  0.129 \\
J155211.1$-$143037 & 15:52:11.12 & $-$14:30:37.3 & 355.059 &    29.538 &   11.805 &    0.581 &   10.495 &     0.429 &  0.137 \\
J155219.5$-$110746 & 15:52:19.52 & $-$11:07:45.8 & 357.974 &    31.808 &    9.867 &    1.432 &    7.426 &     0.834 &  0.205 \\
\\
J155234.4$-$101400 & 15:52:34.39 & $-$10:14:00.2 & 358.811 &    32.359 &   11.954 &    1.205 &    9.590 &     0.827 &  0.207 \\
J155348.1$-$174033 & 15:53:48.08 & $-$17:40:33.4 & 352.778 &    27.061 &   12.902 &    0.740 &   11.124 &     0.558 &  0.144 \\
J155352.5$-$145144 & 15:53:52.53 & $-$14:51:43.7 & 355.088 &    29.000 &   12.879 &    0.851 &   10.964 &     0.625 &  0.118 \\
J155414.1$-$085203 & 15:54:14.07 & $-$08:52:02.8 &   0.353 &    32.948 &   11.198 &    1.030 &    9.149 &     0.669 &  0.200 \\
J155423.9$-$154832 & 15:54:23.93 & $-$15:48:32.3 & 354.405 &    28.256 &   12.305 &    1.320 &    9.676 &     0.835 &  0.179 \\
J155427.3$+$002137 & 15:54:27.29 & $+$00:21:36.9 &   9.359 &    38.597 &   10.759 &    0.661 &    9.245 &     0.502 &  0.087 \\
J155445.0$-$075205 & 15:54:44.96 & $-$07:52:04.5 &   1.363 &    33.498 &   11.385 &    1.161 &    9.054 &     0.821 &  0.161 \\
J155500.3$-$162518 & 15:55:00.26 & $-$16:25:18.2 & 354.017 &    27.728 &   13.155 &    1.159 &   10.775 &     0.788 &  0.222 \\
J155508.1$-$035901 & 15:55:08.07 & $-$03:59:00.7 &   5.108 &    35.867 &   10.954 &    1.957 &    3.811 &     1.575 &  0.300 \\
J155616.0$-$061826 & 15:56:16.01 & $-$06:18:25.6 &   3.100 &    34.201 &   13.030 &    1.439 &   10.278 &     0.911 &  0.195 \\
\\
J155737.1$-$130253 & 15:57:37.14 & $-$13:02:53.2 & 357.323 &    29.562 &   12.133 &    0.780 &   10.340 &     0.547 &  0.158 \\
J155751.8$-$083955 & 15:57:51.84 & $-$08:39:55.0 &   1.226 &    32.395 &   10.398 &    1.291 &    8.108 &     0.756 &  0.186 \\
J155827.0$-$113653 & 15:58:27.04 & $-$11:36:53.2 & 358.715 &    30.363 &   10.443 &    1.150 &    8.088 &     0.794 &  0.244 \\
J155829.6$-$122434 & 15:58:29.63 & $-$12:24:34.4 & 358.035 &    29.829 &   12.332 &    0.844 &   10.449 &     0.600 &  0.167 \\
J155847.0$-$033951 & 15:58:46.99 & $-$03:39:50.8 &   6.102 &    35.341 &   12.713 &    1.037 &   10.489 &     0.645 &  0.296 \\
J160126.5$-$083913 & 16:01:26.49 & $-$08:39:12.5 &   1.904 &    31.723 &   11.733 &    1.662 &    8.124 &     1.130 &  0.150 \\
J160245.0$-$152102 & 16:02:45.00 & $-$15:21:01.7 & 356.330 &    27.096 &   10.345 &    0.879 &    8.398 &     0.634 &  0.217 \\
J160253.8$-$822652 & 16:02:53.82 & $-$82:26:51.7 & 308.963 & $-$21.935 &   12.354 &    0.929 &   10.447 &     0.619 &  0.105 \\
J160258.9$-$092504 & 16:02:58.87 & $-$09:25:03.8 &   1.498 &    30.943 &   11.174 &    0.889 &    9.437 &     0.541 &  0.182 \\
J160334.4$-$062337 & 16:03:34.35 & $-$06:23:36.9 &   4.376 &    32.728 &   13.125 &    1.432 &   10.672 &     0.777 &  0.192 \\
\\
J160612.7$-$040034 & 16:06:12.70 & $-$04:00:34.0 &   7.118 &    33.652 &   10.907 &    1.626 &    8.070 &     0.950 &  0.203 \\
J160642.3$-$163245 & 16:06:42.33 & $-$16:32:45.3 & 356.052 &    25.589 &  \nodata &  \nodata &    6.841 &     0.892 &  0.258 \\
J160654.8$-$792931 & 16:06:54.83 & $-$79:29:30.7 & 311.336 & $-$19.973 &   12.589 &    1.114 &   10.466 &     0.678 &  0.161 \\
J160737.0$-$772306 & 16:07:36.97 & $-$77:23:05.9 & 312.949 & $-$18.516 &   10.247 &    1.320 &    7.873 &     0.882 &  0.078 \\
J160951.2$-$094118 & 16:09:51.18 & $-$09:41:17.5 &   2.497 &    29.460 &   10.484 &    1.100 &    8.218 &     0.749 &  0.213 \\
J161145.5$-$144534 & 16:11:45.48 & $-$14:45:34.4 & 358.433 &    25.856 &   12.714 &    1.306 &   10.120 &     0.879 &  0.284 \\
J161156.7$-$803442 & 16:11:56.67 & $-$80:34:42.2 & 310.660 & $-$20.881 &   13.329 &    1.464 &   10.545 &     0.818 &  0.237 \\
J161227.9$-$032518 & 16:12:27.90 & $-$03:25:18.3 &   8.783 &    32.737 &   11.663 &    1.720 &    7.893 &     1.173 &  0.142 \\
J161228.3$-$084808 & 16:12:28.33 & $-$08:48:08.4 &   3.755 &    29.506 &   10.571 &    1.292 &    8.036 &     0.860 &  0.206 \\
J161228.4$-$054142 & 16:12:28.35 & $-$05:41:41.9 &   6.617 &    31.395 &   12.150 &    1.288 &    9.559 &     0.816 &  0.300 \\
\\
J161241.3$-$043400 & 16:12:41.25 & $-$04:34:00.2 &   7.722 &    32.022 &   10.042 &    1.350 &    7.654 &     0.798 &  0.193 \\
J161256.9$-$101315 & 16:12:56.89 & $-$10:13:15.1 &   2.568 &    28.532 &   10.646 &    0.492 &    9.544 &     0.290 &  0.234 \\
J161424.8$+$001148 & 16:14:24.76 & $+$00:11:47.8 &  12.693 &    34.384 &   12.162 &    0.862 &   10.283 &     0.597 &  0.103 \\
J161426.3$-$065849 & 16:14:26.27 & $-$06:58:48.8 &   5.762 &    30.233 &   12.971 &    1.068 &   10.697 &     0.760 &  0.202 \\
J161429.0$-$103614 & 16:14:28.98 & $-$10:36:14.2 &   2.496 &    27.998 &   12.803 &    1.458 &   10.038 &     0.845 &  0.228 \\
J161436.1$-$113652 & 16:14:36.11 & $-$11:36:52.3 &   1.629 &    27.341 &   13.041 &    1.176 &   10.586 &     0.807 &  0.245 \\
J161531.5$-$063205 & 16:15:31.47 & $-$06:32:04.9 &   6.362 &    30.285 &   12.726 &    1.574 &    9.701 &     0.991 &  0.278 \\
J161557.2$-$084945 & 16:15:57.18 & $-$08:49:44.6 &   4.337 &    28.811 &   12.601 &    1.114 &   10.424 &     0.717 &  0.243 \\
J161635.6$-$040115 & 16:16:35.62 & $-$04:01:15.0 &   8.913 &    31.550 &   11.169 &    1.251 &    8.764 &     0.849 &  0.178 \\
J161828.1$-$081144 & 16:18:28.07 & $-$08:11:43.7 &   5.342 &    28.703 &   12.403 &    4.277 &    7.788 &     2.704 &  0.217 \\
\\
J161843.1$-$063056 & 16:18:43.07 & $-$06:30:55.5 &   6.925 &    29.659 &   12.133 &    0.868 &   10.114 &     0.597 &  0.300 \\
J161847.0$-$014540 & 16:18:46.98 & $-$01:45:39.6 &  11.469 &    32.389 &   12.046 &    0.874 &   10.225 &     0.706 &  0.118 \\
J161943.1$-$022431 & 16:19:43.12 & $-$02:24:30.5 &  10.992 &    31.832 &   12.294 &    0.775 &   10.477 &     0.613 &  0.143 \\
J161950.7$-$095519 & 16:19:50.67 & $-$09:55:18.7 &   4.023 &    27.383 &   10.688 &    1.470 &    8.016 &     0.898 &  0.222 \\
J162014.2$-$013120 & 16:20:14.18 & $-$01:31:20.4 &  11.943 &    32.220 &   11.037 &    1.447 &    8.532 &     0.845 &  0.102 \\
J162051.2$-$091258 & 16:20:51.23 & $-$09:12:58.0 &   4.825 &    27.616 &   12.662 &    1.070 &   10.334 &     0.715 &  0.276 \\
J162212.9$+$002954 & 16:22:12.91 & $+$00:29:53.7 &  14.272 &    32.911 &    7.636 &    0.164 &    7.446 &     0.017 &  0.072 \\
J162217.9$-$062304 & 16:22:17.87 & $-$06:23:03.8 &   7.649 &    29.018 &   10.132 &    0.789 &    8.359 &     0.423 &  0.300 \\
J162307.8$-$104306 & 16:23:07.80 & $-$10:43:05.7 &   3.870 &    26.257 &   10.637 &    0.702 &    9.258 &     0.405 &  0.228 \\
J162338.1$-$073840 & 16:23:38.10 & $-$07:38:39.7 &   6.713 &    28.007 &   11.757 &    1.728 &    8.357 &     1.089 &  0.291 \\
\\
J162553.7$-$061719 & 16:25:53.72 & $-$06:17:18.8 &   8.332 &    28.348 &   12.575 &    1.368 &    9.834 &     0.937 &  0.284 \\
J162636.2$-$033331 & 16:26:36.22 & $-$03:33:30.5 &  11.011 &    29.764 &   13.200 &    1.071 &   10.864 &     0.725 &  0.240 \\
J162722.5$-$084836 & 16:27:22.50 & $-$08:48:36.2 &   6.274 &    26.571 &   12.772 &    1.170 &   10.352 &     0.723 &  0.210 \\
J162856.2$-$101457 & 16:28:56.15 & $-$10:14:57.1 &   5.244 &    25.404 &   10.507 &    0.914 &    8.476 &     0.676 &  0.252 \\
J162909.6$-$130118 & 16:29:09.64 & $-$13:01:17.8 &   2.856 &    23.681 &   13.544 &    1.285 &   10.937 &     0.817 &  0.300 \\
J163534.5$-$062552 & 16:35:34.49 & $-$06:25:52.0 &   9.755 &    26.297 &   12.225 &    1.284 &    9.823 &     0.778 &  0.290 \\
J163637.6$-$032334 & 16:36:37.59 & $-$03:23:34.1 &  12.751 &    27.774 &   11.737 &    1.390 &    8.981 &     0.869 &  0.300 \\
J163727.4$-$064838 & 16:37:27.44 & $-$06:48:38.0 &   9.702 &    25.697 &   12.761 &    0.894 &   10.610 &     0.649 &  0.300 \\
J163931.1$-$052252 & 16:39:31.08 & $-$05:22:51.6 &  11.337 &    26.076 &   11.298 &    1.394 &    8.413 &     0.906 &  0.300 \\
J163948.2$-$730147 & 16:39:48.22 & $-$73:01:47.3 & 317.792 & $-$17.157 &   10.334 &    0.910 &    8.351 &     0.630 &  0.088 \\
\\
J164004.4$-$005441 & 16:40:04.36 & $-$00:54:40.7 &  15.647 &    28.381 &   13.786 &    1.116 &   11.447 &     0.805 &  0.126 \\
J164239.4$-$830637 & 16:42:39.38 & $-$83:06:36.7 & 309.278 & $-$23.316 &   12.218 &    0.846 &   10.252 &     0.642 &  0.124 \\
J164353.8$-$040234 & 16:43:53.75 & $-$04:02:33.8 &  13.248 &    25.900 &   10.908 &    0.562 &    9.660 &     0.334 &  0.241 \\
J164528.9$-$121244 & 16:45:28.90 & $-$12:12:44.3 &   6.129 &    20.971 &   12.713 &    1.015 &   10.335 &     0.686 &  0.300 \\
J164551.2$-$042947 & 16:45:51.18 & $-$04:29:47.2 &  13.119 &    25.244 &   12.204 &    1.463 &    9.227 &     0.935 &  0.297 \\
J164735.4$-$034601 & 16:47:35.36 & $-$03:46:01.0 &  14.056 &    25.273 &   12.579 &    1.032 &   10.466 &     0.722 &  0.183 \\
J164842.3$-$724036 & 16:48:42.31 & $-$72:40:36.0 & 318.504 & $-$17.462 &   11.943 &    1.275 &    9.589 &     0.800 &  0.081 \\
J164849.5$-$785459 & 16:48:49.48 & $-$78:54:58.5 & 313.144 & $-$21.115 &   10.663 &    1.429 &    8.219 &     0.769 &  0.086 \\
J164942.3$-$704856 & 16:49:42.31 & $-$70:48:56.0 & 320.111 & $-$16.411 &   11.673 &    1.274 &    9.423 &     0.799 &  0.076 \\
J165142.1$-$023813 & 16:51:42.10 & $-$02:38:12.5 &  15.716 &    25.003 &    9.690 &    0.115 &    9.279 &     0.085 &  0.220 \\
\\
J165143.9$-$202927 & 16:51:43.93 & $-$20:29:26.5 &   0.060 &    14.850 &   12.864 &    0.891 &   10.670 &     0.591 &  0.300 \\
J165254.2$-$004511 & 16:52:54.19 & $-$00:45:10.6 &  17.670 &    25.723 &   12.062 &    1.202 &    9.577 &     0.802 &  0.214 \\
J165300.5$-$005507 & 16:53:00.48 & $-$00:55:07.0 &  17.528 &    25.616 &   12.678 &    1.216 &   10.327 &     0.753 &  0.181 \\
J165921.7$-$682720 & 16:59:21.73 & $-$68:27:19.9 & 322.611 & $-$15.700 &   13.083 &    1.204 &   10.812 &     0.753 &  0.064 \\
J170131.2$-$700649 & 17:01:31.16 & $-$70:06:49.3 & 321.307 & $-$16.804 &   11.504 &    1.071 &    9.457 &     0.741 &  0.077 \\
J170200.7$-$801220 & 17:02:00.67 & $-$80:12:20.3 & 312.332 & $-$22.319 &   12.658 &    0.917 &   10.758 &     0.650 &  0.138 \\
J170306.9$-$831830 & 17:03:06.93 & $-$83:18:30.3 & 309.450 & $-$23.933 &   13.048 &    1.161 &   10.831 &     0.692 &  0.129 \\
J170932.0$-$602727 & 17:09:31.99 & $-$60:27:27.1 & 330.002 & $-$12.002 &   12.528 &    1.116 &   10.339 &     0.721 &  0.140 \\
J171139.6$-$632417 & 17:11:39.56 & $-$63:24:17.4 & 327.647 & $-$13.869 &  \nodata &  \nodata &    6.762 &     1.134 &  0.112 \\
J171625.1$-$834738 & 17:16:25.11 & $-$83:47:37.9 & 309.174 & $-$24.491 &   11.222 &    1.637 &    8.499 &     0.898 &  0.117 \\
\\
J171800.4$-$033535 & 17:18:00.44 & $-$03:35:34.9 &  18.476 &    18.880 &   12.254 &    1.008 &    9.549 &     0.858 &  0.300 \\
J171813.4$-$682301 & 17:18:13.39 & $-$68:23:00.8 & 323.664 & $-$17.110 &   12.779 &    0.919 &   10.928 &     0.637 &  0.081 \\
J171848.7$-$832250 & 17:18:48.70 & $-$83:22:49.9 & 309.614 & $-$24.368 &   12.241 &    0.985 &   10.220 &     0.673 &  0.106 \\
J172213.3$-$023921 & 17:22:13.34 & $-$02:39:21.2 &  19.888 &    18.438 &   12.273 &    0.483 &   11.219 &     0.141 &  0.300 \\
J172257.1$-$062223 & 17:22:57.12 & $-$06:22:22.8 &  16.619 &    16.407 &   10.798 &    0.597 &    9.358 &     0.303 &  0.300 \\
J172257.4$-$712300 & 17:22:57.42 & $-$71:23:00.0 & 321.156 & $-$18.974 &   12.908 &    0.926 &   11.063 &     0.620 &  0.070 \\
J173208.5$-$560706 & 17:32:08.50 & $-$56:07:06.3 & 335.373 & $-$12.140 &   12.488 &    1.062 &   10.468 &     0.718 &  0.104 \\
J173322.8$-$573908 & 17:33:22.81 & $-$57:39:07.9 & 334.112 & $-$13.071 &   11.803 &    1.213 &    9.582 &     0.779 &  0.072 \\
J173600.1$-$514530 & 17:36:00.08 & $-$51:45:30.3 & 339.479 & $-$10.373 &   12.229 &    1.011 &   10.097 &     0.726 &  0.186 \\
J173836.4$-$535829 & 17:38:36.43 & $-$53:58:28.8 & 337.741 & $-$11.843 &   11.050 &    1.096 &    8.949 &     0.744 &  0.148 \\
\\
J174006.8$-$610213 & 17:40:06.82 & $-$61:02:12.9 & 331.510 & $-$15.485 &   10.284 &    0.835 &    8.461 &     0.658 &  0.060 \\
J174037.7$-$585647 & 17:40:37.68 & $-$58:56:46.6 & 333.441 & $-$14.539 &   11.611 &    0.743 &    9.948 &     0.712 &  0.077 \\
J174051.4$-$534032 & 17:40:51.41 & $-$53:40:31.7 & 338.176 & $-$11.980 &  \nodata &  \nodata &   10.293 &     0.690 &  0.162 \\
J174057.4$-$533947 & 17:40:57.37 & $-$53:39:47.3 & 338.194 & $-$11.987 &  \nodata &  \nodata &    8.629 &     0.742 &  0.163 \\
J174109.1$-$533915 & 17:41:09.10 & $-$53:39:14.5 & 338.217 & $-$12.007 &   11.094 &    1.027 &    8.882 &     0.745 &  0.165 \\
J174145.1$-$533142 & 17:41:45.11 & $-$53:31:42.1 & 338.374 & $-$12.022 &   12.339 &    0.870 &   10.393 &     0.548 &  0.177 \\
J174148.4$-$534035 & 17:41:48.40 & $-$53:40:35.4 & 338.246 & $-$12.103 &   10.740 &    1.259 &    8.331 &     0.786 &  0.168 \\
J174351.1$-$535933 & 17:43:51.14 & $-$53:59:33.4 & 338.117 & $-$12.521 &   12.022 &    0.835 &   10.184 &     0.584 &  0.125 \\
J174504.0$-$814540 & 17:45:03.96 & $-$81:45:39.7 & 311.613 & $-$24.510 &   13.052 &    0.990 &   11.104 &     0.619 &  0.159 \\
J174643.8$-$564026 & 17:46:43.75 & $-$56:40:26.4 & 335.902 & $-$14.168 &   12.155 &    1.485 &    9.551 &     0.872 &  0.110 \\
\\
J175159.8$-$475131 & 17:51:59.80 & $-$47:51:31.0 & 344.225 & $-$10.659 &   10.924 &    2.587 &    8.407 &     0.854 &  0.132 \\
J175718.6$-$835358 & 17:57:18.62 & $-$83:53:58.4 & 309.508 & $-$25.548 &   12.488 &    1.377 &    9.908 &     0.804 &  0.094 \\
J175759.9$-$633760 & 17:57:59.86 & $-$63:37:59.9 & 330.037 & $-$18.495 &  \nodata &  \nodata &    3.510 &     1.345 &  0.058 \\
J180242.3$-$440443 & 18:02:42.27 & $-$44:04:42.6 & 348.507 & $-$10.502 &   12.632 &    1.219 &   10.420 &     0.812 &  0.131 \\
J180306.1$-$172450 & 18:03:06.06 & $-$17:24:49.8 &  11.971 &     2.368 &    7.706 & $-$0.049 &    7.182 &     0.068 &  0.300 \\
J180506.4$-$490758 & 18:05:06.42 & $-$49:07:57.9 & 344.103 & $-$13.174 &   11.075 &    1.309 &    8.593 &     0.808 &  0.136 \\
J180851.7$-$173028 & 18:08:51.68 & $-$17:30:27.6 &  12.559 &     1.123 &    9.238 &    0.111 &    8.519 &     0.150 &  0.300 \\
J180855.3$-$165938 & 18:08:55.30 & $-$16:59:38.3 &  13.016 &     1.359 &    9.086 &    0.217 &    8.446 &     0.111 &  0.300 \\
J181143.2$-$153458 & 18:11:43.23 & $-$15:34:57.5 &  14.576 &     1.452 &  \nodata &  \nodata &    8.208 &     0.064 &  0.300 \\
J181235.5$-$642741 & 18:12:35.49 & $-$64:27:41.3 & 329.871 & $-$20.286 &   12.810 &    1.248 &   10.590 &     0.740 &  0.056 \\
\\
J181256.2$-$151133 & 18:12:56.15 & $-$15:11:32.5 &  15.059 &     1.382 &  \nodata &  \nodata &    7.818 &     0.047 &  0.300 \\
J181337.3$-$152258 & 18:13:37.28 & $-$15:22:57.7 &  14.971 &     1.146 &   10.045 &    0.212 &    9.422 &     0.094 &  0.300 \\
J181644.5$-$174906 & 18:16:44.46 & $-$17:49:06.1 &  13.187 &  $-$0.673 &  \nodata &  \nodata &    9.220 &     0.127 &  0.300 \\
J181824.3$-$383521 & 18:18:24.30 & $-$38:35:20.8 & 354.842 & $-$10.632 &   12.274 &    1.265 &    9.923 &     0.770 &  0.104 \\
J181844.8$-$435742 & 18:18:44.77 & $-$43:57:42.2 & 349.929 & $-$13.030 &   13.215 &    1.458 &   10.607 &     0.798 &  0.085 \\
J181928.4$-$151846 & 18:19:28.44 & $-$15:18:46.3 &  15.704 &  $-$0.062 &   10.454 &    0.832 &    8.479 &     0.514 &  0.300 \\
J181939.4$-$160120 & 18:19:39.42 & $-$16:01:20.4 &  15.099 &  $-$0.436 &  \nodata &  \nodata &    8.722 &     0.026 &  0.300 \\
J181941.4$-$392250 & 18:19:41.42 & $-$39:22:49.5 & 354.231 & $-$11.205 &   10.891 &    1.008 &    9.147 &     0.571 &  0.086 \\
J181956.6$-$170830 & 18:19:56.61 & $-$17:08:30.3 &  14.145 &  $-$1.025 &   10.420 &    0.288 &    9.858 &     0.134 &  0.300 \\
J182024.8$-$165931 & 18:20:24.82 & $-$16:59:31.4 &  14.330 &  $-$1.054 &   11.690 &    0.309 &   10.869 &     0.134 &  0.300 \\
\\
J182100.3$-$170906 & 18:21:00.30 & $-$17:09:06.2 &  14.255 &  $-$1.254 &  \nodata &  \nodata &    7.350 &     0.147 &  0.300 \\
J182110.4$-$160021 & 18:21:10.35 & $-$16:00:21.3 &  15.286 &  $-$0.750 &  \nodata &  \nodata &    8.714 &     0.048 &  0.300 \\
J182151.7$-$163614 & 18:21:51.66 & $-$16:36:13.5 &  14.836 &  $-$1.177 &    9.650 &    0.117 &    9.146 &     0.131 &  0.300 \\
J182155.0$-$151452 & 18:21:55.03 & $-$15:14:52.2 &  16.039 &  $-$0.551 &   10.592 &    0.161 &   10.247 &     0.128 &  0.300 \\
J182157.6$-$171059 & 18:21:57.57 & $-$17:10:59.2 &  14.335 &  $-$1.470 &   10.551 &    0.297 &    9.944 &     0.107 &  0.300 \\
J182202.3$-$170622 & 18:22:02.31 & $-$17:06:22.0 &  14.412 &  $-$1.450 &   10.376 &    0.263 &    9.683 &     0.161 &  0.300 \\
J182209.1$-$172538 & 18:22:09.11 & $-$17:25:38.4 &  14.141 &  $-$1.625 &  \nodata &  \nodata &    8.591 &     0.115 &  0.300 \\
J182220.9$-$165303 & 18:22:20.92 & $-$16:53:02.8 &  14.643 &  $-$1.411 &    9.432 &    0.127 &    8.815 &     0.110 &  0.300 \\
J182226.6$-$163311 & 18:22:26.64 & $-$16:33:11.4 &  14.946 &  $-$1.276 &    9.790 &    0.109 &    9.220 &     0.055 &  0.300 \\
J182231.7$-$171811 & 18:22:31.71 & $-$17:18:10.7 &  14.293 &  $-$1.646 &  \nodata &  \nodata &    8.575 &  $-$0.003 &  0.300 \\
\\
J182234.9$-$431058 & 18:22:34.94 & $-$43:10:57.7 & 350.956 & $-$13.329 &   12.758 &    1.281 &   10.422 &     0.803 &  0.061 \\
J182302.3$-$171352 & 18:23:02.28 & $-$17:13:51.6 &  14.413 &  $-$1.720 &  \nodata &  \nodata &    9.148 &     0.210 &  0.300 \\
J182325.7$-$170728 & 18:23:25.74 & $-$17:07:27.7 &  14.551 &  $-$1.752 &    9.595 &    0.233 &    8.759 &     0.145 &  0.300 \\
J182349.4$-$133123 & 18:23:49.43 & $-$13:31:23.4 &  17.779 &  $-$0.150 &  \nodata &  \nodata &    8.497 &     0.186 &  0.300 \\
J182458.6$-$132010 & 18:24:58.55 & $-$13:20:10.3 &  18.075 &  $-$0.310 &    9.601 &    0.397 &    8.632 &     0.149 &  0.300 \\
J182843.6$-$844135 & 18:28:43.57 & $-$84:41:34.6 & 308.834 & $-$26.480 &   11.528 &    1.327 &    8.963 &     0.855 &  0.174 \\
J182931.6$-$172110 & 18:29:31.55 & $-$17:21:10.0 &  15.026 &  $-$3.147 &    9.541 &    0.483 &    8.680 &     0.129 &  0.300 \\
J182943.6$-$492425 & 18:29:43.59 & $-$49:24:25.3 & 345.555 & $-$16.946 &   12.762 &    1.214 &   10.574 &     0.782 &  0.063 \\
J183108.2$-$491105 & 18:31:08.23 & $-$49:11:05.2 & 345.860 & $-$17.076 &   12.862 &    1.282 &   10.579 &     0.754 &  0.058 \\
J183156.4$-$153959 & 18:31:56.37 & $-$15:39:59.2 &  16.792 &  $-$2.884 &    9.512 &    0.213 &    9.265 &     0.052 &  0.300 \\
\\
J183218.7$-$160611 & 18:32:18.67 & $-$16:06:10.8 &  16.445 &  $-$3.164 &    9.361 &    0.312 &    8.860 &     0.116 &  0.300 \\
J183227.3$-$153206 & 18:32:27.30 & $-$15:32:06.3 &  16.966 &  $-$2.934 &    8.470 &    0.324 &    7.887 &     0.136 &  0.300 \\
J183331.9$-$484040 & 18:33:31.88 & $-$48:40:40.4 & 346.506 & $-$17.252 &   12.640 &    0.778 &   10.992 &     0.593 &  0.052 \\
J183357.5$-$442533 & 18:33:57.47 & $-$44:25:33.0 & 350.639 & $-$15.709 &   11.920 &    1.281 &    9.702 &     0.741 &  0.052 \\
J183423.7$-$165621 & 18:34:23.68 & $-$16:56:20.8 &  15.929 &  $-$3.991 &  \nodata &  \nodata &    8.166 &     0.040 &  0.300 \\
J183612.1$-$733344 & 18:36:12.14 & $-$73:33:44.4 & 321.064 & $-$24.874 &   11.797 &    1.006 &    9.692 &     0.659 &  0.119 \\
J183636.1$-$713660 & 18:36:36.13 & $-$71:36:59.8 & 323.164 & $-$24.491 &   10.898 &    1.006 &    8.920 &     0.658 &  0.068 \\
J183747.0$-$145608 & 18:37:46.96 & $-$14:56:08.3 &  18.088 &  $-$3.802 &    9.059 &    0.392 &    8.401 &     0.089 &  0.300 \\
J184045.9$-$453632 & 18:40:45.85 & $-$45:36:32.0 & 349.968 & $-$17.269 &   12.504 &    1.020 &   10.497 &     0.726 &  0.059 \\
J184108.7$-$144525 & 18:41:08.65 & $-$14:45:24.6 &  18.618 &  $-$4.445 &    8.834 &    0.144 &    8.139 &     0.042 &  0.300 \\
\\
J184110.7$-$135148 & 18:41:10.66 & $-$13:51:48.0 &  19.420 &  $-$4.048 &    8.182 &    0.193 &    7.604 &     0.051 &  0.300 \\
J184413.6$-$480929 & 18:44:13.60 & $-$48:09:29.3 & 347.682 & $-$18.725 &   12.526 &    0.933 &   10.654 &     0.654 &  0.060 \\
J184453.4$-$821052 & 18:44:53.43 & $-$82:10:52.4 & 311.682 & $-$26.634 &   12.478 &    1.277 &   10.007 &     0.786 &  0.155 \\
J184533.0$-$853134 & 18:45:33.00 & $-$85:31:34.3 & 307.949 & $-$26.924 &   10.547 &    0.711 &    9.227 &     0.397 &  0.108 \\
J184537.1$-$173241 & 18:45:37.05 & $-$17:32:41.3 &  16.599 &  $-$6.656 &  \nodata &  \nodata &    6.455 &     0.198 &  0.300 \\
J185004.5$-$175618 & 18:50:04.52 & $-$17:56:17.8 &  16.716 &  $-$7.782 &  \nodata &  \nodata &    8.066 &  $-$0.038 &  0.206 \\
J185113.3$-$174220 & 18:51:13.34 & $-$17:42:19.9 &  17.048 &  $-$7.925 &  \nodata &  \nodata &    8.294 &  $-$0.042 &  0.230 \\
J185258.1$-$574320 & 18:52:58.12 & $-$57:43:20.2 & 338.353 & $-$22.873 &   11.037 &    1.293 &    8.720 &     0.795 &  0.072 \\
J185308.9$-$420038 & 18:53:08.85 & $-$42:00:37.7 & 354.333 & $-$18.066 &   12.740 &    0.898 &   10.848 &     0.676 &  0.065 \\
J185514.9$-$154456 & 18:55:14.91 & $-$15:44:55.5 &  19.250 &  $-$7.932 &    7.837 &    0.220 &    7.623 &  $-$0.023 &  0.278 \\
\\
J185519.5$-$173751 & 18:55:19.52 & $-$17:37:51.4 &  17.547 &  $-$8.772 &    9.166 &    0.099 &    9.136 &  $-$0.013 &  0.188 \\
J185648.4$-$565713 & 18:56:48.41 & $-$56:57:12.9 & 339.305 & $-$23.178 &   11.943 &    1.348 &    9.542 &     0.784 &  0.059 \\
J190208.2$-$321745 & 19:02:08.19 & $-$32:17:44.6 &   4.481 & $-$16.185 &   13.358 &    1.202 &   10.968 &     0.756 &  0.091 \\
J190254.9$-$783701 & 19:02:54.94 & $-$78:37:01.1 & 315.727 & $-$27.117 &   11.601 &    1.030 &    9.583 &     0.676 &  0.156 \\
J190258.4$-$470108 & 19:02:58.42 & $-$47:01:07.6 & 349.909 & $-$21.353 &   11.571 &    1.285 &    9.342 &     0.818 &  0.050 \\
J190312.3$-$791305 & 19:03:12.29 & $-$79:13:04.5 & 315.053 & $-$27.160 &   12.743 &    1.507 &   10.253 &     0.838 &  0.169 \\
J190501.2$-$194928 & 19:05:01.17 & $-$19:49:28.1 &  16.530 & $-$11.784 &   10.239 &    0.994 &    8.073 &     0.701 &  0.156 \\
J190612.0$-$595429 & 19:06:11.98 & $-$59:54:28.8 & 336.454 & $-$25.040 &   12.704 &    1.010 &   10.807 &     0.666 &  0.050 \\
J190614.8$-$481304 & 19:06:14.81 & $-$48:13:03.6 & 348.846 & $-$22.229 &   11.516 &    1.038 &    9.480 &     0.753 &  0.066 \\
J190733.1$-$415832 & 19:07:33.13 & $-$41:58:31.8 & 355.317 & $-$20.576 &   11.557 &    1.113 &    9.450 &     0.705 &  0.079 \\
\\
J190840.2$-$414502 & 19:08:40.24 & $-$41:45:01.9 & 355.615 & $-$20.702 &   11.199 &    1.165 &    9.098 &     0.631 &  0.073 \\
J190923.1$-$435357 & 19:09:23.07 & $-$43:53:56.6 & 353.468 & $-$21.490 &   12.788 &    1.012 &   10.886 &     0.650 &  0.057 \\
J190956.7$-$421158 & 19:09:56.66 & $-$42:11:57.9 & 355.238 & $-$21.068 &   11.314 &    1.019 &    9.287 &     0.704 &  0.065 \\
J191059.2$-$405946 & 19:10:59.16 & $-$40:59:45.8 & 356.528 & $-$20.876 &  \nodata &  \nodata &   10.623 &     0.735 &  0.106 \\
J191234.6$-$464507 & 19:12:34.61 & $-$46:45:07.0 & 350.692 & $-$22.849 &   12.572 &    1.130 &   10.472 &     0.741 &  0.058 \\
J191320.0$-$473025 & 19:13:20.04 & $-$47:30:25.2 & 349.940 & $-$23.177 &   12.234 &    1.234 &   10.013 &     0.748 &  0.079 \\
J191320.7$-$003542 & 19:13:20.72 & $-$00:35:42.3 &  34.904 &  $-$5.145 &  \nodata &  \nodata &    8.046 &     0.366 &  0.300 \\
J191541.4$-$634319 & 19:15:41.40 & $-$63:43:19.1 & 332.478 & $-$26.774 &   11.746 &    1.326 &    9.442 &     0.793 &  0.039 \\
J191603.6$-$732938 & 19:16:03.59 & $-$73:29:37.6 & 321.531 & $-$27.665 &   12.174 &    0.989 &   10.300 &     0.653 &  0.072 \\
J191618.2$-$554445 & 19:16:18.21 & $-$55:44:45.4 & 341.259 & $-$25.540 &   11.454 &    1.176 &    9.350 &     0.821 &  0.051 \\
\\
J191724.0$-$421124 & 19:17:24.03 & $-$42:11:24.1 & 355.696 & $-$22.382 &   12.845 &    0.926 &   10.941 &     0.645 &  0.075 \\
J191755.9$-$544015 & 19:17:55.86 & $-$54:40:14.8 & 342.478 & $-$25.555 &   10.778 &    0.795 &    9.084 &     0.624 &  0.047 \\
J191815.2$-$491802 & 19:18:15.17 & $-$49:18:02.3 & 348.270 & $-$24.422 &   11.534 &    1.140 &    9.421 &     0.753 &  0.055 \\
J191927.7$-$595914 & 19:19:27.68 & $-$59:59:13.9 & 336.688 & $-$26.689 &   10.496 &    1.334 &    8.130 &     0.759 &  0.050 \\
J192150.8$-$445255 & 19:21:50.77 & $-$44:52:54.6 & 353.127 & $-$23.903 &   11.407 &    1.187 &    9.139 &     0.780 &  0.089 \\
J192318.6$-$115038 & 19:23:18.55 & $-$11:50:37.9 &  25.827 & $-$12.376 &   11.095 &    1.470 &    8.609 &     0.931 &  0.177 \\
J192325.2$-$583341 & 19:23:25.19 & $-$58:33:40.9 & 338.352 & $-$26.976 &   11.860 &    0.894 &   10.019 &     0.656 &  0.117 \\
J192329.4$-$442543 & 19:23:29.41 & $-$44:25:43.3 & 353.689 & $-$24.066 &   11.069 &    1.486 &    8.445 &     0.847 &  0.075 \\
J192350.3$-$271534 & 19:23:50.26 & $-$27:15:34.4 &  11.215 & $-$18.682 &   12.824 &    1.438 &   10.157 &     0.829 &  0.094 \\
J192427.8$-$532722 & 19:24:27.76 & $-$53:27:22.4 & 344.009 & $-$26.259 &   12.366 &    0.483 &   11.284 &     0.314 &  0.042 \\
\\
J192440.0$-$534727 & 19:24:40.04 & $-$53:47:26.6 & 343.649 & $-$26.352 &   12.155 &    1.029 &   10.190 &     0.693 &  0.043 \\
J192626.7$-$630058 & 19:26:26.69 & $-$63:00:57.6 & 333.423 & $-$27.891 &   10.564 &    1.149 &    8.374 &     0.772 &  0.042 \\
J192632.8$-$584657 & 19:26:32.80 & $-$58:46:56.7 & 338.171 & $-$27.409 &   12.517 &    1.164 &   10.299 &     0.797 &  0.099 \\
J192819.9$-$633935 & 19:28:19.89 & $-$63:39:34.5 & 332.718 & $-$28.160 &   12.761 &    0.799 &   11.034 &     0.621 &  0.051 \\
J192821.6$-$245755 & 19:28:21.63 & $-$24:57:54.6 &  13.863 & $-$18.777 &   12.600 &    0.933 &   10.549 &     0.660 &  0.109 \\
J192856.9$-$711304 & 19:28:56.85 & $-$71:13:03.7 & 324.140 & $-$28.580 &   12.509 &    0.650 &   11.060 &     0.454 &  0.058 \\
J192917.0$-$511613 & 19:29:16.99 & $-$51:16:13.3 & 346.561 & $-$26.567 &   10.525 &    1.140 &    8.319 &     0.782 &  0.047 \\
J192919.1$-$552818 & 19:29:19.10 & $-$55:28:18.1 & 341.921 & $-$27.301 &   12.842 &    1.274 &   10.508 &     0.769 &  0.042 \\
J193008.1$-$355921 & 19:30:08.13 & $-$35:59:20.7 &   2.906 & $-$22.890 &   13.417 &    1.305 &   10.859 &     0.805 &  0.172 \\
J193046.3$-$434619 & 19:30:46.31 & $-$43:46:19.2 & 354.754 & $-$25.163 &   13.151 &    1.235 &   10.765 &     0.767 &  0.076 \\
\\
J193102.8$-$440158 & 19:31:02.84 & $-$44:01:57.7 & 354.488 & $-$25.276 &   12.952 &    0.936 &   10.951 &     0.672 &  0.070 \\
J193104.3$-$370740 & 19:31:04.27 & $-$37:07:39.7 &   1.786 & $-$23.411 &   12.780 &    1.221 &   10.293 &     0.765 &  0.194 \\
J193116.7$-$435934 & 19:31:16.69 & $-$43:59:33.6 & 354.542 & $-$25.306 &   11.652 &    1.180 &    9.404 &     0.784 &  0.071 \\
J193147.2$-$543916 & 19:31:47.22 & $-$54:39:15.6 & 342.892 & $-$27.524 &   12.813 &    1.194 &   10.748 &     0.787 &  0.056 \\
J193204.5$-$730918 & 19:32:04.45 & $-$73:09:17.8 & 321.930 & $-$28.810 &   10.089 &    1.376 &    7.641 &     0.724 &  0.067 \\
J193248.6$-$590802 & 19:32:48.59 & $-$59:08:01.9 & 337.889 & $-$28.254 &   12.754 &    1.540 &   10.164 &     0.865 &  0.073 \\
J193338.2$-$595903 & 19:33:38.21 & $-$59:59:02.9 & 336.940 & $-$28.447 &   11.493 &    0.808 &    9.682 &     0.609 &  0.064 \\
J193357.1$-$582142 & 19:33:57.07 & $-$58:21:41.7 & 338.779 & $-$28.315 &   10.734 &    1.112 &    8.597 &     0.778 &  0.066 \\
J193449.9$-$573746 & 19:34:49.88 & $-$57:37:46.3 & 339.620 & $-$28.347 &   13.214 &    1.097 &   11.071 &     0.708 &  0.070 \\
J193455.0$-$575140 & 19:34:54.97 & $-$57:51:40.1 & 339.361 & $-$28.385 &   13.115 &    1.415 &   10.529 &     0.846 &  0.087 \\
\\
J193509.7$-$503526 & 19:35:09.72 & $-$50:35:26.1 & 347.503 & $-$27.352 &   13.001 &    1.208 &   10.762 &     0.748 &  0.046 \\
J194318.7$-$594820 & 19:43:18.70 & $-$59:48:19.9 & 337.258 & $-$29.641 &   12.528 &    0.719 &   10.942 &     0.522 &  0.059 \\
J194319.0$-$405425 & 19:43:19.02 & $-$40:54:24.7 & 358.471 & $-$26.715 &   11.865 &    0.559 &   10.707 &     0.328 &  0.060 \\
J194330.3$-$792552 & 19:43:30.26 & $-$79:25:51.6 & 314.723 & $-$29.013 &   11.333 &    1.580 &    8.598 &     0.920 &  0.247 \\
J194411.1$-$111927 & 19:44:11.11 & $-$11:19:27.2 &  28.573 & $-$16.775 &   10.877 &    1.101 &    9.237 &     0.584 &  0.185 \\
J194411.7$-$352628 & 19:44:11.70 & $-$35:26:27.9 &   4.397 & $-$25.458 &   10.424 &    1.336 &    8.008 &     0.772 &  0.165 \\
J194434.9$-$114132 & 19:44:34.89 & $-$11:41:32.3 &  28.268 & $-$17.019 &   12.954 &    1.203 &   10.542 &     0.754 &  0.212 \\
J194454.8$-$403946 & 19:44:54.84 & $-$40:39:45.9 & 358.817 & $-$26.951 &   10.593 &    1.216 &    8.391 &     0.754 &  0.064 \\
J194514.1$-$172927 & 19:45:14.14 & $-$17:29:27.1 &  22.766 & $-$19.541 &  \nodata &  \nodata &    7.117 &     0.674 &  0.105 \\
J194533.1$-$382901 & 19:45:33.09 & $-$38:29:01.4 &   1.216 & $-$26.534 &   11.865 &    0.667 &   10.130 &     0.533 &  0.082 \\
\\
J194550.6$-$392631 & 19:45:50.61 & $-$39:26:30.8 &   0.194 & $-$26.828 &   12.743 &    0.803 &   10.928 &     0.612 &  0.068 \\
J194701.6$-$235336 & 19:47:01.58 & $-$23:53:35.9 &  16.584 & $-$22.342 &   12.296 &    0.980 &   10.259 &     0.697 &  0.088 \\
J194813.3$-$490345 & 19:48:13.29 & $-$49:03:44.8 & 349.611 & $-$29.175 &   12.665 &    0.932 &   10.829 &     0.639 &  0.033 \\
J194940.3$-$542411 & 19:49:40.25 & $-$54:24:11.2 & 343.547 & $-$30.066 &   12.685 &    1.025 &   10.662 &     0.707 &  0.041 \\
J194950.5$-$565214 & 19:49:50.51 & $-$56:52:13.5 & 340.705 & $-$30.296 &   10.932 &    1.079 &    9.169 &     0.803 &  0.040 \\
J194950.7$-$410140 & 19:49:50.71 & $-$41:01:40.0 & 358.659 & $-$27.942 &   12.530 &    0.993 &   10.617 &     0.650 &  0.050 \\
J195049.9$-$332111 & 19:50:49.90 & $-$33:21:10.8 &   7.052 & $-$26.181 &   12.292 &    0.941 &   10.205 &     0.716 &  0.149 \\
J195101.8$-$633111 & 19:51:01.81 & $-$63:31:11.0 & 332.998 & $-$30.675 &   10.489 &    0.897 &    8.633 &     0.643 &  0.052 \\
J195155.4$-$385011 & 19:51:55.36 & $-$38:50:11.2 &   1.175 & $-$27.826 &   12.363 &    0.719 &   10.629 &     0.638 &  0.077 \\
J195225.4$-$555851 & 19:52:25.44 & $-$55:58:50.6 & 341.764 & $-$30.589 &   12.679 &    0.715 &   10.971 &     0.552 &  0.041 \\
\\
J195349.8$-$594000 & 19:53:49.79 & $-$59:40:00.1 & 337.490 & $-$30.958 &   12.617 &    0.976 &   10.655 &     0.648 &  0.073 \\
J195521.6$-$461357 & 19:55:21.58 & $-$46:13:57.0 & 353.040 & $-$29.919 &   11.942 &    0.894 &   10.069 &     0.694 &  0.041 \\
J195539.0$-$292260 & 19:55:39.00 & $-$29:22:59.9 &  11.613 & $-$25.987 &   11.980 &    1.116 &    9.852 &     0.731 &  0.104 \\
J195542.9$-$321343 & 19:55:42.88 & $-$32:13:42.7 &   8.583 & $-$26.844 &   12.235 &    1.578 &    9.427 &     0.854 &  0.157 \\
J195559.7$-$171532 & 19:55:59.71 & $-$17:15:31.5 &  24.071 & $-$21.811 &   12.911 &    1.039 &   10.732 &     0.679 &  0.197 \\
J195638.0$-$793124 & 19:56:37.98 & $-$79:31:24.0 & 314.510 & $-$29.591 &   13.044 &    0.882 &   11.196 &     0.439 &  0.300 \\
J195638.2$-$405424 & 19:56:38.22 & $-$40:54:23.6 & 359.107 & $-$29.168 &   11.553 &    0.636 &   10.178 &     0.434 &  0.061 \\
J195708.9$-$331732 & 19:57:08.93 & $-$33:17:32.0 &   7.530 & $-$27.431 &   12.404 &    1.083 &   10.272 &     0.732 &  0.107 \\
J195811.1$-$285905 & 19:58:11.10 & $-$28:59:04.8 &  12.225 & $-$26.391 &   12.485 &    0.873 &   10.590 &     0.589 &  0.101 \\
J195815.6$-$281558 & 19:58:15.58 & $-$28:15:57.7 &  12.993 & $-$26.184 &   12.575 &    1.054 &   10.440 &     0.654 &  0.092 \\
\\
J195945.6$-$254908 & 19:59:45.58 & $-$25:49:07.7 &  15.690 & $-$25.715 &   12.209 &    1.142 &    9.989 &     0.716 &  0.098 \\
J195947.0$-$054151 & 19:59:47.03 & $-$05:41:51.4 &  35.638 & $-$17.786 &   11.531 &    1.717 &    8.559 &     0.954 &  0.233 \\
J200009.1$-$824021 & 20:00:09.09 & $-$82:40:20.5 & 310.945 & $-$29.064 &   11.414 &    0.986 &    9.415 &     0.637 &  0.209 \\
J200034.7$-$342004 & 20:00:34.67 & $-$34:20:04.3 &   6.608 & $-$28.395 &   12.241 &    0.719 &   10.586 &     0.504 &  0.093 \\
J200057.7$-$254149 & 20:00:57.67 & $-$25:41:48.8 &  15.917 & $-$25.931 &   10.918 &    0.987 &    8.945 &     0.687 &  0.103 \\
J200108.0$-$303039 & 20:01:07.98 & $-$30:30:38.8 &  10.806 & $-$27.458 &   10.698 &    0.682 &    9.084 &     1.002 &  0.106 \\
J200254.0$-$473910 & 20:02:53.96 & $-$47:39:09.5 & 351.618 & $-$31.394 &   12.803 &    0.851 &   10.943 &     0.616 &  0.044 \\
J200304.4$-$571803 & 20:03:04.38 & $-$57:18:02.8 & 340.297 & $-$32.111 &   12.576 &    0.989 &   10.602 &     0.663 &  0.041 \\
J200400.6$-$400347 & 20:04:00.55 & $-$40:03:47.2 &   0.386 & $-$30.370 &   11.644 &    1.375 &    9.263 &     0.811 &  0.072 \\
J200506.7$-$305745 & 20:05:06.71 & $-$30:57:44.7 &  10.592 & $-$28.406 &   11.245 &    1.217 &    8.807 &     0.752 &  0.166 \\
\\
J200601.1$-$514732 & 20:06:01.10 & $-$51:47:31.7 & 346.824 & $-$32.296 &   11.038 &    1.299 &    8.815 &     0.778 &  0.046 \\
J200630.4$-$490004 & 20:06:30.42 & $-$49:00:03.7 & 350.120 & $-$32.140 &   12.388 &    0.481 &   11.389 &     0.299 &  0.041 \\
J200736.9$-$633650 & 20:07:36.88 & $-$63:36:50.4 & 332.812 & $-$32.516 &   12.524 &    0.748 &   10.896 &     0.569 &  0.042 \\
J200910.7$-$283757 & 20:09:10.71 & $-$28:37:56.7 &  13.420 & $-$28.582 &   12.146 &    0.854 &   10.292 &     0.564 &  0.087 \\
J200933.9$-$341027 & 20:09:33.93 & $-$34:10:27.3 &   7.319 & $-$30.153 &   11.784 &    1.530 &    9.135 &     0.841 &  0.086 \\
J201007.1$-$515502 & 20:10:07.10 & $-$51:55:02.0 & 346.723 & $-$32.935 &   11.868 &    1.049 &    9.809 &     0.628 &  0.045 \\
J201027.8$-$082656 & 20:10:27.83 & $-$08:26:55.7 &  34.267 & $-$21.381 &   10.542 &    1.206 &    8.050 &     0.804 &  0.072 \\
J201031.9$-$355855 & 20:10:31.93 & $-$35:58:54.5 &   5.334 & $-$30.767 &   11.402 &    0.724 &    9.776 &     0.538 &  0.068 \\
J201105.5$-$240610 & 20:11:05.51 & $-$24:06:09.5 &  18.449 & $-$27.575 &   13.313 &    1.219 &   11.017 &     0.794 &  0.130 \\
J201125.5$-$183038 & 20:11:25.50 & $-$18:30:37.9 &  24.337 & $-$25.681 &   11.884 &    1.086 &    9.617 &     0.739 &  0.120 \\
\\
J201142.0$-$463218 & 20:11:41.96 & $-$46:32:18.1 & 353.129 & $-$32.752 &   11.006 &    1.042 &   10.961 &     0.650 &  0.034 \\
J201446.1$-$563530 & 20:14:46.08 & $-$56:35:30.1 & 341.145 & $-$33.705 &   12.194 &    1.146 &   10.391 &     0.626 &  0.043 \\
J201516.4$-$195939 & 20:15:16.43 & $-$19:59:39.4 &  23.166 & $-$27.070 &   11.384 &    0.953 &    9.375 &     0.667 &  0.078 \\
J201523.0$-$374018 & 20:15:22.98 & $-$37:40:17.9 &   3.637 & $-$32.070 &   11.814 &    0.844 &   10.058 &     0.605 &  0.056 \\
J201629.7$-$312416 & 20:16:29.65 & $-$31:24:15.8 &  10.855 & $-$30.870 &   11.617 &    1.198 &    9.209 &     0.788 &  0.116 \\
J201647.7$-$250612 & 20:16:47.66 & $-$25:06:11.8 &  17.848 & $-$29.125 &   10.839 &    1.075 &    8.685 &     0.785 &  0.089 \\
J201711.6$-$511322 & 20:17:11.59 & $-$51:13:21.9 & 347.615 & $-$34.001 &   13.069 &    1.143 &   10.969 &     0.717 &  0.047 \\
J201742.1$-$344329 & 20:17:42.05 & $-$34:43:29.3 &   7.150 & $-$31.912 &   13.128 &    1.110 &   11.052 &     0.730 &  0.073 \\
J201843.1$-$191813 & 20:18:43.14 & $-$19:18:13.2 &  24.221 & $-$27.577 &   12.687 &    0.994 &   10.679 &     0.689 &  0.084 \\
J201922.0$-$613015 & 20:19:22.03 & $-$61:30:14.9 & 335.198 & $-$34.034 &   11.799 &    1.019 &    9.832 &     0.695 &  0.037 \\
\\
J202029.2$-$270735 & 20:20:29.18 & $-$27:07:35.0 &  15.917 & $-$30.530 &   11.173 &    0.819 &    9.434 &     0.601 &  0.063 \\
J202141.1$-$555031 & 20:21:41.10 & $-$55:50:31.1 & 342.023 & $-$34.684 &   11.838 &    0.742 &   10.292 &     0.547 &  0.053 \\
J202235.0$-$172643 & 20:22:35.00 & $-$17:26:42.8 &  26.553 & $-$27.745 &   12.337 &    1.304 &   10.002 &     0.812 &  0.062 \\
J202314.1$-$161904 & 20:23:14.13 & $-$16:19:04.2 &  27.797 & $-$27.462 &   11.436 &    0.573 &   10.124 &     0.417 &  0.064 \\
J202319.1$-$661218 & 20:23:19.07 & $-$66:12:17.8 & 329.510 & $-$33.873 &   12.058 &    0.899 &   10.238 &     0.611 &  0.038 \\
J202322.2$+$005657 & 20:23:22.21 & $+$00:56:56.8 &  44.759 & $-$19.871 &   12.269 &    1.722 &    8.879 &     1.113 &  0.175 \\
J202334.3$-$204033 & 20:23:34.27 & $-$20:40:32.5 &  23.223 & $-$29.130 &   11.965 &    0.801 &   10.177 &     0.588 &  0.051 \\
J202337.4$-$165953 & 20:23:37.44 & $-$16:59:53.4 &  27.126 & $-$27.807 &   11.659 &    0.935 &    9.765 &     0.643 &  0.074 \\
J202400.5$-$182024 & 20:24:00.52 & $-$18:20:24.1 &  25.753 & $-$28.392 &   10.260 &    0.840 &    8.472 &     0.640 &  0.053 \\
J202407.3$-$122151 & 20:24:07.33 & $-$12:21:50.6 &  31.955 & $-$26.085 &   11.868 &    0.860 &   10.132 &     0.591 &  0.047 \\
\\
J202421.2$-$265644 & 20:24:21.22 & $-$26:56:43.6 &  16.411 & $-$31.301 &   12.866 &    1.143 &   10.690 &     0.706 &  0.050 \\
J202424.6$-$252955 & 20:24:24.60 & $-$25:29:55.0 &  18.029 & $-$30.884 &   12.252 &    0.995 &   10.299 &     0.704 &  0.044 \\
J202432.1$-$151029 & 20:24:32.05 & $-$15:10:28.6 &  29.120 & $-$27.307 &   10.840 &    0.894 &    9.030 &     0.673 &  0.050 \\
J202434.5$-$423334 & 20:24:34.53 & $-$42:33:33.5 & 358.193 & $-$34.579 &   13.035 &    0.715 &   11.511 &     0.495 &  0.050 \\
J202445.1$-$160527 & 20:24:45.10 & $-$16:05:26.9 &  28.191 & $-$27.711 &   12.818 &    1.022 &   10.723 &     0.668 &  0.061 \\
J202602.4$-$474029 & 20:26:02.41 & $-$47:40:29.2 & 352.002 & $-$35.277 &   11.682 &    0.813 &    9.992 &     0.554 &  0.027 \\
J202649.5$-$473428 & 20:26:49.52 & $-$47:34:28.0 & 352.134 & $-$35.403 &   12.230 &    0.844 &   10.466 &     0.590 &  0.030 \\
J202654.7$-$595013 & 20:26:54.69 & $-$59:50:13.3 & 337.106 & $-$35.113 &   12.781 &    0.790 &   11.240 &     0.527 &  0.044 \\
J202717.9$-$011926 & 20:27:17.91 & $-$01:19:26.1 &  43.146 & $-$21.835 &   13.010 &    1.091 &   10.778 &     0.622 &  0.157 \\
J202759.5$-$140608 & 20:27:59.53 & $-$14:06:07.6 &  30.603 & $-$27.651 &   12.805 &    0.856 &   10.986 &     0.627 &  0.046 \\
\\
J202852.9$-$244910 & 20:28:52.93 & $-$24:49:10.0 &  19.146 & $-$31.642 &   11.288 &    0.510 &   10.124 &     0.365 &  0.054 \\
J202911.7$-$142628 & 20:29:11.69 & $-$14:26:28.2 &  30.382 & $-$28.053 &   12.441 &    1.268 &   10.095 &     0.804 &  0.051 \\
J202939.2$-$012441 & 20:29:39.17 & $-$01:24:41.0 &  43.370 & $-$22.393 &   12.951 &    1.279 &   10.731 &     0.762 &  0.185 \\
J202945.3$-$124923 & 20:29:45.33 & $-$12:49:22.5 &  32.119 & $-$27.527 &   11.575 &    0.869 &    9.762 &     0.606 &  0.036 \\
J203020.0$-$521448 & 20:30:20.00 & $-$52:14:47.5 & 346.390 & $-$36.046 &   11.225 &    1.058 &    9.058 &     0.752 &  0.034 \\
J203033.4$-$251950 & 20:30:33.39 & $-$25:19:50.2 &  18.707 & $-$32.157 &   10.355 &    1.337 &    8.020 &     0.814 &  0.043 \\
J203042.4$-$010155 & 20:30:42.37 & $-$01:01:55.0 &  43.867 & $-$22.439 &   13.121 &    1.379 &   10.555 &     0.884 &  0.198 \\
J203056.5$-$344652 & 20:30:56.50 & $-$34:46:52.1 &   7.763 & $-$34.583 &   10.891 &    0.950 &    8.982 &     0.661 &  0.035 \\
J203104.1$-$345321 & 20:31:04.11 & $-$34:53:20.9 &   7.640 & $-$34.630 &   12.532 &    0.582 &   11.155 &     0.487 &  0.032 \\
J203109.6$-$233940 & 20:31:09.64 & $-$23:39:39.5 &  20.630 & $-$31.777 &   12.793 &    0.706 &   11.315 &     0.509 &  0.062 \\
\\
J203118.8$-$153625 & 20:31:18.82 & $-$15:36:25.1 &  29.389 & $-$28.981 &   13.105 &    1.166 &   10.896 &     0.700 &  0.054 \\
J203135.3$-$312732 & 20:31:35.32 & $-$31:27:31.9 &  11.726 & $-$34.005 &   13.573 &    0.786 &   11.936 &     0.563 &  0.076 \\
J203226.1$+$000014 & 20:32:26.11 & $+$00:00:14.0 &  45.072 & $-$22.309 &   10.869 &    1.103 &    8.666 &     0.720 &  0.117 \\
J203312.1$-$420027 & 20:33:12.13 & $-$42:00:26.6 & 359.082 & $-$36.103 &   12.198 &    0.722 &   10.706 &     0.537 &  0.038 \\
J203325.6$-$194200 & 20:33:25.57 & $-$19:42:00.2 &  25.211 & $-$30.957 &   12.700 &    1.588 &   10.033 &     0.856 &  0.060 \\
J203428.4$-$241830 & 20:34:28.43 & $-$24:18:30.4 &  20.179 & $-$32.697 &   12.716 &    0.857 &   11.014 &     0.549 &  0.040 \\
J203430.8$-$074754 & 20:34:30.84 & $-$07:47:53.6 &  37.778 & $-$26.437 &   11.020 &    0.995 &    9.081 &     0.714 &  0.050 \\
J203502.8$-$334629 & 20:35:02.75 & $-$33:46:29.1 &   9.170 & $-$35.216 &   12.898 &    0.675 &   11.456 &     0.448 &  0.033 \\
J203519.8$-$772036 & 20:35:19.83 & $-$77:20:35.5 & 316.367 & $-$32.026 &   12.774 &    0.895 &   10.877 &     0.634 &  0.095 \\
J203527.2$-$173420 & 20:35:27.20 & $-$17:34:19.5 &  27.724 & $-$30.641 &   11.025 &    0.646 &    9.989 &     0.341 &  0.041 \\
\\
J203622.6$-$071420 & 20:36:22.62 & $-$07:14:19.6 &  38.568 & $-$26.599 &   11.874 &    1.534 &    9.382 &     0.836 &  0.042 \\
J203706.4$-$122125 & 20:37:06.35 & $-$12:21:25.1 &  33.437 & $-$28.971 &   11.681 &    1.158 &    9.537 &     0.653 &  0.036 \\
J203739.7$-$055630 & 20:37:39.66 & $-$05:56:30.4 &  40.020 & $-$26.292 &   10.985 &    0.809 &    9.381 &     0.581 &  0.046 \\
J203740.4$-$552050 & 20:37:40.42 & $-$55:20:50.0 & 342.468 & $-$36.967 &   12.749 &    0.869 &   10.956 &     0.631 &  0.043 \\
J203750.8$-$324809 & 20:37:50.82 & $-$32:48:09.2 &  10.483 & $-$35.592 &   10.796 &    0.948 &    9.051 &     0.678 &  0.049 \\
J203800.6$-$450527 & 20:38:00.63 & $-$45:05:26.9 & 355.332 & $-$37.207 &   12.377 &    0.924 &   10.561 &     0.657 &  0.031 \\
J203838.7$-$361411 & 20:38:38.67 & $-$36:14:11.2 &   6.349 & $-$36.386 &   12.118 &    0.934 &   10.179 &     0.664 &  0.039 \\
J203843.2$-$002333 & 20:38:43.19 & $-$00:23:32.8 &  45.542 & $-$23.871 &   12.741 &    0.981 &   10.726 &     0.664 &  0.067 \\
J203858.9$-$025212 & 20:38:58.93 & $-$02:52:11.5 &  43.201 & $-$25.138 &   11.797 &    1.403 &    9.334 &     0.793 &  0.056 \\
J203937.4$-$103418 & 20:39:37.37 & $-$10:34:18.1 &  35.583 & $-$28.782 &   10.678 &    0.665 &    9.424 &     0.537 &  0.048 \\
\\
J203944.8$-$161246 & 20:39:44.80 & $-$16:12:45.9 &  29.640 & $-$31.085 &   10.996 &    1.278 &    8.765 &     0.850 &  0.047 \\
J204011.0$-$105527 & 20:40:10.99 & $-$10:55:26.9 &  35.285 & $-$29.056 &   10.909 &    0.710 &    9.512 &     0.517 &  0.055 \\
J204114.2$-$465432 & 20:41:14.24 & $-$46:54:31.6 & 353.064 & $-$37.826 &  \nodata &  \nodata &   10.221 &     0.683 &  0.033 \\
J204130.6$-$113157 & 20:41:30.57 & $-$11:31:56.8 &  34.810 & $-$29.608 &   12.870 &    0.948 &   10.894 &     0.674 &  0.038 \\
J204159.6$-$540025 & 20:41:59.60 & $-$54:00:25.1 & 344.081 & $-$37.703 &   11.460 &    1.165 &    9.140 &     0.775 &  0.039 \\
J204312.5$-$361950 & 20:43:12.47 & $-$36:19:50.4 &   6.413 & $-$37.309 &   10.928 &    1.193 &    8.756 &     0.784 &  0.047 \\
J204355.8$-$563629 & 20:43:55.78 & $-$56:36:29.0 & 340.775 & $-$37.705 &   12.192 &    0.759 &   10.648 &     0.537 &  0.041 \\
J204357.8$-$440804 & 20:43:57.76 & $-$44:08:03.6 & 356.602 & $-$38.220 &   11.364 &    1.257 &    9.098 &     0.813 &  0.027 \\
J204406.3$-$300007 & 20:44:06.30 & $-$30:00:07.1 &  14.218 & $-$36.287 &    9.927 &    0.404 &    8.955 &     0.300 &  0.062 \\
J204420.4$-$570321 & 20:44:20.36 & $-$57:03:21.0 & 340.205 & $-$37.703 &   12.945 &    0.826 &   11.310 &     0.576 &  0.048 \\
\\
J204450.7$-$371400 & 20:44:50.65 & $-$37:14:00.2 &   5.345 & $-$37.763 &   12.343 &    1.136 &   10.257 &     0.710 &  0.034 \\
J204455.9$-$225060 & 20:44:55.85 & $-$22:50:59.7 &  22.730 & $-$34.528 &   11.276 &    1.267 &    9.040 &     0.799 &  0.043 \\
J204534.5$-$143115 & 20:45:34.54 & $-$14:31:15.2 &  32.104 & $-$31.728 &   10.745 &    0.840 &    8.935 &     0.648 &  0.036 \\
J204547.1$-$621403 & 20:45:47.14 & $-$62:14:03.4 & 333.744 & $-$37.004 &   11.480 &    0.779 &    9.849 &     0.559 &  0.044 \\
J204634.6$-$160639 & 20:46:34.58 & $-$16:06:38.5 &  30.482 & $-$32.564 &   13.096 &    1.165 &   10.964 &     0.749 &  0.049 \\
J204803.0$-$655758 & 20:48:02.95 & $-$65:57:57.9 & 329.147 & $-$36.372 &   11.918 &    1.124 &    9.797 &     0.690 &  0.038 \\
J204850.5$-$734145 & 20:48:50.46 & $-$73:41:44.5 & 320.113 & $-$34.064 &   12.973 &    0.958 &   10.631 &     0.704 &  0.048 \\
J204856.0$-$651620 & 20:48:55.97 & $-$65:16:19.5 & 329.952 & $-$36.640 &   13.042 &    0.893 &   11.293 &     0.560 &  0.035 \\
J204917.4$-$595105 & 20:49:17.35 & $-$59:51:05.0 & 336.581 & $-$37.891 &   12.389 &    0.861 &   10.612 &     0.589 &  0.045 \\
J204923.4$-$362239 & 20:49:23.41 & $-$36:22:38.9 &   6.581 & $-$38.547 &   10.841 &    1.261 &    8.588 &     0.764 &  0.042 \\
\\
J204927.7$-$512444 & 20:49:27.66 & $-$51:24:44.0 & 347.266 & $-$39.036 &   11.527 &    1.137 &    9.448 &     0.715 &  0.028 \\
J204937.7$-$175437 & 20:49:37.69 & $-$17:54:36.5 &  28.805 & $-$33.907 &   12.455 &    0.873 &   10.762 &     0.601 &  0.046 \\
J204954.4$-$480045 & 20:49:54.43 & $-$48:00:45.3 & 351.640 & $-$39.284 &   11.595 &    0.734 &   10.143 &     0.533 &  0.030 \\
J205037.1$-$024019 & 20:50:37.05 & $-$02:40:18.8 &  44.969 & $-$27.581 &   12.002 &    1.085 &    9.930 &     0.650 &  0.053 \\
J205048.7$-$335529 & 20:50:48.70 & $-$33:55:28.9 &   9.736 & $-$38.461 &   11.123 &    1.028 &    9.043 &     0.675 &  0.061 \\
J205118.3$-$062601 & 20:51:18.34 & $-$06:26:01.3 &  41.298 & $-$29.528 &   10.820 &    0.776 &    9.170 &     0.581 &  0.061 \\
J205149.7$-$615801 & 20:51:49.72 & $-$61:58:00.9 & 333.880 & $-$37.752 &   12.296 &    0.683 &   10.894 &     0.525 &  0.039 \\
J205423.5$-$003310 & 20:54:23.48 & $-$00:33:09.8 &  47.569 & $-$27.340 &   11.650 &    1.394 &    9.131 &     0.785 &  0.087 \\
J205427.5$-$515641 & 20:54:27.52 & $-$51:56:41.3 & 346.491 & $-$39.761 &   11.843 &    0.651 &   10.319 &     0.491 &  0.031 \\
J205453.1$-$471029 & 20:54:53.09 & $-$47:10:29.1 & 352.696 & $-$40.148 &   11.687 &    1.016 &    9.673 &     0.681 &  0.027 \\
\\
J205453.4$-$074228 & 20:54:53.35 & $-$07:42:28.4 &  40.461 & $-$30.903 &   11.623 &    1.249 &    9.317 &     0.758 &  0.049 \\
J205545.9$-$315516 & 20:55:45.94 & $-$31:55:16.0 &  12.502 & $-$39.130 &   10.795 &    1.085 &    8.663 &     0.673 &  0.095 \\
J205609.1$-$133118 & 20:56:09.14 & $-$13:31:17.7 &  34.408 & $-$33.683 &   10.164 &    0.826 &    8.511 &     0.572 &  0.030 \\
J205624.7$-$002213 & 20:56:24.68 & $-$00:22:12.5 &  48.036 & $-$27.681 &   11.162 &    0.905 &    9.358 &     0.656 &  0.079 \\
J205633.5$-$685641 & 20:56:33.50 & $-$68:56:41.2 & 325.317 & $-$36.268 &   12.422 &    0.975 &   10.590 &     0.708 &  0.040 \\
J205828.3$-$175755 & 20:58:28.28 & $-$17:57:54.5 &  29.662 & $-$35.891 &   12.562 &    1.012 &   10.570 &     0.675 &  0.051 \\
J205849.2$-$035434 & 20:58:49.19 & $-$03:54:34.2 &  44.881 & $-$29.972 &   11.537 &    0.790 &    9.768 &     0.612 &  0.061 \\
J205855.1$-$175901 & 20:58:55.05 & $-$17:59:00.5 &  29.688 & $-$35.996 &   12.374 &    0.900 &   10.494 &     0.668 &  0.049 \\
J205932.3$-$023915 & 20:59:32.29 & $-$02:39:14.9 &  46.240 & $-$29.509 &   13.795 &    0.895 &   12.347 &     0.452 &  0.056 \\
J210009.2$-$044955 & 21:00:09.23 & $-$04:49:55.3 &  44.133 & $-$30.711 &   13.572 &    0.520 &   12.503 &     0.334 &  0.050 \\
\\
J210038.2$-$053917 & 21:00:38.24 & $-$05:39:17.1 &  43.358 & $-$31.210 &   10.765 &    0.758 &    9.120 &     0.578 &  0.041 \\
J210103.2$-$033229 & 21:01:03.20 & $-$03:32:29.2 &  45.568 & $-$30.277 &   12.717 &    0.881 &   10.868 &     0.643 &  0.089 \\
J210232.7$-$165002 & 21:02:32.73 & $-$16:50:01.9 &  31.404 & $-$36.386 &   12.098 &    0.994 &   10.127 &     0.692 &  0.062 \\
J210254.6$-$392809 & 21:02:54.59 & $-$39:28:09.1 &   2.909 & $-$41.507 &   12.370 &    0.986 &   10.409 &     0.684 &  0.033 \\
J210256.0$-$082739 & 21:02:55.98 & $-$08:27:38.7 &  40.737 & $-$33.018 &   12.813 &    0.933 &   11.068 &     0.591 &  0.072 \\
J210457.4$-$113042 & 21:04:57.43 & $-$11:30:41.8 &  37.698 & $-$34.807 &   10.388 &    0.500 &    9.510 &     0.289 &  0.087 \\
J210512.9$-$043956 & 21:05:12.94 & $-$04:39:55.6 &  45.018 & $-$31.733 &   10.552 &    0.834 &    8.859 &     0.621 &  0.074 \\
J210540.7$-$452057 & 21:05:40.66 & $-$45:20:56.7 & 355.027 & $-$42.079 &   11.771 &    0.767 &   10.094 &     0.565 &  0.029 \\
J210558.7$-$491934 & 21:05:58.66 & $-$49:19:33.6 & 349.687 & $-$41.845 &   10.894 &    1.015 &    8.969 &     0.655 &  0.029 \\
J210634.7$-$495750 & 21:06:34.74 & $-$49:57:50.1 & 348.821 & $-$41.873 &    9.037 &    0.516 &    7.649 &     0.494 &  0.025 \\
\\
J210642.9$-$682827 & 21:06:42.94 & $-$68:28:26.7 & 325.464 & $-$37.296 &   12.800 &    0.700 &   11.262 &     0.528 &  0.036 \\
J210703.4$-$115233 & 21:07:03.37 & $-$11:52:32.7 &  37.561 & $-$35.426 &   12.856 &    0.800 &   11.275 &     0.504 &  0.038 \\
J210801.5$-$655537 & 21:08:01.51 & $-$65:55:36.8 & 328.418 & $-$38.323 &  \nodata &  \nodata &    8.657 &     0.738 &  0.025 \\
J210834.1$-$170454 & 21:08:34.12 & $-$17:04:53.6 &  31.778 & $-$37.816 &   11.022 &    0.612 &    9.859 &     0.347 &  0.078 \\
J210914.5$-$104544 & 21:09:14.52 & $-$10:45:44.0 &  39.077 & $-$35.434 &  \nodata &  \nodata &    8.115 &     0.206 &  0.084 \\
J210918.3$-$131006 & 21:09:18.25 & $-$13:10:06.2 &  36.390 & $-$36.463 &   10.688 &    0.851 &    8.977 &     0.577 &  0.047 \\
J210958.1$-$094540 & 21:09:58.06 & $-$09:45:40.0 &  40.275 & $-$35.154 &   13.201 &    1.293 &   10.548 &     0.782 &  0.240 \\
J211034.1$-$633136 & 21:10:34.11 & $-$63:31:35.5 & 331.206 & $-$39.383 &   10.797 &    0.652 &    9.363 &     0.508 &  0.031 \\
J211103.8$-$071251 & 21:11:03.78 & $-$07:12:51.2 &  43.180 & $-$34.230 &   12.037 &    1.203 &    9.780 &     0.787 &  0.116 \\
J211210.9$-$074131 & 21:12:10.94 & $-$07:41:31.3 &  42.826 & $-$34.699 &   10.579 &    1.259 &    8.220 &     0.777 &  0.096 \\
\\
J211307.1$-$210440 & 21:13:07.12 & $-$21:04:40.3 &  27.412 & $-$40.187 &   11.003 &    1.078 &    8.979 &     0.682 &  0.036 \\
J211413.5$-$572636 & 21:14:13.51 & $-$57:26:36.2 & 338.687 & $-$41.589 &   10.520 &    0.781 &    8.760 &     0.623 &  0.043 \\
J211454.8$-$032212 & 21:14:54.80 & $-$03:22:11.7 &  47.776 & $-$33.187 &   11.327 &    0.577 &   10.171 &     0.381 &  0.052 \\
J211525.5$-$150331 & 21:15:25.51 & $-$15:03:31.0 &  34.953 & $-$38.579 &   12.639 &    1.113 &   10.828 &     0.700 &  0.076 \\
J211541.4$-$063925 & 21:15:41.40 & $-$06:39:24.8 &  44.438 & $-$34.977 &   13.562 &    1.744 &   10.460 &     1.073 &  0.117 \\
J211621.9$-$021342 & 21:16:21.86 & $-$02:13:42.0 &  49.167 & $-$32.913 &   10.245 &    1.348 &    7.848 &     0.810 &  0.048 \\
J211627.9$-$133209 & 21:16:27.91 & $-$13:32:09.4 &  36.863 & $-$38.203 &   13.067 &    1.117 &   11.054 &     0.705 &  0.056 \\
J211917.3$-$161607 & 21:19:17.32 & $-$16:16:06.7 &  33.969 & $-$39.901 &   11.528 &    1.203 &    9.473 &     0.723 &  0.104 \\
J211921.0$-$324930 & 21:19:20.97 & $-$32:49:30.2 &  12.360 & $-$44.190 &   12.004 &    1.358 &    9.468 &     0.832 &  0.106 \\
J211927.1$-$402908 & 21:19:27.08 & $-$40:29:08.2 &   1.646 & $-$44.704 &   13.027 &    0.812 &   11.308 &     0.590 &  0.033 \\
\\
J211959.5$-$040632 & 21:19:59.45 & $-$04:06:32.1 &  47.781 & $-$34.654 &   10.853 &    0.377 &    9.892 &     0.417 &  0.054 \\
J212006.7$-$122817 & 21:20:06.69 & $-$12:28:16.5 &  38.569 & $-$38.571 &   11.981 &    0.720 &   10.451 &     0.525 &  0.061 \\
J212103.8$-$130954 & 21:21:03.84 & $-$13:09:53.6 &  37.884 & $-$39.071 &   11.492 &    1.008 &    9.646 &     0.595 &  0.065 \\
J212151.1$-$200158 & 21:21:51.05 & $-$20:01:57.8 &  29.590 & $-$41.790 &   11.566 &    1.383 &    9.214 &     0.785 &  0.043 \\
J212151.8$-$120325 & 21:21:51.82 & $-$12:03:25.3 &  39.282 & $-$38.783 &   12.587 &    0.549 &   11.288 &     0.396 &  0.048 \\
J212245.9$-$464103 & 21:22:45.90 & $-$46:41:03.1 & 352.868 & $-$44.930 &   12.288 &    0.826 &   10.500 &     0.641 &  0.027 \\
J212345.9$-$083945 & 21:23:45.88 & $-$08:39:45.2 &  43.415 & $-$37.687 &   12.208 &    1.279 &    9.860 &     0.735 &  0.057 \\
J212349.8$-$162748 & 21:23:49.80 & $-$16:27:47.8 &  34.267 & $-$40.984 &   11.348 &    0.981 &    9.530 &     0.693 &  0.056 \\
J212517.2$-$184920 & 21:25:17.17 & $-$18:49:20.3 &  31.488 & $-$42.151 &   13.670 &    1.212 &   11.514 &     0.723 &  0.044 \\
J212625.3$-$214424 & 21:26:25.26 & $-$21:44:24.3 &  27.839 & $-$43.337 &   12.113 &    1.162 &    9.908 &     0.759 &  0.043 \\
\\
J212702.2$-$015524 & 21:27:02.21 & $-$01:55:24.2 &  51.170 & $-$35.020 &   11.866 &    1.073 &    9.837 &     0.719 &  0.057 \\
J212725.5$-$351728 & 21:27:25.50 & $-$35:17:28.1 &   9.118 & $-$46.101 &   13.137 &    1.238 &   10.812 &     0.768 &  0.105 \\
J212915.9$-$423622 & 21:29:15.93 & $-$42:36:22.0 & 358.526 & $-$46.466 &   12.958 &    0.989 &   11.009 &     0.658 &  0.023 \\
J212921.0$-$620915 & 21:29:21.04 & $-$62:09:14.7 & 331.891 & $-$41.873 &   12.679 &    0.793 &   11.063 &     0.592 &  0.030 \\
J212945.4$-$353558 & 21:29:45.42 & $-$35:35:57.7 &   8.717 & $-$46.595 &   12.768 &    0.956 &   10.622 &     0.672 &  0.121 \\
J213027.5$-$484742 & 21:30:27.45 & $-$48:47:42.2 & 349.617 & $-$45.889 &   13.133 &    1.075 &   11.124 &     0.683 &  0.026 \\
J213123.8$-$694559 & 21:31:23.78 & $-$69:45:58.8 & 322.789 & $-$38.730 &   12.007 &    0.959 &   10.226 &     0.713 &  0.024 \\
J213142.6$-$145911 & 21:31:42.55 & $-$14:59:10.7 &  37.063 & $-$42.168 &   12.115 &    0.863 &   10.427 &     0.617 &  0.068 \\
J213151.3$-$703054 & 21:31:51.27 & $-$70:30:54.2 & 321.930 & $-$38.397 &   11.909 &    1.078 &    9.886 &     0.717 &  0.027 \\
J213208.4$-$074559 & 21:32:08.37 & $-$07:45:58.9 &  45.674 & $-$39.088 &   10.299 &    0.290 &    9.842 &     0.121 &  0.027 \\
\\
J213229.8$-$643654 & 21:32:29.80 & $-$64:36:54.2 & 328.698 & $-$41.190 &   12.748 &    0.555 &   11.572 &     0.444 &  0.034 \\
J213359.1$-$032449 & 21:33:59.08 & $-$03:24:49.4 &  50.748 & $-$37.282 &   12.339 &    0.910 &   10.479 &     0.673 &  0.038 \\
J213404.8$-$045112 & 21:34:04.78 & $-$04:51:12.4 &  49.212 & $-$38.053 &   11.789 &    0.777 &   10.560 &     0.369 &  0.036 \\
J213448.2$-$312855 & 21:34:48.17 & $-$31:28:55.1 &  14.864 & $-$47.263 &   11.390 &    0.855 &    9.651 &     0.641 &  0.034 \\
J213708.1$-$092735 & 21:37:08.09 & $-$09:27:34.6 &  44.494 & $-$40.979 &   13.267 &    1.224 &   10.993 &     0.699 &  0.029 \\
J214055.3$-$101223 & 21:40:55.28 & $-$10:12:22.7 &  44.190 & $-$42.151 &    9.781 &    0.121 &    9.366 &     0.087 &  0.040 \\
J214110.3$-$230019 & 21:41:10.29 & $-$23:00:19.3 &  27.498 & $-$46.966 &   11.265 &    1.120 &    9.163 &     0.703 &  0.042 \\
J214224.8$-$230105 & 21:42:24.79 & $-$23:01:05.1 &  27.594 & $-$47.245 &   12.793 &    1.060 &   10.755 &     0.696 &  0.040 \\
J214259.2$-$041039 & 21:42:59.15 & $-$04:10:38.8 &  51.443 & $-$39.590 &   11.522 &    1.153 &    9.446 &     0.763 &  0.029 \\
J214309.4$-$040628 & 21:43:09.38 & $-$04:06:28.4 &  51.549 & $-$39.589 &   11.557 &    0.913 &    9.782 &     0.646 &  0.029 \\
\\
J214509.6$-$595039 & 21:45:09.60 & $-$59:50:39.4 & 333.728 & $-$44.558 &   12.258 &    0.893 &   10.479 &     0.635 &  0.032 \\
J214552.8$-$063457 & 21:45:52.80 & $-$06:34:56.6 &  49.239 & $-$41.460 &   12.081 &    1.085 &    9.892 &     0.800 &  0.029 \\
J214622.2$-$051233 & 21:46:22.19 & $-$05:12:32.5 &  50.882 & $-$40.852 &   10.675 &    0.996 &    8.855 &     0.672 &  0.026 \\
J214912.3$-$061147 & 21:49:12.27 & $-$06:11:47.3 &  50.252 & $-$41.969 &   10.218 &    0.399 &    9.234 &     0.322 &  0.030 \\
J215101.7$-$105804 & 21:51:01.71 & $-$10:58:04.4 &  44.839 & $-$44.706 &   11.206 &    1.092 &    9.261 &     0.735 &  0.033 \\
J215118.3$-$135937 & 21:51:18.29 & $-$13:59:36.6 &  41.013 & $-$46.100 &   11.622 &    0.799 &    9.968 &     0.586 &  0.047 \\
J215136.0$-$054340 & 21:51:35.96 & $-$05:43:39.8 &  51.210 & $-$42.231 &  \nodata &  \nodata &    7.954 &     0.677 &  0.030 \\
J215219.9$-$471735 & 21:52:19.87 & $-$47:17:34.8 & 350.648 & $-$49.780 &   11.652 &    0.866 &    9.923 &     0.644 &  0.018 \\
J215220.3$-$075929 & 21:52:20.28 & $-$07:59:28.5 &  48.690 & $-$43.554 &   10.753 &    1.073 &    8.795 &     0.765 &  0.037 \\
J215355.6$+$002726 & 21:53:55.64 & $+$00:27:26.3 &  58.394 & $-$39.232 &   10.974 &    0.482 &    9.930 &     0.243 &  0.072 \\
\\
J215807.5$-$134432 & 21:58:07.52 & $-$13:44:31.8 &  42.369 & $-$47.493 &   11.238 &    0.794 &    9.749 &     0.547 &  0.037 \\
J215921.5$-$312306 & 21:59:21.49 & $-$31:23:06.0 &  15.858 & $-$52.462 &   10.393 &    0.598 &    9.312 &     0.380 &  0.023 \\
J220157.6$-$444950 & 22:01:57.58 & $-$44:49:50.2 & 353.823 & $-$51.980 &   11.085 &    0.973 &    9.228 &     0.761 &  0.012 \\
J220211.8$-$441702 & 22:02:11.80 & $-$44:17:01.6 & 354.675 & $-$52.143 &   12.098 &    0.591 &   10.669 &     0.496 &  0.011 \\
J220216.4$-$053648 & 22:02:16.36 & $-$05:36:48.4 &  53.301 & $-$44.411 &   12.381 &    0.872 &   10.513 &     0.666 &  0.042 \\
J220403.6$-$402919 & 22:04:03.61 & $-$40:29:19.0 &   0.730 & $-$53.159 &   11.148 &    0.694 &    9.721 &     0.508 &  0.014 \\
J220751.3$-$245107 & 22:07:51.34 & $-$24:51:07.0 &  27.043 & $-$53.330 &   11.273 &    1.028 &    9.301 &     0.709 &  0.028 \\
J220856.5$-$063816 & 22:08:56.49 & $-$06:38:15.5 &  53.362 & $-$46.359 &  \nodata &  \nodata &    9.713 &     0.675 &  0.057 \\
J220904.4$-$121416 & 22:09:04.39 & $-$12:14:15.6 &  46.183 & $-$49.212 &   12.284 &    0.613 &   11.066 &     0.396 &  0.051 \\
J221154.9$-$284738 & 22:11:54.89 & $-$28:47:38.2 &  20.680 & $-$54.900 &   10.434 &    0.790 &    8.770 &     0.633 &  0.016 \\
\\
J221254.3$-$023542 & 22:12:54.25 & $-$02:35:41.5 &  58.912 & $-$44.858 &   12.217 &    0.705 &   10.749 &     0.566 &  0.068 \\
J221254.6$-$040859 & 22:12:54.60 & $-$04:08:59.4 &  57.128 & $-$45.777 &   11.672 &    0.953 &    9.763 &     0.656 &  0.080 \\
J221325.4$-$043302 & 22:13:25.39 & $-$04:33:02.4 &  56.764 & $-$46.113 &   12.408 &    1.014 &   10.501 &     0.680 &  0.092 \\
J221443.1$-$480307 & 22:14:43.10 & $-$48:03:06.8 & 347.705 & $-$53.159 &   12.806 &    0.957 &   10.920 &     0.680 &  0.014 \\
J221611.7$-$531949 & 22:16:11.71 & $-$53:19:49.3 & 339.659 & $-$51.251 &   10.876 &    0.685 &    9.434 &     0.532 &  0.018 \\
J221908.4$-$233347 & 22:19:08.37 & $-$23:33:46.9 &  30.222 & $-$55.535 &   10.924 &    0.814 &    9.265 &     0.605 &  0.027 \\
J221948.3$-$160636 & 22:19:48.28 & $-$16:06:36.4 &  42.423 & $-$53.240 &   12.621 &    1.535 &   10.048 &     0.804 &  0.027 \\
J222203.5$-$802459 & 22:22:03.45 & $-$80:24:59.3 & 309.977 & $-$34.570 &   11.812 &    1.106 &    9.636 &     0.684 &  0.120 \\
J222233.3$-$131449 & 22:22:33.25 & $-$13:14:48.9 &  47.179 & $-$52.593 &   10.776 &    0.995 &    8.832 &     0.674 &  0.035 \\
J222236.0$-$013827 & 22:22:36.00 & $-$01:38:27.1 &  62.110 & $-$46.185 &   11.851 &    0.795 &   10.177 &     0.576 &  0.084 \\
\\
J222355.2$-$153129 & 22:23:55.15 & $-$15:31:29.3 &  44.011 & $-$53.898 &   11.867 &    0.485 &   10.831 &     0.361 &  0.030 \\
J222542.0$-$603535 & 22:25:42.00 & $-$60:35:35.0 & 329.034 & $-$48.487 &   11.495 &    0.827 &    9.575 &     0.681 &  0.020 \\
J222940.8$-$330540 & 22:29:40.77 & $-$33:05:39.9 &  13.150 & $-$58.919 &   12.022 &    0.853 &   10.263 &     0.615 &  0.011 \\
J223029.0$-$255730 & 22:30:29.00 & $-$25:57:29.6 &  26.912 & $-$58.557 &   11.958 &    1.382 &    9.538 &     0.744 &  0.017 \\
J223101.0$-$551651 & 22:31:00.97 & $-$55:16:51.0 & 335.185 & $-$52.138 &   13.011 &    0.706 &   11.431 &     0.543 &  0.014 \\
J223257.7$-$494243 & 22:32:57.71 & $-$49:42:42.7 & 343.033 & $-$55.228 &   11.661 &    1.001 &    9.739 &     0.696 &  0.014 \\
J223442.0$-$082650 & 22:34:42.02 & $-$08:26:49.5 &  56.495 & $-$52.676 &   12.366 &    0.770 &   10.670 &     0.541 &  0.043 \\
J223454.5$-$660517 & 22:34:54.48 & $-$66:05:17.3 & 321.929 & $-$45.680 &   11.359 &    0.776 &    9.722 &     0.592 &  0.021 \\
J223716.2$-$160801 & 22:37:16.23 & $-$16:08:00.6 &  45.443 & $-$57.064 &   10.605 &    0.444 &    9.530 &     0.364 &  0.039 \\
J223733.2$-$434118 & 22:37:33.16 & $-$43:41:18.1 & 352.508 & $-$58.407 &   10.976 &    0.770 &    9.384 &     0.594 &  0.010 \\
\\
J223758.7$-$084708 & 22:37:58.66 & $-$08:47:07.5 &  56.795 & $-$53.536 &   13.903 &    1.405 &   11.438 &     0.782 &  0.043 \\
J223932.1$-$180751 & 22:39:32.10 & $-$18:07:51.2 &  42.434 & $-$58.368 &   11.932 &    0.777 &   10.361 &     0.522 &  0.027 \\
J223948.3$-$080354 & 22:39:48.25 & $-$08:03:53.6 &  58.223 & $-$53.491 &   13.167 &    1.381 &   10.749 &     0.778 &  0.037 \\
J224010.7$-$373826 & 22:40:10.68 & $-$37:38:25.9 &   3.708 & $-$60.547 &   11.410 &    0.900 &    9.673 &     0.637 &  0.014 \\
J224310.7$-$093860 & 22:43:10.71 & $-$09:38:59.8 &  56.818 & $-$55.083 &   12.565 &    1.286 &   10.285 &     0.771 &  0.041 \\
J224408.1$-$333118 & 22:44:08.14 & $-$33:31:18.4 &  11.960 & $-$61.913 &   12.712 &    0.715 &   11.300 &     0.514 &  0.011 \\
J224438.7$-$451741 & 22:44:38.69 & $-$45:17:41.2 & 348.718 & $-$58.955 &   11.590 &    1.182 &    9.568 &     0.732 &  0.010 \\
J224447.0$-$561754 & 22:44:47.01 & $-$56:17:54.1 & 331.950 & $-$53.098 &   12.537 &    1.419 &   10.196 &     0.813 &  0.013 \\
J224524.8$-$645824 & 22:45:24.78 & $-$64:58:23.9 & 321.934 & $-$47.237 &   11.938 &    0.956 &   10.304 &     0.631 &  0.030 \\
J224601.3$-$593805 & 22:46:01.31 & $-$59:38:04.5 & 327.663 & $-$51.044 &   11.611 &    1.350 &    9.527 &     0.753 &  0.018 \\
\\
J224624.2$-$453319 & 22:46:24.15 & $-$45:33:19.4 & 348.003 & $-$59.122 &   12.488 &    0.839 &   10.831 &     0.584 &  0.007 \\
J224822.0$-$104217 & 22:48:22.00 & $-$10:42:16.6 &  56.538 & $-$56.732 &   10.414 &    0.472 &    9.547 &     0.273 &  0.042 \\
J224838.6$-$710503 & 22:48:38.57 & $-$71:05:03.2 & 315.968 & $-$42.800 &   11.154 &    0.642 &   10.176 &     0.323 &  0.029 \\
J224844.0$-$543610 & 22:48:43.96 & $-$54:36:10.1 & 333.602 & $-$54.595 &   12.693 &    0.833 &   10.920 &     0.597 &  0.015 \\
J224927.6$-$223829 & 22:49:27.57 & $-$22:38:29.0 &  35.379 & $-$62.045 &   12.021 &    0.943 &   10.156 &     0.674 &  0.026 \\
J225127.4$-$504941 & 22:51:27.40 & $-$50:49:40.6 & 338.566 & $-$57.179 &   11.082 &    0.826 &    9.508 &     0.560 &  0.008 \\
J225219.5$-$185656 & 22:52:19.53 & $-$18:56:56.0 &  43.227 & $-$61.483 &   11.718 &    1.119 &    9.716 &     0.682 &  0.025 \\
J225228.5$-$041951 & 22:52:28.47 & $-$04:19:51.2 &  66.446 & $-$53.609 &   13.355 &    1.158 &   11.192 &     0.748 &  0.034 \\
J225314.2$-$111313 & 22:53:14.17 & $-$11:13:12.9 &  56.984 & $-$58.011 &   10.842 &    0.619 &    9.604 &     0.436 &  0.038 \\
J225319.9$-$224856 & 22:53:19.85 & $-$22:48:55.5 &  35.530 & $-$62.952 &   11.141 &    1.166 &    9.259 &     0.672 &  0.025 \\
\\
J225450.0$-$153942 & 22:54:49.97 & $-$15:39:42.4 &  49.908 & $-$60.633 &   14.428 &    1.206 &   11.942 &     0.822 &  0.032 \\
J225623.0$-$433946 & 22:56:23.00 & $-$43:39:45.6 & 349.872 & $-$61.547 &   12.609 &    0.689 &   11.079 &     0.499 &  0.010 \\
J225625.4$-$071956 & 22:56:25.37 & $-$07:19:56.3 &  63.598 & $-$56.311 &   11.588 &    1.063 &    9.558 &     0.706 &  0.033 \\
J225652.6$-$050007 & 22:56:52.56 & $-$05:00:07.2 &  66.849 & $-$54.873 &   11.937 &    0.956 &   10.052 &     0.690 &  0.044 \\
J225758.4$-$094852 & 22:57:58.39 & $-$09:48:51.9 &  60.427 & $-$58.146 &   11.184 &    0.990 &    9.324 &     0.680 &  0.034 \\
J225926.9$-$523733 & 22:59:26.85 & $-$52:37:32.5 & 334.550 & $-$57.075 &   12.591 &    0.615 &   11.122 &     0.498 &  0.010 \\
J225958.8$-$155418 & 22:59:58.84 & $-$15:54:18.2 &  50.671 & $-$61.841 &   10.855 &    0.992 &    8.976 &     0.665 &  0.027 \\
J230222.9$-$683323 & 23:02:22.89 & $-$68:33:23.3 & 316.764 & $-$45.532 &   11.593 &    0.674 &   10.091 &     0.503 &  0.030 \\
J230332.2$-$420017 & 23:03:32.22 & $-$42:00:17.2 & 351.875 & $-$63.448 &   13.329 &    1.184 &   11.249 &     0.708 &  0.010 \\
J230430.2$+$015517 & 23:04:30.23 & $+$01:55:16.6 &  77.109 & $-$51.180 &   12.079 &    1.086 &   10.277 &     0.664 &  0.056 \\
\\
J230449.2$-$424348 & 23:04:49.15 & $-$42:43:47.8 & 350.189 & $-$63.339 &   12.112 &    1.058 &   10.216 &     0.693 &  0.007 \\
J230550.6$-$255722 & 23:05:50.55 & $-$25:57:22.2 &  29.739 & $-$66.397 &   11.206 &    0.801 &    9.481 &     0.587 &  0.024 \\
J230758.8$-$081217 & 23:07:58.76 & $-$08:12:16.8 &  65.810 & $-$59.061 &   13.246 &    1.452 &   10.847 &     0.780 &  0.050 \\
J231003.2$-$770217 & 23:10:03.20 & $-$77:02:16.6 & 309.996 & $-$38.666 &   11.943 &    0.993 &    9.983 &     0.670 &  0.078 \\
J231255.9$-$375927 & 23:12:55.91 & $-$37:59:26.9 & 358.977 & $-$66.677 &   12.035 &    1.394 &    9.655 &     0.777 &  0.014 \\
J231300.0$-$450707 & 23:13:00.04 & $-$45:07:06.6 & 343.928 & $-$63.389 &   11.221 &    0.911 &    9.436 &     0.622 &  0.008 \\
J231348.4$-$172809 & 23:13:48.39 & $-$17:28:08.7 &  51.042 & $-$65.499 &   10.585 &    0.907 &    8.809 &     0.625 &  0.029 \\
J231456.1$-$100709 & 23:14:56.10 & $-$10:07:08.5 &  65.124 & $-$61.609 &   11.139 &    0.446 &   10.272 &     0.250 &  0.027 \\
J231909.4$-$862927 & 23:19:09.40 & $-$86:29:26.9 & 304.525 & $-$30.348 &   12.438 &    1.157 &   10.209 &     0.812 &  0.114 \\
J232112.6$-$422513 & 23:21:12.64 & $-$42:25:12.5 & 347.301 & $-$66.111 &   12.278 &    0.683 &   10.833 &     0.482 &  0.015 \\
\\
J232131.0$-$612658 & 23:21:31.01 & $-$61:26:57.7 & 320.409 & $-$52.520 &   11.213 &    1.013 &    9.261 &     0.656 &  0.015 \\
J232320.9$-$080926 & 23:23:20.87 & $-$08:09:26.1 &  71.138 & $-$61.812 &   12.493 &    0.698 &   10.963 &     0.491 &  0.033 \\
J232427.7$-$272806 & 23:24:27.67 & $-$27:28:05.6 &  26.902 & $-$70.699 &   10.622 &    0.810 &    8.956 &     0.565 &  0.017 \\
J232458.1$-$101604 & 23:24:58.13 & $-$10:16:04.4 &  68.423 & $-$63.562 &   11.517 &    0.640 &   10.109 &     0.464 &  0.026 \\
J232519.0$-$081554 & 23:25:18.98 & $-$08:15:54.0 &  71.714 & $-$62.231 &   11.882 &    0.674 &   10.419 &     0.496 &  0.029 \\
J232541.2$-$181042 & 23:25:41.21 & $-$18:10:42.4 &  52.816 & $-$68.330 &   12.192 &    1.406 &    9.745 &     0.789 &  0.028 \\
J232553.1$-$103921 & 23:25:53.13 & $-$10:39:20.5 &  68.119 & $-$63.990 &   11.538 &    1.028 &    9.607 &     0.702 &  0.029 \\
J232652.6$-$015925 & 23:26:52.59 & $-$01:59:24.8 &  80.489 & $-$57.718 &   11.168 &    1.080 &    9.008 &     0.700 &  0.046 \\
J232824.4$-$720325 & 23:28:24.40 & $-$72:03:24.7 & 311.610 & $-$43.645 &   12.210 &    0.693 &   10.684 &     0.532 &  0.025 \\
J233107.2$-$022330 & 23:31:07.17 & $-$02:23:30.1 &  81.653 & $-$58.671 &   11.536 &    1.072 &    9.789 &     0.580 &  0.038 \\
\\
J233243.6$-$605222 & 23:32:43.64 & $-$60:52:22.0 & 319.016 & $-$53.729 &   12.652 &    0.752 &   10.938 &     0.594 &  0.014 \\
J233303.4$-$443713 & 23:33:03.35 & $-$44:37:12.7 & 339.708 & $-$66.502 &   10.047 &    0.744 &    8.335 &     0.599 &  0.010 \\
J233622.0$-$560750 & 23:36:22.02 & $-$56:07:49.8 & 322.720 & $-$58.020 &   12.911 &    1.222 &   10.704 &     0.736 &  0.012 \\
J233807.3$-$393257 & 23:38:07.32 & $-$39:32:56.8 & 349.083 & $-$70.352 &   11.566 &    1.263 &    9.280 &     0.764 &  0.010 \\
J233942.8$-$292713 & 23:39:42.76 & $-$29:27:13.4 &  20.345 & $-$74.057 &   12.865 &    0.820 &   11.222 &     0.624 &  0.016 \\
J234114.6$-$073507 & 23:41:14.60 & $-$07:35:06.5 &  79.298 & $-$64.334 &   12.260 &    1.071 &   10.279 &     0.713 &  0.025 \\
J234115.8$-$640644 & 23:41:15.81 & $-$64:06:44.0 & 315.090 & $-$51.327 &   12.783 &    0.825 &   11.107 &     0.625 &  0.018 \\
J234117.8$-$300510 & 23:41:17.76 & $-$30:05:10.0 &  17.915 & $-$74.340 &   12.289 &    0.786 &   10.713 &     0.581 &  0.013 \\
J234145.7$-$354838 & 23:41:45.69 & $-$35:48:38.0 & 358.262 & $-$72.832 &   12.631 &    0.842 &   10.860 &     0.616 &  0.010 \\
J234357.9$-$745523 & 23:43:57.86 & $-$74:55:22.6 & 308.711 & $-$41.439 &   10.399 &    0.563 &    9.139 &     0.514 &  0.029 \\
\\
J234640.3$-$083751 & 23:46:40.29 & $-$08:37:50.6 &  80.291 & $-$65.984 &   10.505 &    0.822 &    8.782 &     0.598 &  0.024 \\
J234731.2$-$682448 & 23:47:31.23 & $-$68:24:48.1 & 311.575 & $-$47.628 &   12.290 &    0.816 &   10.380 &     0.624 &  0.020 \\
J235210.3$-$534929 & 23:52:10.32 & $-$53:49:29.2 & 321.165 & $-$61.155 &   11.488 &    1.041 &    9.504 &     0.732 &  0.008 \\
J235732.1$-$074246 & 23:57:32.09 & $-$07:42:46.0 &  87.114 & $-$66.759 &   12.003 &    0.457 &   11.139 &     0.255 &  0.034 \\


==> table3bc.tex <==
J000022.6$-$130228 &  $-$92.56 &    4704 &     1.05 &  $-$2.86 &&  $-$92.56 &    4687 &    4797 &     1.51 &  $-$2.60 &&  $-$92.56 &    6155 &     4.13 &  $-$1.55 &&    4874 &     1.45 &  $-$2.94 &  $+$0.18 &  $+$0.45 &  $+$0.03 \\
J000024.2$-$110746 &   \nodata & \nodata &  \nodata &  \nodata && $-$109.94 &    4836 &    4887 &     2.29 &  $-$2.10 && $-$109.94 &    4879 &     1.11 &  $-$2.08 &&    4772 &     1.24 &  $-$2.47 &  $-$0.09 &  $+$0.62 &  $+$0.15 \\
J000245.9$-$325734 &     23.25 &    4745 &     0.78 &  $-$2.24 &&     23.25 &    4714 &    5281 &     1.26 &  $-$2.10 &&     23.25 &    5022 &     1.70 &  $-$1.95 &&    5312 &     2.79 &  $-$1.88 &  $+$0.37 &  $+$0.01 &  $+$0.12 \\
J000351.1$-$123154 &     44.99 &    4955 &     1.84 &  $-$1.92 &&     44.99 &    4951 &    5067 &     2.23 &  $-$1.90 &&     44.99 &    5490 &     3.38 &  $-$1.54 &&    5128 &     2.70 &  $-$2.14 &  $+$0.28 &  $+$0.01 &  $+$0.21 \\
J000414.3$-$265709 &  $-$46.12 &    4545 &     0.19 &  $-$2.01 &&  $-$46.12 &    4506 &    4748 &     0.70 &  $-$1.90 &&  $-$45.46 &    4766 &     1.26 &  $-$1.52 &&    4877 &     1.58 &  $-$1.81 &  $-$0.16 &  $+$0.36 &  $+$0.27 \\
J000415.8$-$581553 &    185.98 &    4465 &     0.53 &  $-$1.91 &&    185.98 &    4445 &    4226 &     1.02 &  $-$1.80 &&    185.98 &    4372 &     0.81 &  $-$1.96 &&    4218 &     0.57 &  $-$2.77 &  $-$0.06 &  $+$0.72 &  $+$0.05 \\
J000417.4$-$124503 &  $-$78.54 &    4765 &     0.60 &  $-$2.04 &&  $-$78.54 &    4726 &    5397 &     1.09 &  $-$1.90 &&  $-$78.54 &    5089 &     2.29 &  $-$1.99 &&    5390 &     2.85 &  $-$1.92 &  $+$0.40 &  $+$0.01 &  $+$0.47 \\
J000438.4$-$540134 &    178.91 &    5114 &     3.64 &  $-$2.24 &&    178.91 &    5171 &    4935 &     3.76 &  $-$2.10 &&    178.91 &    5065 &     1.78 &  $-$1.96 &&    5140 &     2.23 &  $-$2.20 &  $+$0.56 &  $+$0.01 &  $+$0.16 \\
J000721.6$-$134824 &  $-$67.61 &    4949 &     1.46 &  $-$1.48 &&  $-$67.61 &    4931 &    5278 &     1.89 &  $-$1.50 &&  $-$67.61 &    5553 &     3.82 &  $-$1.16 &&    5215 &     2.81 &  $-$1.73 &  $+$0.40 &  $+$0.02 &  $+$0.19 \\
J000738.2$-$034551 & $-$145.37 &    4699 &     1.29 &  $-$1.89 && $-$145.37 &    4693 &    4882 &     1.73 &  $-$1.80 && $-$145.37 &    4584 &     1.18 &  $-$1.91 &&    4786 &     1.39 &  $-$2.27 &  $-$0.04 &  $+$0.55 &  $+$0.18 \\
\\
J000953.8$-$612618 &     64.24 &    4578 &     0.86 &  $-$1.85 &&     64.28 &    4563 &    4581 &     1.34 &  $-$1.80 &&     64.28 &    4328 &     0.63 &  $-$2.01 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J001236.5$-$181631 &  $-$95.02 &    4968 &     2.11 &  $-$2.44 &&  $-$95.02 &    4975 &    5433 &     2.47 &  $-$2.30 &&  $-$95.02 &    5202 &     2.60 &  $-$2.33 &&    5495 &     2.98 &  $-$2.22 &  $+$0.50 &  $+$0.01 &  $+$0.13 \\
J001330.7$-$125959 &  $-$96.64 &    4653 &     1.07 &  $-$2.45 &&  $-$96.64 &    4641 &    4508 &     1.53 &  $-$2.30 &&  $-$96.64 &    4774 &     1.30 &  $-$2.20 &&    4525 &     0.71 &  $-$2.92 &  $-$0.39 &  $+$0.73 &  $+$0.02 \\
J001409.3$-$624359 &    170.51 &    4874 &     1.13 &  $-$2.06 &&    170.51 &    4848 &    5259 &     1.59 &  $-$2.00 &&    170.51 &    4895 &     1.21 &  $-$1.90 &&    5309 &     2.14 &  $-$1.92 &  $+$0.05 &  $+$0.02 &  $+$0.21 \\
J001410.8$-$684741 &     94.35 &    4729 &     2.23 &  $-$2.44 &&     94.35 &    4688 &    4479 &     2.41 &  $-$2.30 &&     94.35 &    4365 &     0.73 &  $-$2.29 &&    4598 &     0.62 &  $-$2.62 &  $-$0.31 &  $+$0.74 &  $+$0.40 \\
J001548.1$-$625321 &    209.77 &    5195 &     2.73 &  $-$1.98 &&    209.77 &    5210 &    4820 &     3.00 &  $-$1.90 &&    209.77 &    4749 &     1.47 &  $-$2.10 &&    4711 &     0.91 &  $-$2.63 &  $-$0.01 &  $+$0.71 &  \nodata \\
J001629.2$-$792330 &    262.73 &    4649 &     0.81 &  $-$1.66 &&    262.69 &    4627 &    4700 &     1.29 &  $-$1.60 &&    262.69 &    4337 &     0.85 &  $-$1.90 &&    4778 &     1.51 &  $-$2.08 &     0.00 &  $+$0.44 &  $+$0.20 \\
J001638.1$-$491237 &    244.60 &    4391 &     3.06 &  $-$2.08 &&    244.60 &    4478 &    4360 &     3.28 &  $-$2.00 &&    244.60 &    4460 &     0.77 &  $-$1.73 &&    4595 &     0.96 &  $-$2.13 &  $-$0.58 &  $+$0.72 &  $+$0.31 \\
J001704.2$-$503836 &     45.71 &    5486 &     4.58 &  $-$2.26 &&     45.71 &    5554 &    6209 &     4.49 &  $-$2.10 &&     45.71 & \nodata &  \nodata &  \nodata &&    6195 &     3.82 &  $-$1.75 &  $+$0.60 &     0.00 &  $+$0.40 \\
J001804.5$-$173337 &  $-$80.01 &    4572 &     0.75 &  $-$2.20 &&  $-$80.01 &    4554 &    4550 &     1.23 &  $-$2.10 &&  $-$80.01 &    4532 &     0.94 &  $-$1.86 &&    4562 &     0.82 &  $-$2.47 &  $-$0.32 &  $+$0.75 &  $+$0.30 \\
\\
J001828.3$-$390034 &    352.20 &    4563 &     0.67 &  $-$1.82 &&    352.20 &    4541 &    4605 &     1.16 &  $-$1.80 &&    352.02 &    4704 &     1.28 &  $-$1.49 &&    4663 &     1.30 &  $-$2.01 &  $-$0.13 &  $+$0.53 &  $+$0.31 \\
J001836.4$-$713347 &     21.21 &    4500 &     2.21 &  $-$2.91 &&     21.21 &    4544 &    4950 &     2.56 &  $-$2.60 &&     21.21 & \nodata &  \nodata &  \nodata &&    5131 &     3.47 &  $-$0.25 &  $+$0.16 &     0.00 &  $-$0.02 \\
J002142.2$-$332038 &    102.30 &    4519 &     0.36 &  $-$2.22 &&    102.30 &    4488 &    4655 &     0.86 &  $-$2.10 &&    102.30 &    4410 &     0.67 &  $-$1.82 &&    4741 &     1.33 &  $-$2.17 &  $+$0.04 &  $+$0.52 &  $+$0.48 \\
J002202.2$-$240447 &     39.62 &    4569 &     0.23 &  $-$1.64 &&     39.62 &    4530 &    4560 &     0.74 &  $-$1.60 &&     39.62 &    4321 &     0.70 &  $-$1.89 &&    4527 &     1.26 &  $-$2.07 &  $-$0.30 &  $+$0.58 &  $+$0.34 \\
J002232.3$-$483945 &    245.60 &    4602 &     0.97 &  $-$1.71 &&    245.60 &    4590 &    4583 &     1.44 &  $-$1.70 &&    245.60 &    4435 &     1.07 &  $-$1.87 &&    4547 &     1.16 &  $-$2.39 &  $-$0.02 &  $+$0.63 &  $+$0.43 \\
J002235.1$-$423115 &  $-$51.28 &    4542 &     0.37 &  $-$4.95 &&  $-$51.28 &    4510 &    4983 &     0.87 &  $-$4.00 &&  $-$51.28 & \nodata &  \nodata &  \nodata &&    5054 &     2.29 &  $-$2.48 &  $+$0.27 &  $+$0.01 &  $+$0.33 \\
J002330.7$-$163143 &   $-$5.64 &    5780 &     3.72 &  $-$1.84 &&   $-$5.64 &    5792 &    5735 &     3.82 &  $-$1.80 &&   $-$7.43 &    6220 &     4.08 &  $-$1.68 &&    5542 &     2.80 &  $-$2.40 &  $+$0.76 &  $+$0.01 &  $+$0.22 \\
J002338.4$-$173910 &  $-$47.71 &    4637 &     1.56 &  $-$1.66 &&  $-$47.71 &    4646 &    4853 &     1.98 &  $-$1.60 &&  $-$47.71 &    4376 &     0.80 &  $-$1.99 &&    4931 &     2.22 &  $-$1.85 &  $+$0.08 &  $+$0.01 &  $+$0.41 \\
J002358.7$-$715411 & $-$213.11 &    4275 &     3.32 &  $-$4.08 && $-$213.11 &    4381 &    3844 &     3.50 &  $-$3.50 && $-$213.11 & \nodata &  \nodata &  \nodata &&    4321 &     1.97 &  $-$0.93 &  $-$0.19 &  $+$0.12 &  $+$0.53 \\
J002421.8$-$263430 &     32.06 &    4616 &     0.58 &  $-$1.66 &&     32.06 &    4587 &    4947 &     1.07 &  $-$1.60 &&     32.06 &    4695 &     1.04 &  $-$1.88 &&    5011 &     2.21 &  $-$1.78 &  $+$0.01 &  $+$0.02 &  $+$0.13 \\
\\
J003052.7$-$100704 &  $-$88.08 &    5052 &     3.77 &  $-$2.64 &&  $-$88.08 &    5119 &    4964 &     3.86 &  $-$2.40 &&  $-$88.08 &    5376 &     2.98 &  $-$1.90 &&    5004 &     1.94 &  $-$2.45 &  $+$0.27 &  $+$0.10 &  $+$0.03 \\
J003314.3$-$104343 &  $-$82.61 &    4465 &     0.09 &  $-$1.50 &&  $-$82.61 &    4427 &    4410 &     0.60 &  $-$1.50 &&  $-$82.61 &    4268 &     0.45 &  $-$1.79 &&    4323 &     0.29 &  $-$2.17 &  $-$0.04 &  $+$0.63 &  \nodata \\
J003322.5$-$841407 & $-$106.03 &    4412 &     0.42 &  $-$1.84 && $-$106.03 &    4392 &    4527 &     0.92 &  $-$1.80 && $-$106.03 &    4285 &     0.55 &  $-$1.84 &&    4506 &     0.38 &  $-$2.20 &  $-$0.15 &  $+$0.67 &  $+$0.49 \\
J003636.8$-$392127 &  $-$77.85 &    4404 &     0.78 &  $-$1.79 &&  $-$77.85 &    4398 &    4582 &     1.26 &  $-$1.70 &&  $-$77.85 &    4283 &     0.94 &  $-$1.65 &&    4679 &     1.60 &  $-$1.62 &  $-$0.20 &  $+$0.34 &  $+$0.47 \\
J003743.3$-$120439 &  $-$50.62 &    4929 &     1.84 &  $-$2.07 &&  $-$50.62 &    4927 &    4925 &     2.23 &  $-$2.00 &&  $-$50.11 &    4821 &     1.04 &  $-$2.20 &&    4890 &     1.47 &  $-$2.45 &  $+$0.18 &  $+$0.46 &  $-$0.04 \\
J003848.0$-$683358 &    234.54 &    4546 &     0.51 &  $-$1.95 &&    234.54 &    4519 &    4549 &     1.01 &  $-$1.90 &&    234.54 &    4419 &     1.01 &  $-$1.83 &&    4559 &     1.42 &  $-$2.10 &  $-$0.28 &  $+$0.52 &  $+$0.38 \\
J003946.9$-$684957 &    101.90 &    4696 &     1.15 &  $-$2.28 &&    101.90 &    4684 &    5021 &     1.60 &  $-$2.10 &&    101.90 &    5048 &     2.13 &  $-$1.97 &&    5122 &     2.03 &  $-$2.27 &  $+$0.51 &  $+$0.05 &  $+$0.01 \\
J004006.9$-$432518 &     44.97 &    4627 &     0.76 &  $-$2.47 &&     44.97 &    4605 &    4460 &     1.24 &  $-$2.30 &&     47.41 &    4663 &     1.06 &  $-$2.51 &&    4489 &     1.12 &  $-$3.09 &  $-$0.84 &  $+$0.73 &  $+$0.34 \\
J004052.6$-$512249 &    123.91 &    5280 &     4.55 &  $-$2.76 &&    123.91 &    5362 &    6110 &     4.47 &  $-$2.50 &&    123.91 & \nodata &  \nodata &  \nodata &&    5967 &     4.46 &  $-$1.94 &  $+$0.56 &     0.00 &  $+$0.53 \\
J004116.8$-$381660 & $-$133.88 &    4500 &     0.57 &  $-$2.62 && $-$133.88 &    4479 &    4805 &     1.06 &  $-$2.40 && $-$133.88 &    5649 &     3.71 &  $-$1.27 &&    4796 &     1.21 &  $-$2.61 &  $-$0.29 &  $+$0.66 &  $+$0.29 \\
\\
J004217.1$-$740615 &    266.94 &    4526 &     0.12 &  $-$2.52 &&    266.94 &    4486 &    4918 &     0.63 &  $-$2.30 &&    266.94 &    4898 &     1.91 &  $-$2.07 &&    4867 &     1.41 &  $-$2.47 &  $-$0.33 &  $+$0.55 &  $+$0.23 \\
J004238.9$-$052546 &   $-$4.37 &    5397 &     2.01 &  $-$1.46 &&   $-$4.24 &    5368 &    7178 &     2.38 &  $-$1.50 &&   $-$4.24 &    6715 &     4.32 &  $-$0.45 &&    6688 &     3.95 &  $-$0.55 &  $+$0.64 &     0.00 &  $-$0.12 \\
J004407.9$-$604223 &    124.16 &    4743 &     4.45 &  $-$2.12 &&    124.16 &    4859 &    4884 &     4.39 &  $-$2.00 &&    124.16 &    4772 &     1.49 &  $-$1.74 &&    5839 &     4.18 &  $-$0.40 &  $+$0.39 &     0.00 &  $+$0.05 \\
J004528.8$-$584645 &    187.66 &    4640 &     0.89 &  $-$2.29 &&    187.66 &    4622 &    4895 &     1.36 &  $-$2.10 &&    187.66 &    4536 &     1.06 &  $-$2.17 &&    5005 &     1.70 &  $-$2.30 &  $+$0.32 &  $+$0.32 &  $+$0.34 \\
J004539.3$-$745729 &  $-$31.55 &    4901 &     1.36 &  $-$2.01 &&  $-$31.55 &    4882 &    5105 &     1.80 &  $-$1.90 &&  $-$31.55 &    4722 &     0.97 &  $-$2.08 &&    5049 &     1.80 &  $-$2.24 &  $+$1.24 &  $+$0.13 &  $-$0.09 \\
J004554.4$-$401256 &     62.54 &    4634 &     0.77 &  $-$1.76 &&     62.54 &    4611 &    4718 &     1.25 &  $-$1.70 &&     62.54 &    4517 &     1.35 &  $-$1.92 &&    4661 &     0.91 &  $-$2.13 &  $-$0.14 &  $+$0.65 &  $+$0.35 \\
J004700.8$-$442227 &     98.89 &    4549 &     1.07 &  $-$1.87 &&     98.89 &    4544 &    4454 &     1.53 &  $-$1.80 &&     98.89 &    4321 &     0.72 &  $-$1.88 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  $+$0.46 \\
J004733.5$-$450943 &    110.04 &    4737 &     1.09 &  $-$2.13 &&    110.09 &    4720 &    4994 &     1.55 &  $-$2.00 &&    110.09 &    4923 &     1.51 &  $-$1.89 &&    5044 &     2.17 &  $-$2.14 &  $+$0.41 &  $+$0.01 &  $+$0.11 \\
J004824.3$-$104131 &  $-$90.71 &    4751 &     4.63 &  $-$2.91 &&  $-$90.71 &    4874 &    4911 &     4.53 &  $-$2.60 &&  $-$90.71 &    6809 &     4.17 &  $-$0.46 &&    4849 &     1.18 &  $-$2.52 &  $-$0.49 &  $+$0.70 &  $+$0.11 \\
J005327.8$-$025317 & $-$191.04 &    4544 &     0.76 &  $-$1.91 && $-$191.04 &    4528 &    4522 &     1.24 &  $-$1.80 && $-$191.04 &    4345 &     0.72 &  $-$1.98 &&    4627 &     0.71 &  $-$2.24 &  $-$0.12 &  $+$0.67 &  $+$0.26 \\
\\
J005419.7$-$061155 & $-$127.84 &    4822 &     1.95 &  $-$2.32 && $-$127.84 &    4833 &    4891 &     2.33 &  $-$2.20 && $-$127.84 &    5937 &     4.05 &  $-$1.51 &&    4897 &     1.50 &  $-$2.59 &  $+$0.30 &  $+$0.42 &  \nodata \\
J010055.4$-$434860 &   $-$2.57 &    4466 &     1.07 &  $-$2.38 &&   $-$2.57 &    4467 &    5099 &     1.53 &  $-$2.20 &&   $-$2.57 &    4666 &     1.13 &  $-$2.17 &&    5087 &     2.24 &  $-$2.09 &  $+$0.34 &  $+$0.01 &  $+$0.29 \\
J010201.3$-$064803 & $-$780.26 &    6650 &     4.03 &  $-$2.10 && $-$780.26 &    6610 &    6336 &     4.07 &  $-$2.00 && $-$780.26 & \nodata &  \nodata &  \nodata &&    5574 &     4.13 &  $-$0.39 &  $+$0.58 &     0.00 &  $+$0.04 \\
J010254.6$-$102246 &  $-$91.76 &    5250 &     5.00 &  $-$4.31 &&  $-$91.76 &    5351 &    6191 &     4.81 &  $-$3.60 &&  $-$91.76 & \nodata &  \nodata &  \nodata &&    5882 &     4.25 &  $-$0.08 &  $-$0.13 &     0.00 &  $-$0.01 \\
J010338.9$-$102424 &     80.96 &    5009 &     1.12 &  $-$2.02 &&     80.96 &    4973 &    5356 &     1.58 &  $-$1.90 &&     83.79 &    5608 &     4.19 &  $-$0.70 &&    5276 &     2.00 &  $-$1.96 &     0.00 &  $+$0.06 &  $+$0.16 \\
J010519.6$-$710156 &    158.69 &    4719 &     3.50 &  $-$1.58 &&    158.69 &    4799 &    5024 &     3.64 &  $-$1.60 &&    158.69 &    4793 &     1.17 &  $-$1.76 &&    4698 &     1.48 &  $-$2.13 &  $-$0.35 &  $+$0.50 &  \nodata \\
J010719.1$-$154141 &     49.82 &    4500 &     0.51 &  $-$1.92 &&     49.82 &    4477 &    4698 &     1.01 &  $-$1.80 &&     49.82 &    4387 &     1.02 &  $-$1.90 &&    4704 &     1.10 &  $-$2.06 &  $-$0.31 &  $+$0.64 &  $+$0.22 \\
J010727.4$-$052401 &   $-$0.92 &    5250 &     2.99 &  $-$2.42 &&   $-$0.92 &    5271 &    5693 &     3.22 &  $-$2.30 &&   $-$0.92 &    6267 &     4.12 &  $-$1.50 &&    5579 &     3.22 &  $-$2.27 &  $+$0.55 &     0.00 &  $+$0.22 \\
J010839.6$-$285701 &    145.09 &    4703 &     0.39 &  $-$2.24 &&    145.09 &    4660 &    5108 &     0.89 &  $-$2.10 &&    145.09 &    6290 &     4.06 &  $-$1.61 &&    5383 &     3.09 &  $-$2.59 &  $+$0.41 &  $+$0.01 &  $+$0.11 \\
J010943.3$-$590723 &     63.39 &    5179 &     3.56 &  $-$2.33 &&     63.39 &    5228 &    4892 &     3.69 &  $-$2.20 &&     63.39 &    5036 &     2.23 &  $-$2.10 &&    5001 &     1.62 &  $-$2.46 &  $+$0.29 &  $+$0.34 &  $+$0.24 \\
\\
J011149.0$-$525650 &   $-$7.64 &    5011 &     1.09 &  $-$1.72 &&   $-$7.64 &    4974 &    5614 &     1.55 &  $-$1.70 &&   $-$7.64 &    5989 &     3.81 &  $-$0.75 &&    5699 &     3.00 &  $-$1.61 &  $+$0.01 &  $+$0.01 &  \nodata \\
J011444.7$-$784139 &    153.59 &    4724 &     3.39 &  $-$2.61 &&    153.59 &    4800 &    4464 &     3.55 &  $-$2.40 &&    153.59 &    4504 &     1.02 &  $-$1.95 &&    4641 &     0.99 &  $-$2.57 &  $-$0.53 &  $+$0.75 &  $+$0.26 \\
J011522.4$-$802241 &    165.26 &    4617 &     1.41 &  $-$2.26 &&    165.26 &    4600 &    4647 &     1.41 &  $-$1.90 &&    165.26 &    4580 &     1.36 &  $-$1.96 &&    4765 &     1.29 &  $-$2.26 &  $+$0.11 &  $+$0.54 &  $+$0.19 \\
J011553.2$-$733050 &  $-$99.77 &    6538 &     4.30 &  $-$1.69 &&  $-$99.77 &    6518 &    6807 &     4.28 &  $-$1.70 &&  $-$99.77 &    6120 &     3.93 &  $-$1.44 &&    6422 &     3.67 &  $-$1.56 &  $+$0.83 &     0.00 &  $+$0.01 \\
J011650.1$-$630744 &    123.58 &    5054 &     4.39 &  $-$1.85 &&    123.58 &    5146 &    5093 &     4.35 &  $-$1.80 &&    123.58 &    5416 &     3.25 &  $-$1.06 &&    5162 &     2.26 &  $-$1.82 &  $+$0.28 &  $+$0.01 &  \nodata \\
J011836.1$-$781823 &    144.29 &    4528 &     0.59 &  $-$1.70 &&    144.29 &    4506 &    4636 &     1.08 &  $-$1.70 &&    144.29 &    4523 &     0.85 &  $-$1.62 &&    4645 &     0.90 &  $-$2.27 &  $-$0.05 &  $+$0.67 &  \nodata \\
J011843.6$-$561318 &     13.96 &    5000 &     5.00 &  $-$1.51 &&     13.96 &    5120 &    4979 &     4.81 &  $-$1.50 &&     13.96 & \nodata &  \nodata &  \nodata &&    5125 &     2.14 &  $-$1.29 &  $+$0.46 &  $+$0.03 &  \nodata \\
J012022.3$-$542558 &     66.83 &    5012 &     1.85 &  $-$1.84 &&     66.83 &    5005 &    5378 &     2.24 &  $-$1.80 &&     66.83 &    5897 &     4.11 &  $-$1.29 &&    5359 &     2.22 &  $-$2.06 &  $+$0.56 &  $+$0.01 &  \nodata \\
J012025.1$-$282636 &    114.03 &    5008 &     1.20 &  $-$1.70 &&    114.03 &    4975 &    5434 &     1.65 &  $-$1.70 &&    114.03 &    5001 &     1.41 &  $-$1.87 &&    5415 &     1.88 &  $-$1.94 &  $+$0.09 &  $+$0.15 &  \nodata \\
J012134.5$-$252800 &     23.62 &    4756 &     1.54 &  $-$2.48 &&     23.62 &    4755 &    4714 &     1.96 &  $-$2.30 &&     23.62 &    4919 &     1.14 &  $-$2.00 &&    4791 &     1.46 &  $-$2.48 &  $-$0.10 &  $+$0.52 &  $+$0.19 \\
\\
J012354.8$-$653145 &    147.46 &    4856 &     2.25 &  $-$1.77 &&    147.46 &    4876 &    4791 &     2.59 &  $-$1.70 &&    147.46 &    4898 &     1.41 &  $-$1.92 &&    4899 &     1.33 &  $-$2.30 &  $+$0.03 &  $+$0.56 &  \nodata \\
J012406.3$-$731445 &    163.89 &    4983 &     2.04 &  $-$1.60 &&    163.89 &    4985 &    5629 &     2.41 &  $-$1.60 &&    163.89 &    4974 &     1.42 &  $-$1.72 &&    5212 &     1.76 &  $-$1.82 &  $-$0.04 &  $+$0.24 &  $+$0.24 \\
J012839.5$-$145805 &     10.27 &    4500 &     2.15 &  $-$3.74 &&     11.02 &    4542 & \nodata &     2.50 &  $-$3.20 &&     11.02 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J012931.1$-$160046 &    138.45 &    4876 &     2.55 &  $-$4.52 &&    138.45 &    4907 &    5084 &     2.85 &  $-$3.80 &&    138.45 &    6164 &     4.10 &  $-$1.56 &&    5096 &     1.59 &  $-$2.71 &  $+$0.62 &  $+$0.32 &  $+$0.34 \\
J012941.3$-$215209 &    176.38 &    4975 &     4.11 &  $-$2.22 &&    176.38 &    5061 &    5120 &     4.13 &  $-$2.10 &&    176.38 &    4986 &     2.30 &  $-$1.83 &&    5209 &     2.44 &  $-$1.81 &  $+$0.35 &  $+$0.01 &  \nodata \\
J013219.8$-$304051 &  $-$99.74 &    5027 &     2.00 &  $-$1.98 &&  $-$99.74 &    5552 &    5469 &     4.15 &  $-$1.60 && $-$100.89 & \nodata &  \nodata &  \nodata &&    5458 &     3.17 &  $-$1.97 &  $+$0.45 &  $+$0.01 &  $+$0.05 \\
J013236.9$-$531419 &  $-$19.48 &    4406 &     2.14 &  $-$1.67 &&     27.09 &    6607 &    6509 &     4.43 &  $-$0.20 &&     27.09 &    6371 &     4.21 &  $-$0.11 &&    6409 &     3.83 &  $-$0.54 &  $+$0.43 &     0.00 &  \nodata \\
J013346.6$-$272737 &  $-$32.63 &    4664 &     1.57 &  $-$2.45 &&  $-$32.63 &    4672 &    4903 &     1.99 &  $-$2.30 &&  $-$32.63 &    4723 &     1.53 &  $-$1.98 &&    4821 &     1.32 &  $-$2.79 &  $+$2.10 &  $+$0.17 &  \nodata \\
J013431.6$-$615521 &      6.26 &    3850 &     5.48 &  $-$3.27 &&      6.26 &    4073 &    5080 &     5.16 &  $-$2.90 &&      6.26 & \nodata &  \nodata &  \nodata &&    5219 &     2.19 &  $-$1.34 &  $+$0.50 &  $+$0.02 &  \nodata \\
J013519.1$-$234815 &  $-$12.87 &    4839 &     4.04 &  $-$1.57 &&  $-$12.87 &    4932 &    5320 &     4.07 &  $-$1.60 &&  $-$12.87 &    5393 &     3.60 &  $-$0.90 &&    5323 &     2.88 &  $-$1.65 &  $+$0.38 &  $+$0.02 &  \nodata \\
\\
J013707.8$-$533745 &   $-$9.35 &    4438 &     1.95 &  $-$1.77 &&     34.65 &    4477 &    4791 &     2.33 &  $-$1.70 &&     34.65 &    4884 &     2.66 &  $-$0.13 &&    4872 &     1.88 &  $-$0.98 &  $+$0.45 &  $+$0.08 &  \nodata \\
J013745.7$-$620033 &     78.49 &    4500 &     0.50 &  $-$1.60 &&     78.49 &    4476 &    4820 &     1.00 &  $-$1.60 &&     78.49 &    4577 &     1.98 &  $-$0.99 &&    4860 &     1.77 &  $-$1.90 &  $+$0.12 &  $+$0.24 &  \nodata \\
J013807.0$-$195210 &  $-$69.05 &    4799 &     1.26 &  $-$1.88 &&  $-$69.05 &    4784 &    5048 &     1.71 &  $-$1.80 &&  $-$69.05 &    5047 &     1.97 &  $-$1.68 &&    5117 &     2.54 &  $-$1.88 &  $+$0.54 &  $+$0.01 &  $+$0.12 \\
J014112.4$-$232847 &     79.35 &    4618 &     0.89 &  $-$2.05 &&     79.35 &    4602 &    4729 &     1.36 &  $-$1.90 &&     79.35 &    4357 &     0.68 &  $-$2.08 &&    4786 &     1.29 &  $-$2.12 &  $-$0.05 &  $+$0.54 &  $+$0.29 \\
J014252.3$-$465748 &    123.81 &    5139 &     2.26 &  $-$1.87 &&    164.51 &    5139 &    5205 &     2.60 &  $-$1.80 &&    164.51 &    5649 &     3.43 &  $-$1.67 &&    5293 &     2.39 &  $-$2.11 &  $+$0.50 &  $+$0.01 &  \nodata \\
J014254.2$-$503249 &    159.60 &    5007 &     2.86 &  $-$2.23 &&    159.60 &    5041 &    5358 &     3.11 &  $-$2.10 &&    159.60 &    5923 &     4.23 &  $-$1.42 &&    5522 &     3.13 &  $-$1.94 &  $+$0.62 &  $+$0.01 &  $+$0.17 \\
J014307.3$-$644517 &    167.58 &    5213 &     4.34 &  $-$2.33 &&    167.58 &    5291 &    4793 &     4.31 &  $-$2.20 &&    167.58 &    6138 &     4.09 &  $-$1.45 &&    5070 &     2.30 &  $-$2.55 &  $+$0.06 &  $+$0.01 &  $+$0.30 \\
J014329.4$-$082437 &   $-$7.59 &    6478 &     4.34 &  $-$1.41 &&   $-$7.59 &    5371 &    6363 &     4.23 &  $-$2.30 &&   $-$7.59 &    6069 &     3.88 &  $-$1.53 &&    6226 &     3.83 &  $-$1.66 &  $+$0.43 &     0.00 &  $+$0.35 \\
J014447.4$-$464417 &     99.89 &    4642 &     0.59 &  $-$1.68 &&     99.89 &    4612 &    4553 &     1.08 &  $-$1.60 &&     99.89 &    4795 &     1.46 &  $-$1.59 &&    4681 &     0.52 &  $-$2.37 &  $-$0.17 &  $+$0.71 &  \nodata \\
J014513.8$-$430231 &    115.51 &    4780 &     2.23 &  $-$2.32 &&    115.51 &    4806 &    5031 &     2.57 &  $-$2.20 &&    115.51 &    4714 &     1.57 &  $-$2.22 &&    5194 &     2.33 &  $-$2.12 &  $+$0.25 &  $+$0.01 &  $+$0.24 \\
\\
J014519.5$-$280058 &     27.73 &    4301 &     0.77 &  $-$4.41 &&     27.73 &    4302 &    4651 &     1.25 &  $-$3.70 &&     27.73 &    4905 &     1.84 &  $-$2.23 &&    4647 &     1.35 &  $-$2.93 &  $-$0.26 &  $+$0.56 &  $+$0.46 \\
J014618.2$-$732541 &     87.83 &    5095 &     1.89 &  $-$1.51 &&     87.83 &    5084 &    5078 &     2.27 &  $-$1.50 &&     87.83 &    5011 &     1.56 &  $-$1.76 &&    5103 &     1.75 &  $-$1.76 &  $+$0.20 &  $+$0.23 &  \nodata \\
J014723.4$-$805152 &    106.54 &    5335 &     4.10 &  $-$1.87 &&    106.54 &    5395 &    4844 &     4.12 &  $-$1.80 &&    106.54 &    4841 &     1.45 &  $-$1.90 &&    4930 &     1.87 &  $-$2.03 &  $-$0.01 &  $+$0.16 &  $+$0.04 \\
J014738.1$-$113048 &     28.43 &    5787 &     3.12 &  $-$1.17 &&     28.43 &    5775 &    4983 &     3.33 &  $-$1.20 &&     28.43 &    4895 &     1.51 &  $-$1.88 &&    4874 &     1.51 &  $-$2.90 &  $+$1.31 &  $+$0.29 &  \nodata \\
J014821.2$-$532145 &    106.63 &    4789 &     1.08 &  $-$1.66 &&    106.63 &    4767 &    4765 &     1.54 &  $-$1.60 &&    106.63 &    4819 &     1.30 &  $-$1.65 &&    4768 &     1.31 &  $-$2.19 &  $-$0.21 &  $+$0.60 &  $+$0.27 \\
J014908.0$-$491143 &     92.90 &    4861 &     0.56 &  $-$3.06 &&     92.90 &    4814 &    5024 &     1.05 &  $-$2.70 &&     92.90 &    5002 &     2.05 &  $-$2.72 &&    5176 &     2.31 &  $-$2.64 &  $+$0.44 &  $+$0.01 &  $+$0.28 \\
J014937.6$-$455122 &     69.49 &    5372 &     2.77 &  $-$1.98 &&     69.54 &    5375 &    5084 &     3.04 &  $-$1.90 &&     69.54 &    6108 &     4.05 &  $-$1.50 &&    5185 &     2.48 &  $-$2.57 &  $-$0.13 &  $+$0.01 &  $+$0.34 \\
J015222.3$-$693941 &     19.68 &    4540 &     0.58 &  $-$1.55 &&     19.68 &    4516 &    5334 &     1.07 &  $-$1.50 &&     19.68 &    5313 &     3.98 &  $-$0.32 &&    5559 &     3.50 &  $-$0.96 &  $+$0.71 &     0.00 &  \nodata \\
J015248.5$-$671718 &    259.31 &    4250 &     0.50 &  $-$1.60 &&    259.31 &    4244 &    4278 &     1.00 &  $-$1.60 &&    259.31 &    4432 &     0.95 &  $-$1.75 &&    4525 &     0.37 &  $-$2.63 &  $+$0.11 &  $+$0.67 &  \nodata \\
J015300.3$-$341736 &     23.84 &    4759 &     3.64 &  $-$1.72 &&     23.84 &    4842 &    5397 &     3.76 &  $-$1.70 &&     23.84 &    5569 &     3.63 &  $-$1.28 &&    5393 &     3.12 &  $-$1.61 &  $+$0.31 &  $+$0.01 &  $+$0.14 \\
\\
J015401.7$-$220240 &     46.92 &    4644 &     0.30 &  $-$1.74 &&     46.92 &    4602 &    4833 &     0.81 &  $-$1.70 &&     46.92 &    4341 &     0.62 &  $-$1.94 &&    4870 &     1.31 &  $-$2.05 &  $+$0.13 &  $+$0.47 &  \nodata \\
J015438.6$-$555702 &  $-$20.08 &    4687 &     3.14 &     0.11 &&  $-$20.08 &    4755 &    4601 &     3.35 &     0.23 &&  $-$20.08 &    4672 &     2.53 &     0.21 &&    5125 &     1.77 &  $-$2.20 &  $-$0.26 &  $+$0.26 &  $+$0.26 \\
J015509.4$-$525007 &     99.84 &    3000 &     5.50 &  $-$1.24 &&  $-$10.42 &    4529 &    3606 &     2.73 &  $-$3.10 &&  $-$10.42 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  $+$0.39 \\
J015656.3$-$140211 &    145.90 &    4622 &     0.63 &  $-$2.14 &&    145.90 &    4595 &    4805 &     1.12 &  $-$2.00 &&    145.90 &    4940 &     1.67 &  $-$1.77 &&    4775 &     1.32 &  $-$2.20 &  $-$0.06 &  $+$0.55 &  $+$0.26 \\
J015740.2$-$535804 &      2.39 &    4500 &     4.00 &     0.16 &&      2.39 &    4616 &    4428 &     4.04 &     0.32 &&      2.39 &    4364 &     4.80 &     0.15 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J015935.3$-$352803 &      9.79 &    4318 &     5.00 &  $-$2.20 &&      9.79 &    4488 &    5721 &     4.81 &  $-$2.10 &&      9.79 &    5132 &     4.96 &  $-$0.73 &&    5668 &     4.38 &  $-$0.63 &  $+$0.51 &     0.00 &     0.00 \\
J020016.6$-$162046 &    190.13 &    5896 &     2.33 &  $-$1.71 &&    190.13 &    5844 &    6588 &     2.66 &  $-$1.70 &&    190.13 &    6568 &     3.54 &  $-$0.56 &&    6516 &     2.98 &  $-$2.18 &  $+$0.36 &  $+$0.01 &  \nodata \\
J020351.0$-$003221 &  $-$27.23 &    5530 &     3.61 &  $-$2.10 &&  $-$27.23 &    5556 &    6136 &     3.73 &  $-$2.00 &&  $-$27.23 &    4763 &     1.53 &  $-$2.87 &&    5916 &     3.72 &  $-$1.72 &  $+$0.28 &     0.00 &  $+$0.21 \\
J020407.9$-$312756 &     89.04 &    4662 &     1.35 &  $-$3.33 &&     89.04 &    4660 &    4798 &     1.79 &  $-$2.90 &&     89.04 &    6171 &     4.10 &  $-$1.56 &&    4864 &     1.56 &  $-$2.94 &  $+$0.03 &  $+$0.36 &  $+$0.24 \\
J020530.3$-$711520 &     21.36 &    5280 &     3.07 &  $-$1.73 &&     21.36 &    5303 &    6325 &     3.29 &  $-$1.70 &&     21.36 & \nodata &  \nodata &  \nodata &&    6258 &     3.75 &  $-$0.97 &  $+$0.74 &     0.00 &  $-$0.06 \\
\\
J020538.7$-$510014 &    241.73 &    4655 &     0.82 &  $-$1.65 &&    241.73 &    4633 &    4769 &     1.30 &  $-$1.60 &&    241.73 &    4758 &     1.19 &  $-$1.71 &&    4790 &     1.57 &  $-$1.97 &  $-$0.08 &  $+$0.39 &  $+$0.36 \\
J020607.8$-$752758 &    146.74 &    4803 &     3.61 &  $-$1.58 &&    146.74 &    4881 &    4549 &     3.73 &  $-$1.60 &&    146.74 &    4979 &     1.94 &  $-$1.50 &&    4670 &     0.93 &  $-$2.19 &  $-$0.11 &  $+$0.65 &  \nodata \\
J020907.4$-$581913 &     25.00 &    5212 &     0.99 &  $-$2.20 &&     24.99 &    5156 &    6014 &     1.46 &  $-$2.10 &&     24.99 &    6784 &     4.31 &  $-$0.49 &&    6314 &     3.69 &  $-$1.68 &  $+$0.33 &     0.00 &  \nodata \\
J020936.1$-$214231 &     41.07 &    5311 &     3.19 &  $-$1.87 &&     41.07 &    5335 &    4863 &     3.39 &  $-$1.80 &&     41.07 &    5012 &     1.30 &  $-$1.99 &&    4899 &     1.28 &  $-$2.48 &  $+$0.20 &  $+$0.54 &  \nodata \\
J021110.2$-$191124 &  $-$85.27 &    4424 &     0.57 &  $-$2.94 &&  $-$85.94 &    5285 &    5403 &     3.76 &  $-$2.10 &&  $-$85.94 &    5092 &     2.51 &  $-$2.21 &&    5509 &     3.06 &  $-$2.13 &  $+$0.60 &  $+$0.01 &  $+$0.19 \\
J021114.6$-$810709 &    277.72 &    4982 &     1.25 &  $-$2.72 &&    277.72 &    4953 &    5515 &     1.70 &  $-$2.50 &&    277.72 & \nodata &  \nodata &  \nodata &&    5514 &     3.38 &  $-$2.20 &  $+$0.39 &     0.00 &  $+$0.07 \\
J021339.3$-$214007 &    124.10 &    5070 &     2.02 &  $-$1.68 &&    124.10 &    5066 &    5081 &     2.39 &  $-$1.70 &&    124.10 &    4916 &     1.71 &  $-$1.85 &&    5170 &     2.60 &  $-$1.85 &  $+$0.38 &  $+$0.01 &  $+$0.19 \\
J021554.3$-$010451 &     65.27 &    4597 &     0.25 &  $-$1.65 &&     65.27 &    4556 &    4875 &     0.76 &  $-$1.60 &&     65.27 &    4822 &     2.57 &  $-$0.97 &&    4704 &     1.44 &  $-$1.93 &  $-$0.03 &  $+$0.45 &  $+$0.37 \\
J021657.2$-$754707 &   $-$4.95 &    3800 &     2.01 &  $-$2.00 &&   $-$4.95 &    3888 &    4625 &     2.38 &  $-$1.90 &&   $-$4.95 &    4557 &     1.09 &  $-$2.28 &&    4674 &     0.67 &  $-$2.86 &  $+$0.16 &  $+$0.69 &  \nodata \\
J021805.3$-$752903 &    133.24 &    4512 &     1.64 &  $-$1.58 &&    133.24 &    4533 &    4378 &     2.05 &  $-$1.60 &&    133.24 &    4489 &     1.20 &  $-$1.53 &&    4345 &     1.21 &  $-$2.25 &  $-$0.29 &  $+$0.65 &  $-$0.03 \\
\\
J021831.0$-$474903 &     40.77 &    4765 &     1.96 &  $-$0.48 &&     40.77 &    4780 &    4966 &     2.34 &  $-$0.50 &&     40.77 &    4738 &     2.69 &  $-$0.20 &&    5115 &     2.07 &  $-$0.81 &  $+$0.34 &  $+$0.04 &  \nodata \\
J021842.5$-$611116 &    163.99 &    5196 &     4.01 &  $-$1.67 &&    163.99 &    5262 &    4955 &     4.05 &  $-$1.60 &&    163.99 &    4929 &     1.50 &  $-$1.75 &&    5096 &     2.35 &  $-$1.69 &  $+$0.21 &  $+$0.02 &  $+$0.06 \\
J021948.4$-$502900 &     30.34 &    3596 &     1.49 &  $-$1.65 &&     30.34 &    3678 &    3647 &     1.92 &  $-$1.60 &&     30.34 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J022013.3$-$601436 &    188.52 &    4701 &     0.98 &  $-$1.73 &&    189.91 &    4982 &    4934 &     3.35 &  $-$1.10 &&    189.91 &    4857 &     1.88 &  $-$1.56 &&    5089 &     2.17 &  $-$1.85 &  $+$0.50 &  $+$0.01 &  $+$0.04 \\
J022054.8$+$000739 &     20.49 &    5418 &     3.94 &  $-$1.56 &&     20.49 &    5465 &    6538 &     4.00 &  $-$1.60 &&     20.49 &    5788 &     4.09 &  $-$0.82 &&    6288 &     4.02 &  $-$0.68 &  $+$0.40 &     0.00 &  $-$0.01 \\
J022157.9$-$213043 &    101.51 &    4750 &     0.50 &  $-$1.92 &&    101.51 &    4708 &    4947 &     1.00 &  $-$1.80 &&    101.51 &    4949 &     1.39 &  $-$1.79 &&    4991 &     1.37 &  $-$2.06 &  $-$0.13 &  $+$0.51 &  $+$0.27 \\
J022246.4$-$515034 &     68.50 &    4690 &     1.04 &  $-$1.57 &&     68.50 &    4674 &    4758 &     1.50 &  $-$1.60 &&     68.50 &    4772 &     1.09 &  $-$1.70 &&    4757 &     1.49 &  $-$1.98 &  $-$0.07 &  $+$0.45 &  $+$0.24 \\
J022308.0$-$312953 &     57.09 &    4544 &     1.03 &  $-$1.55 &&     64.53 &    4679 &    4805 &     1.57 &  $-$1.70 &&     57.09 &    4709 &     1.62 &  $-$1.64 &&    4864 &     1.21 &  $-$2.03 &  $+$0.10 &  $+$0.49 &  \nodata \\
J022310.5$-$362823 &     41.12 &    5026 &     2.15 &  $-$1.79 &&     41.12 &    5030 &    5030 &     2.50 &  $-$1.80 &&     41.12 &    5071 &     1.61 &  $-$1.77 &&    5076 &     1.85 &  $-$1.89 &  $+$0.38 &  $+$0.15 &  \nodata \\
J022345.2$-$163042 &  $-$49.28 &    5563 &     1.96 &  $-$1.77 &&  $-$49.28 &    5521 &    6053 &     2.34 &  $-$1.70 &&  $-$49.28 & \nodata &  \nodata &  \nodata &&    5978 &     3.70 &  $-$0.53 &  $+$0.48 &     0.00 &  \nodata \\
\\
J022540.1$-$103654 &  $-$12.54 &    4416 &     4.54 &  $-$1.56 &&  $-$12.54 &    5226 &    5445 &     4.58 &     0.11 &&  $-$12.54 & \nodata &  \nodata &  \nodata &&    5506 &     4.47 &  $-$0.29 &  $+$0.29 &     0.00 &  $-$0.04 \\
J022605.6$-$265060 &    108.08 &    5428 &     4.61 &  $-$1.73 &&    108.08 &    5501 &    5891 &     4.52 &  $-$1.70 &&    108.08 &    6018 &     3.97 &  $-$0.68 &&    5937 &     3.67 &  $-$1.26 &  $+$0.27 &     0.00 &  \nodata \\
J022629.0$-$772143 &   $-$6.18 &    5250 &     4.50 &  $-$3.34 &&   $-$6.18 &    5331 &    6625 &     4.43 &  $-$2.90 &&   $-$6.18 & \nodata &  \nodata &  \nodata &&    6117 &     3.96 &  $-$0.76 &  $+$0.45 &     0.00 &  \nodata \\
J022645.0$-$684832 &    174.55 &    4736 &     1.59 &  $-$1.10 &&    174.55 &    4739 &    4640 &     2.01 &  $-$1.10 &&    173.31 &    4548 &     1.60 &  $-$1.31 &&    4768 &     1.36 &  $-$1.89 &  $+$0.24 &  $+$0.38 &  \nodata \\
J022658.3$-$074960 &  $-$41.97 &    4941 &     3.50 &  $-$1.84 &&  $-$41.97 &    5006 &    5312 &     3.64 &  $-$1.80 &&  $-$41.97 & \nodata &  \nodata &  \nodata &&    5251 &     2.68 &  $-$1.79 &  $+$0.32 &  $+$0.02 &  $+$0.26 \\
J022717.2$-$030524 &    255.88 &    5589 &     4.82 &  $-$2.65 &&    255.88 &    5659 &    6369 &     4.68 &  $-$2.40 &&    255.88 & \nodata &  \nodata &  \nodata &&    6151 &     3.99 &  $-$1.89 &  $+$0.38 &     0.00 &  $+$0.32 \\
J022741.1$-$051923 & $-$299.25 &    4764 &     1.21 &  $-$1.84 && $-$299.25 &    4750 &    4575 &     1.66 &  $-$1.80 && $-$299.25 &    4733 &     0.98 &  $-$1.90 &&    4622 &     0.41 &  $-$2.48 &  $-$0.35 &  $+$0.75 &  $+$0.33 \\
J023110.9$-$515960 &    152.29 &    4580 &     0.71 &  $-$1.52 &&    152.29 &    4559 &    4847 &     1.19 &  $-$1.50 &&    152.29 &    4961 &     1.69 &  $-$1.50 &&    4981 &     1.92 &  $-$1.64 &  $+$0.10 &  $+$0.11 &  \nodata \\
J023152.2$-$573248 &     82.86 &    5613 &     4.31 &  $-$1.98 &&     82.86 &    5660 &    6038 &     4.29 &  $-$1.90 &&     82.86 & \nodata &  \nodata &  \nodata &&    5770 &     4.11 &  $-$0.94 &  $+$0.44 &     0.00 &  \nodata \\
J023240.4$-$370811 &    246.90 &    4674 &     3.01 &  $-$2.49 &&    246.90 &    3992 &    4690 &     4.52 &  $-$0.80 &&    246.90 &    4662 &     1.47 &  $-$2.35 &&    4856 &     0.87 &  $-$2.49 &  $+$0.18 &  $+$0.63 &  \nodata \\
\\
J023326.6$+$030409 &   $-$5.40 &    5310 &     4.05 &  $-$1.52 &&   $-$5.40 &    5213 &    6109 &     3.45 &  $-$1.20 &&   $-$5.40 &    5607 &     4.17 &  $-$0.86 &&    5980 &     4.24 &  $-$0.69 &  $+$0.33 &     0.00 &  $+$0.04 \\
J023532.6$-$650614 &    249.10 &    5089 &     2.55 &  $-$1.85 &&    249.10 &    5104 &    6288 &     2.85 &  $-$1.80 &&    249.10 &    6000 &     4.15 &  $-$1.42 &&    6177 &     3.47 &  $-$1.37 &  $+$0.39 &     0.00 &  \nodata \\
J023538.6$-$060940 &     50.25 &    4632 &     1.13 &  $-$1.54 &&     50.25 &    4624 &    4927 &     1.59 &  $-$1.50 &&     50.25 &    5054 &     1.61 &  $-$1.57 &&    5055 &     2.11 &  $-$1.67 &  $+$0.26 &  $+$0.03 &  $+$0.32 \\
J023546.2$-$702631 &     11.27 &    5500 &     0.50 &  $-$1.60 &&     11.27 &    6505 &    6273 &     4.24 &     0.07 &&      5.98 &    6352 &     4.03 &     0.03 &&    6399 &     3.82 &  $-$1.03 &  $+$0.90 &     0.00 &  \nodata \\
J023558.7$-$674552 &    112.53 &    4474 &     0.99 &  $-$1.84 &&    112.53 &    4472 &    4517 &     1.46 &  $-$1.80 &&    112.53 &    4833 &     2.66 &  \nodata &&    4718 &     1.33 &  $-$2.12 &  $+$1.71 &  $+$0.10 &  \nodata \\
J023610.8$-$120256 &    152.53 &    4723 &     0.34 &  $-$2.50 &&    152.53 &    4677 &    5069 &     0.84 &  $-$2.30 &&    152.53 &    4883 &     1.21 &  $-$2.16 &&    5033 &     1.58 &  $-$2.44 &  $-$0.27 &  $+$0.42 &  $+$0.11 \\
J023647.1$-$830436 &      1.77 &    5922 &     3.73 &  $-$0.59 &&      1.77 &    5923 &    6507 &     3.83 &  $-$0.70 &&      1.77 &    5904 &     3.97 &  $-$0.44 &&    6290 &     4.09 &  $-$0.58 &  $+$0.43 &     0.00 &  $-$0.10 \\
J023712.8$-$643029 &    165.16 &    5729 &     4.02 &  $-$1.59 &&    165.16 &    5756 &    6273 &     4.06 &  $-$1.60 &&    165.16 &    5873 &     4.07 &  $-$1.33 &&    6022 &     4.08 &  $-$1.58 &  $+$0.20 &     0.00 &  \nodata \\
J023724.5$-$112738 &     21.96 &    5580 &     4.44 &  $-$1.54 &&     21.96 &    5635 &    6443 &     4.39 &  $-$1.50 &&     21.96 &    7053 &     4.24 &  $-$0.21 &&    6270 &     4.17 &  $-$0.99 &  $+$0.64 &     0.00 &  \nodata \\
J023749.1$-$705758 &    162.19 &    4542 &     1.22 &  $-$1.86 &&    162.19 &    4544 &    4527 &     1.67 &  $-$1.80 &&    162.19 &    4395 &     0.82 &  $-$1.88 &&    4613 &     1.40 &  $-$2.00 &  $-$0.20 &  $+$0.50 &  $+$0.52 \\
\\
J023821.8$-$084122 &     51.47 &    5250 &     2.10 &  $-$1.25 &&     51.47 &    5235 &    6584 &     2.46 &  $-$1.30 &&     51.47 &    6502 &     4.22 &  $-$0.18 &&    6521 &     3.64 &  $-$0.42 &  $+$0.20 &     0.00 &  $+$0.19 \\
J023953.2$-$701902 &   $-$8.68 &    5000 &     1.00 &  $-$1.95 &&   $-$8.68 &    5211 &    5826 &     1.92 &  $-$1.60 &&   $-$8.68 & \nodata &  \nodata &  \nodata &&    6258 &     2.85 &  $-$3.00 &  $+$2.39 &  $+$0.02 &  $+$0.02 \\
J024010.8$-$141630 &    122.08 &    5621 &     4.45 &  $-$2.00 &&    122.08 &    5673 &    6215 &     4.39 &  $-$1.90 &&    122.08 & \nodata &  \nodata &  \nodata &&    5952 &     2.39 &  $-$2.07 &  $+$2.42 &  $+$0.02 &  $+$0.45 \\
J024013.7$-$730852 &    235.04 &    4611 &     0.85 &  $-$1.56 &&    235.04 &    4593 &    4713 &     1.33 &  $-$1.60 &&    235.04 &    4485 &     0.86 &  $-$1.81 &&    4767 &     1.43 &  $-$1.93 &  $-$0.02 &  $+$0.44 &  \nodata \\
J024047.2$-$133904 &    120.19 &    4568 &     3.86 &  $-$2.32 &&    120.19 &    4673 &    5524 &     3.93 &  $-$2.20 &&    120.19 &    5049 &     2.10 &  $-$1.76 &&    5471 &     3.48 &  $-$1.79 &  $+$0.36 &     0.00 &  $+$0.25 \\
J024121.5$-$182538 & $-$108.35 &    4500 &     0.92 &  $-$1.67 && $-$108.35 &    4493 &    4420 &     1.39 &  $-$1.60 && $-$108.35 &    4360 &     0.73 &  $-$1.90 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J024139.0$-$042735 & $-$163.82 &    4639 &     0.49 &  $-$2.39 && $-$163.82 &    4605 &    4734 &     0.99 &  $-$2.20 && $-$163.82 &    4639 &     1.26 &  $-$2.15 &&    4716 &     1.00 &  $-$2.53 &  $-$0.21 &  $+$0.73 &  $+$0.12 \\
J024325.3$-$700133 &     33.74 &    3972 &     3.96 &  $-$1.76 &&     33.74 &    5355 &    6539 &     3.99 &  $-$1.80 &&     33.74 & \nodata &  \nodata &  \nodata &&    6269 &     3.73 &  $-$0.71 &  $+$0.67 &     0.00 &  $-$0.02 \\
J024414.8$-$515824 &     50.05 &    5607 &     3.71 &  $-$1.79 &&     50.05 &    5631 &    5369 &     3.81 &  $-$1.80 &&     50.05 &    6126 &     4.02 &  $-$1.58 &&    5603 &     2.75 &  $-$2.43 &  $+$0.44 &  $+$0.01 &  \nodata \\
J024422.5$-$592002 &    115.78 &    5182 &     2.14 &  $-$1.85 &&    115.78 &    5175 &    5491 &     2.49 &  $-$1.80 &&    115.78 &    5978 &     4.07 &  $-$1.37 &&    5530 &     2.67 &  $-$2.17 &  $-$0.01 &  $+$0.01 &  \nodata \\
\\
J024541.4$-$324447 &    151.95 &    5390 &     2.15 &  $-$1.99 &&    151.95 &    5368 &    5725 &     2.50 &  $-$1.90 &&    151.95 & \nodata &  \nodata &  \nodata &&    5694 &     3.06 &  $-$1.95 &  $+$0.51 &  $+$0.01 &  \nodata \\
J024546.7$-$653355 &    141.33 &    4710 &     2.59 &  $-$2.06 &&    141.33 &    4755 &    4524 &     2.88 &  $-$2.00 &&    141.33 &    4447 &     1.00 &  $-$2.05 &&    4686 &     1.11 &  $-$2.33 &  $-$0.31 &  $+$0.71 &  $+$0.28 \\
J024620.1$-$151842 &    287.46 &    5244 &     4.65 &  $-$1.99 &&    287.46 &    5332 &    4904 &     4.55 &  $-$1.90 &&    287.46 &    5335 &     3.05 &  $-$2.12 &&    4943 &     1.40 &  $-$2.88 &  $+$0.61 &  $+$0.45 &  $+$0.28 \\
J024741.3$-$253059 &    258.70 &    5098 &     4.01 &  $-$1.66 &&    258.70 &    5171 &    4906 &     4.05 &  $-$1.60 &&    258.70 &    4892 &     1.85 &  $-$1.80 &&    5068 &     1.60 &  $-$2.01 &  $+$0.39 &  $+$0.30 &  \nodata \\
J024747.2$-$091216 &    196.61 &    5048 &     2.63 &  $-$1.98 &&    196.61 &    5070 &    5470 &     2.92 &  $-$1.90 &&    196.61 & \nodata &  \nodata &  \nodata &&    5351 &     2.78 &  $-$2.17 &  $+$0.55 &  $+$0.01 &  $+$0.16 \\
J024750.3$-$562806 &    153.63 &    4508 &     0.49 &  $-$1.69 &&    153.63 &    4483 &    4571 &     0.99 &  $-$1.60 &&    153.63 &    4484 &     1.26 &  $-$1.64 &&    4551 &     1.32 &  $-$1.89 &  $-$0.40 &  $+$0.54 &  $+$0.33 \\
J024853.3$-$682635 &     46.16 &    3960 &     4.99 &  $-$1.98 &&     46.16 &    4156 & \nodata &     4.80 &  $-$1.90 &&     46.16 &    5765 &     4.58 &  $-$0.28 &&    5932 &     4.36 &  $-$0.37 &  $+$0.07 &     0.00 &  $-$0.04 \\
J025007.2$-$514515 &    312.48 &    4490 &     0.88 &  $-$2.32 &&    312.48 &    4483 &    4726 &     1.35 &  $-$2.20 &&    312.48 &    4753 &     1.59 &  $-$2.11 &&    4550 &     0.94 &  $-$3.02 &  $+$1.25 &  $+$0.49 &  \nodata \\
J025144.4$-$153758 &    183.37 &    4721 &     0.91 &  $-$1.86 &&    183.37 &    4698 &    5010 &     1.38 &  $-$1.80 &&    183.37 &    4812 &     1.42 &  $-$1.73 &&    5170 &     1.77 &  $-$1.73 &  $-$0.19 &  $+$0.24 &  \nodata \\
J025643.8$-$421413 &  $-$19.53 &    4608 &     0.78 &  $-$1.56 &&  $-$19.53 &    4588 &    4540 &     1.26 &  $-$1.50 &&  $-$19.53 &    4339 &     0.67 &  $-$1.59 &&    4804 &     2.05 &  $-$1.30 &  $-$0.12 &  $+$0.06 &  \nodata \\
\\
J025659.1$-$644531 &    242.84 &    5897 &     3.63 &  $-$1.32 &&    242.84 &    5415 &    6272 &     4.33 &  $-$2.20 &&    242.84 &    5991 &     3.76 &  $-$1.42 &&    6178 &     3.96 &  $-$1.58 &  $+$0.41 &     0.00 &  $+$0.24 \\
J025700.3$-$302438 &     99.69 &    5093 &     3.67 &  $-$1.77 &&     99.69 &    5153 &    5150 &     3.78 &  $-$1.70 &&     99.69 &    4914 &     1.44 &  $-$1.87 &&    5106 &     2.42 &  $-$2.14 &  $+$0.30 &  $+$0.01 &  $+$0.10 \\
J025737.5$-$525410 &     69.94 &    4854 &     1.50 &  $-$1.77 &&     69.94 &    4844 &    5152 &     1.92 &  $-$1.70 &&     69.94 &    4966 &     1.28 &  $-$1.87 &&    5160 &     2.48 &  $-$1.73 &  $+$0.08 &  $+$0.02 &  $+$0.09 \\
J025739.7$-$773740 &    182.59 &    4445 &     0.68 &  $-$1.56 &&    182.59 &    4432 &    4490 &     1.17 &  $-$1.50 &&    182.59 &    4286 &     0.94 &  $-$1.61 &&    4718 &     1.97 &  $-$1.71 &  $-$0.07 &  $+$0.09 &  \nodata \\
J025747.7$-$453142 &    109.83 &    4500 &     0.50 &  $-$1.60 &&    109.83 &    4477 &    4944 &     1.00 &  $-$1.60 &&    109.83 &    4744 &     1.52 &  $-$1.43 &&    4837 &     2.16 &  $-$1.57 &  $+$0.36 &  $+$0.02 &  \nodata \\
J030134.2$-$615342 &     59.99 &    5261 &     2.68 &  $-$1.10 &&     59.99 &    5309 &    6043 &     4.00 &  $-$1.80 &&     59.99 &    5546 &     3.66 &  $-$0.30 &&    5852 &     4.38 &  $-$1.13 &  $+$0.61 &     0.00 &  $+$0.13 \\
J030154.3$-$492552 &     81.50 &    4442 &     0.48 &  $-$1.84 &&     81.50 &    4422 &    4449 &     0.98 &  $-$1.80 &&     81.50 &    4333 &     0.78 &  $-$1.78 &&    4426 &     0.62 &  $-$2.26 &  $-$0.48 &  $+$0.74 &  $+$0.33 \\
J030452.7$-$285956 &    151.81 &    5250 &     3.53 &  $-$1.82 &&    151.81 &    5292 &    6104 &     3.67 &  $-$1.80 &&    151.81 &    7621 &     4.57 &     0.04 &&    5903 &     4.09 &  $-$1.22 &  $+$0.42 &     0.00 &  \nodata \\
J030503.3$-$110414 &    182.15 &    4771 &     0.77 &  $-$1.49 &&    182.15 &    4738 &    4955 &     1.25 &  $-$1.50 &&    182.15 &    4780 &     1.80 &  $-$1.61 &&    4891 &     1.63 &  $-$1.89 &  $-$0.05 &  $+$0.33 &  $+$0.32 \\
J030524.2$-$664104 &    125.15 &    5500 &     0.50 &  $-$1.60 &&    125.15 &    5403 &    5734 &     1.00 &  $-$1.60 &&    125.15 & \nodata &  \nodata &  \nodata &&    7318 &     4.50 &  $-$1.67 &  $+$2.44 &  $+$0.01 &  \nodata \\
\\
J030556.4$-$752709 &    140.03 &    5231 &     3.38 &  $-$1.52 &&    140.03 &    5269 &    5416 &     3.54 &  $-$1.50 &&    140.03 &    4995 &     2.04 &  $-$1.65 &&    5329 &     2.94 &  $-$1.62 &  $+$0.09 &  $+$0.02 &  \nodata \\
J030639.1$-$692040 &    194.23 &    4769 &     1.12 &  $-$2.65 &&    194.23 &    4750 &    5017 &     1.58 &  $-$2.40 &&    194.23 &    5212 &     2.53 &  $-$2.16 &&    5059 &     1.75 &  $-$2.67 &  $+$0.50 &  $+$0.21 &  \nodata \\
J030642.4$-$733838 &      2.51 &    5281 &     1.92 &  $-$1.63 &&      2.51 &    5258 &    6322 &     2.30 &  $-$1.60 &&      2.51 &    6830 &     4.23 &  $-$0.30 &&    6263 &     3.59 &  $-$1.06 &  $+$0.66 &     0.00 &  \nodata \\
J030714.8$-$053455 &  $-$90.98 &    4850 &     2.93 &  $-$2.02 &&  $-$90.98 &    4898 &    4722 &     3.17 &  $-$1.90 &&  $-$90.98 &    4564 &     1.49 &  $-$1.89 &&    4735 &     0.99 &  $-$2.28 &  $+$0.04 &  $+$0.64 &  $+$0.20 \\
J030838.0$-$404822 &     46.19 &    4637 &     1.16 &  $-$1.59 &&     46.19 &    4629 &    4620 &     1.61 &  $-$1.60 &&     46.19 &    4594 &     1.44 &  $-$1.61 &&    4731 &     1.26 &  $-$1.99 &  $-$0.07 &  $+$0.52 &  \nodata \\
J030936.9$-$131138 &  $-$12.40 &    5327 &     4.99 &  $-$1.43 &&  $-$12.37 &    5423 &    6323 &     4.80 &  $-$1.40 &&  $-$12.37 &    5246 &     4.84 &  $-$0.75 &&    6047 &     4.01 &  $-$0.64 &  $+$0.49 &     0.00 &  $+$0.06 \\
J031337.3$-$102056 &   \nodata & \nodata &  \nodata &  \nodata &&    223.27 &    4887 &    4957 &     2.57 &  $-$2.00 &&    223.27 &    4624 &     1.28 &  $-$2.16 &&    4961 &     1.15 &  $-$2.27 &  $+$0.35 &  $+$0.50 &  \nodata \\
J031402.0$-$543500 &     27.30 &    4629 &     1.03 &  $-$1.75 &&     25.32 &    4617 &    4905 &     1.49 &  $-$1.70 &&     27.30 &    4402 &     0.96 &  $-$2.01 &&    4979 &     1.44 &  $-$1.99 &  $+$0.33 &  $+$0.36 &  \nodata \\
J031455.8$-$684820 &    146.61 &    5435 &     2.73 &  $-$1.54 &&    146.61 &    5432 &    5425 &     3.00 &  $-$1.50 &&    146.61 &    5885 &     4.09 &  $-$1.13 &&    5473 &     2.46 &  $-$1.96 &  $-$0.18 &  $+$0.01 &  \nodata \\
J031459.2$-$371514 &     65.19 &    4755 &     3.25 &  $-$1.66 &&     65.19 &    4823 &    4537 &     3.44 &  $-$1.60 &&     65.19 &    4576 &     1.21 &  $-$1.58 &&    4730 &     1.09 &  $-$1.99 &  $-$0.26 &  $+$0.62 &  \nodata \\
\\
J031459.3$-$481046 &    107.30 &    4745 &     0.55 &  $-$2.61 &&    107.30 &    4705 &    5365 &     1.04 &  $-$2.40 &&    107.30 &    5103 &     2.49 &  $-$1.90 &&    5504 &     3.00 &  $-$1.90 &  $+$0.47 &  $+$0.01 &  \nodata \\
J031535.8$-$094744 &    135.79 &    4631 &     0.87 &  $-$1.36 &&    135.79 &    4612 &    4656 &     1.34 &  $-$1.40 &&    135.79 &    4596 &     1.79 &  $-$1.42 &&    4692 &     1.62 &  $-$1.77 &  $+$0.04 &  $+$0.32 &  $+$0.35 \\
J031541.0$-$762633 &    255.17 &    4584 &     0.62 &  $-$3.08 &&    255.17 &    4559 &    4748 &     1.11 &  $-$2.70 &&    255.17 &    4794 &     0.91 &  $-$2.26 &&    4838 &     1.59 &  $-$2.77 &  $+$0.22 &  $+$0.35 &  $+$0.21 \\
J031857.2$-$022445 &     92.00 &    4500 &     0.51 &  $-$1.30 &&     92.00 &    4476 &    4433 &     1.01 &  $-$1.30 &&     92.00 &    4435 &     0.97 &  $-$1.44 &&    4383 &     1.05 &  $-$1.95 &  $-$0.27 &  $+$0.61 &  $+$0.35 \\
J031906.3$-$081931 &    304.99 &    4500 &     1.22 &  $-$2.75 &&    304.99 &    4505 &    4936 &     1.67 &  $-$2.50 &&    304.99 & \nodata &  \nodata &  \nodata &&    4820 &     1.36 &  $-$2.54 &  $-$0.02 &  $+$0.55 &  $+$0.08 \\
J031913.7$-$794756 &    243.87 &    3642 &     0.61 &  $-$1.54 &&    243.87 &    3686 &    4125 &     1.10 &  $-$1.50 &&    243.87 & \nodata &  \nodata &  \nodata &&    4271 &     0.33 &  $-$2.76 &  $+$0.19 &  $+$0.67 &  \nodata \\
J031927.3$-$473118 &    205.54 &    5410 &     4.74 &  $-$1.26 &&    205.54 &    5489 &    4736 &     4.62 &  $-$1.30 &&    205.54 &    4472 &     0.79 &  $-$2.06 &&    4901 &     0.88 &  $-$2.28 &  $+$0.26 &  $+$0.57 &  \nodata \\
J031935.3$-$325043 &     50.83 &    6474 &     3.69 &  $-$2.02 &&     50.83 &    6434 &    6571 &     3.80 &  $-$1.90 &&     50.83 &    6332 &     3.89 &  $-$1.78 &&    6567 &     3.74 &  $-$2.90 &  $+$1.33 &     0.00 &  $+$0.15 \\
J031954.0$-$732709 &  $-$19.10 &    5344 &     4.81 &  $-$1.69 &&  $-$19.10 &    5432 &    6677 &     4.67 &  $-$1.70 &&  $-$19.10 &    5061 &     3.27 &  $-$1.04 &&    6411 &     4.15 &  $-$0.86 &  $+$0.51 &     0.00 &  \nodata \\
J032108.8$-$394421 &     96.14 &    4595 &     0.64 &  $-$1.94 &&     96.14 &    4570 &    4731 &     1.13 &  $-$1.90 &&     96.14 &    4579 &     1.41 &  $-$1.76 &&    4701 &     1.01 &  $-$2.09 &  $-$0.31 &  $+$0.67 &  $+$0.40 \\
\\
J032115.9$-$801824 &    333.37 &    4586 &     1.12 &  $-$1.36 &&    333.40 &    4581 &    4507 &     1.58 &  $-$1.40 &&    333.40 &    4440 &     0.86 &  $-$1.78 &&    4650 &     1.08 &  $-$2.18 &  $-$0.26 &  $+$0.67 &  \nodata \\
J032203.9$-$461120 & $-$636.51 &    4250 &     0.50 &  $-$2.65 && $-$636.51 &    4244 &    5639 &     1.00 &  $-$2.40 && $-$636.51 & \nodata &  \nodata &  \nodata &&    5657 &     4.04 &  $-$0.51 &  $+$0.53 &     0.00 &  $+$0.03 \\
J032427.0$-$842958 &    178.76 &    4998 &     2.65 &  $-$2.05 &&    178.70 &    5024 &    4975 &     2.93 &  $-$2.00 &&    178.70 &    4745 &     1.62 &  $-$2.05 &&    5173 &     2.29 &  $-$1.91 &  $+$0.42 &  $+$0.01 &  $+$0.02 \\
J032536.6$-$843757 &    188.32 &    4782 &     3.93 &  $-$2.60 &&    188.32 &    4875 &    5785 &     3.99 &  $-$2.40 &&    188.32 &    5145 &     2.23 &  $-$1.99 &&    5620 &     3.51 &  $-$1.53 &  $+$0.38 &     0.00 &  $+$0.28 \\
J032606.8$-$504957 &     64.53 &    5250 &     5.00 &  $-$1.83 &&     64.53 &    5351 &    6455 &     4.81 &  $-$1.80 &&     64.53 & \nodata &  \nodata &  \nodata &&    6263 &     3.88 &  $-$0.50 &  $+$0.26 &     0.00 &  $-$0.09 \\
J032727.4$-$052647 & $-$123.67 &    5250 &     5.00 &  $-$2.96 && $-$123.67 &    5351 &    6540 &     4.81 &  $-$2.60 && $-$123.67 & \nodata &  \nodata &  \nodata &&    6190 &     4.23 &  $-$0.37 &  $+$0.07 &     0.00 &  $+$0.02 \\
J032729.9$-$784031 &      0.02 &    6011 &     4.19 &  $-$1.50 &&      0.02 &    6025 &    6476 &     4.19 &  $-$1.50 &&      0.02 &    6178 &     4.14 &  $-$1.07 &&    6125 &     3.40 &  $-$1.66 &  $+$0.60 &     0.00 &  \nodata \\
J032744.5$-$121448 &  $-$13.25 &    4810 &     3.48 &  $-$2.05 &&  $-$13.25 &    4883 &    5458 &     3.63 &  $-$2.00 &&  $-$13.25 &    4849 &     1.54 &  $-$1.92 &&    5390 &     3.43 &  $-$1.73 &  $+$0.36 &     0.00 &  $+$0.28 \\
J032825.5$-$823356 &    196.74 &    4674 &     1.11 &  $-$1.76 &&    196.74 &    4662 &    4512 &     1.57 &  $-$1.70 &&    196.74 &    4424 &     0.99 &  $-$1.91 &&    4578 &     1.16 &  $-$2.29 &  $-$0.24 &  $+$0.68 &  $+$0.10 \\
J032923.3$-$114119 &   \nodata & \nodata &  \nodata &  \nodata &&    195.96 &    4668 &    5397 &     1.11 &  $-$2.20 &&    195.96 &    5000 &     1.45 &  $-$2.03 &&    5364 &     2.19 &  $-$2.01 &  $-$0.13 &  $+$0.01 &  \nodata \\
\\
J033248.5$-$683629 &    160.20 &    4573 &     0.76 &  $-$1.71 &&    160.20 &    4554 &    4573 &     1.24 &  $-$1.70 &&    160.20 &    4488 &     1.53 &  $-$1.33 &&    4746 &     1.73 &  $-$1.62 &  $-$0.10 &  $+$0.25 &  \nodata \\
J033447.5$-$720241 &    112.13 &    4556 &     0.78 &  $-$1.44 &&    112.13 &    4540 &    4680 &     1.26 &  $-$1.40 &&    112.13 &    4350 &     1.04 &  $-$1.67 &&    4773 &     1.29 &  $-$1.85 &  $+$0.04 &  $+$0.44 &  \nodata \\
J033527.0$-$791152 &   $-$9.55 &    3800 &     5.50 &  $-$1.84 &&   $-$9.55 &    4027 &    3962 &     5.18 &  $-$1.80 &&   $-$9.55 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J033542.6$-$855107 &     16.61 &    4107 &     0.50 &  $-$1.60 &&     16.61 &    4112 &    4237 &     1.00 &  $-$1.60 &&     16.61 & \nodata &  \nodata &  \nodata &&    4321 &     2.15 &  $-$0.51 &  $-$0.11 &  $+$0.05 &  $+$0.07 \\
J033719.0$-$713629 &    367.79 &    4480 &     2.12 &  $-$1.39 &&    367.79 &    4523 &    4367 &     2.48 &  $-$1.40 &&    367.79 &    4411 &     0.75 &  $-$1.93 &&    4594 &     1.12 &  $-$2.61 &  $-$0.15 &  $+$0.69 &  \nodata \\
J033723.1$-$482901 &     20.26 &    5250 &     3.85 &  $-$1.56 &&     20.26 &    5305 &    5981 &     3.92 &  $-$1.60 &&     20.26 & \nodata &  \nodata &  \nodata &&    5981 &     4.20 &  $-$1.16 &  $+$0.55 &     0.00 &  \nodata \\
J033900.5$-$853904 &  $-$32.48 &    4175 &     1.12 &  $-$1.59 &&  $-$32.48 &    4200 &    4859 &     1.58 &  $-$1.60 &&  $-$32.48 & \nodata &  \nodata &  \nodata &&    5188 &     3.72 &  $-$0.72 &  $+$0.62 &     0.00 &  $+$0.28 \\
J033950.9$-$353830 &      4.96 &    4637 &     1.61 &  $-$1.96 &&      4.96 &    4647 &    4646 &     2.02 &  $-$1.90 &&      4.96 &    4812 &     2.00 &  $-$1.86 &&    4643 &     0.97 &  $-$2.58 &  $-$0.54 &  $+$0.75 &  $+$0.26 \\
J033952.1$-$300516 &     53.91 &    5196 &     1.66 &  $-$2.47 &&     53.91 &    5168 &    5622 &     2.07 &  $-$2.30 &&     53.91 &    6120 &     4.00 &  $-$1.13 &&    5598 &     2.52 &  $-$2.08 &     0.00 &  $+$0.01 &  \nodata \\
J034046.3$-$593505 &    150.19 &    4759 &     1.18 &  $-$1.59 &&    150.19 &    4744 &    4705 &     1.63 &  $-$1.60 &&    150.19 &    4345 &     0.70 &  $-$2.03 &&    4670 &     0.73 &  $-$2.28 &  $+$0.02 &  $+$0.65 &  \nodata \\
\\
J034154.5$-$673246 &    253.51 &    4620 &     3.57 &  $-$1.84 &&    253.51 &    4711 &    4590 &     3.70 &  $-$1.80 &&    253.51 &    4429 &     0.89 &  $-$1.80 &&    4754 &     1.25 &  $-$1.94 &  $+$0.04 &  $+$0.48 &  \nodata \\
J034209.2$-$295111 &     26.51 &    4070 &     2.77 &  $-$2.49 &&     26.51 &    4168 &    5137 &     3.04 &  $-$2.30 &&     26.51 & \nodata &  \nodata &  \nodata &&    5222 &     4.60 &  $-$0.53 &  $+$0.28 &     0.00 &  $+$0.23 \\
J034228.2$-$650036 &    109.63 &    5560 &     3.74 &  $-$1.92 &&    109.63 &    5589 &    5111 &     3.84 &  $-$1.90 &&    109.63 & \nodata &  \nodata &  \nodata &&    5106 &     1.99 &  $-$2.25 &  $+$0.55 &  $+$0.07 &  $+$0.12 \\
J034235.7$-$084433 &      6.75 &    5524 &     4.51 &  $-$2.12 &&      6.75 &    5586 &    6415 &     4.44 &  $-$2.00 &&      6.75 &    6185 &     4.33 &  $-$1.10 &&    6069 &     3.77 &  $-$1.60 &  $+$0.48 &     0.00 &  $+$0.36 \\
J034236.5$-$133553 &   \nodata & \nodata &  \nodata &  \nodata &&    167.84 &    5548 &    6464 &     3.26 &  $-$3.30 &&    167.84 &    4890 &     1.63 &  $-$3.88 &&    6375 &     2.91 &  $-$3.22 &  $+$1.15 &  $+$0.01 &  \nodata \\
J034258.1$-$304722 &    302.13 &    5457 &     2.73 &  $-$2.18 &&    302.13 &    5453 &    5629 &     3.00 &  $-$2.10 &&    302.13 &    6143 &     3.97 &  $-$1.45 &&    5604 &     2.20 &  $-$2.54 &  $+$0.42 &  $+$0.01 &  $+$0.31 \\
J034346.3$-$092417 &    254.99 &    4580 &     1.10 &  $-$2.28 &&    254.99 &    4574 &    4572 &     1.56 &  $-$2.10 &&    254.99 &    4577 &     1.18 &  $-$1.49 &&    4571 &     0.99 &  $-$2.05 &  $-$0.36 &  $+$0.68 &  $+$0.30 \\
J034552.2$-$505442 &    167.03 &    4278 &     0.14 &  $-$2.29 &&    167.03 &    4256 &    4260 &     0.65 &  $-$2.10 &&    167.03 &    4254 &     0.54 &  $-$1.99 &&    4455 &     0.24 &  $-$2.83 &  $+$0.33 &  $+$0.65 &  \nodata \\
J034554.1$-$512213 &    203.07 &    4588 &     0.48 &  $-$2.90 &&    203.07 &    4558 &    5109 &     0.98 &  $-$2.60 &&    203.07 &    4994 &     2.08 &  $-$2.34 &&    5360 &     2.65 &  $-$2.13 &  $+$0.58 &  $+$0.01 &  $+$0.25 \\
J034558.4$-$134238 &     90.01 &    5250 &     5.00 &  $-$1.83 &&     90.01 &    5351 &    6422 &     4.81 &  $-$1.80 &&     90.01 &    6176 &     3.42 &  $-$0.40 &&    5889 &     4.11 &  $-$1.19 &  $+$0.46 &     0.00 &  $+$0.28 \\
\\
J034621.6$-$073008 &     54.35 &    4608 &     0.93 &  $-$1.96 &&     54.35 &    4594 &    4927 &     1.40 &  $-$1.90 &&     54.35 &    4594 &     1.12 &  $-$2.01 &&    4933 &     1.68 &  $-$2.08 &  $+$0.09 &  $+$0.33 &  $+$0.23 \\
J034720.7$-$113314 &    102.37 &    5285 &     1.12 &  $-$1.94 &&    102.37 &    5229 &    6051 &     1.58 &  $-$1.90 &&    102.37 & \nodata &  \nodata &  \nodata &&    5991 &     4.12 &  $-$0.44 &  $+$0.27 &     0.00 &  $+$0.08 \\
J034831.5$-$624538 &    111.23 &    5384 &     2.89 &  $-$1.91 &&    111.23 &    5391 &    6381 &     3.14 &  $-$1.90 &&    111.23 &    5996 &     3.97 &  $-$1.52 &&    6087 &     3.37 &  $-$1.51 &  $+$0.03 &     0.00 &  \nodata \\
J034900.5$-$580000 &   \nodata & \nodata &  \nodata &  \nodata &&    352.43 &    4695 &    4367 &     1.40 &  $-$1.80 &&    352.43 &    4472 &     1.27 &  $-$1.69 &&    4603 &     0.57 &  $-$2.50 &  $+$0.04 &  $+$0.67 &  \nodata \\
J034911.6$-$142754 &     26.88 &    4054 &     0.96 &  $-$2.57 &&     26.88 &    3987 &    3953 &     4.43 &  $-$0.70 &&     34.54 &    3840 &     4.94 &  $-$0.15 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  $+$0.34 \\
J034922.7$-$031551 &    193.30 &    4720 &     1.27 &  $-$1.58 &&    193.30 &    4711 &    4720 &     1.71 &  $-$1.60 &&    193.30 &    4533 &     1.47 &  $-$1.65 &&    4641 &     1.03 &  $-$2.08 &  $+$0.07 &  $+$0.56 &  $+$0.46 \\
J035229.2$-$845927 &    264.26 &    4445 &     1.11 &  $-$2.16 &&    264.26 &    4450 &    4549 &     1.57 &  $-$2.00 &&    264.26 &    4435 &     0.60 &  $-$1.98 &&    4634 &     1.23 &  $-$2.31 &  $-$0.31 &  $+$0.66 &  $+$0.27 \\
J035306.1$-$474605 &    389.14 &    4313 &     1.83 &  $-$2.92 &&    389.14 &    4356 &    4454 &     2.22 &  $-$2.60 &&    389.14 &    4637 &     1.29 &  $-$2.21 &&    4517 &     0.67 &  $-$2.88 &  $-$0.26 &  $+$0.74 &  $+$0.40 \\
J035412.5$-$410828 &     59.27 &    4589 &     0.27 &  $-$1.64 &&     59.27 &    4550 &    4572 &     0.78 &  $-$1.60 &&     59.27 &    4307 &     0.57 &  $-$1.92 &&    4568 &     1.08 &  $-$2.27 &  $-$0.39 &  $+$0.70 &  $+$0.35 \\
J035501.9$-$190354 &     78.50 &    5213 &     4.12 &  $-$2.34 &&     78.50 &    5282 &    5492 &     4.14 &  $-$2.20 &&     78.50 & \nodata &  \nodata &  \nodata &&    5473 &     2.96 &  $-$2.07 &  $+$0.62 &  $+$0.01 &  $+$0.24 \\
\\
J035509.3$-$063711 &    181.95 &    5695 &     3.18 &  $-$2.12 &&    181.95 &    5691 &    5399 &     3.38 &  $-$2.00 &&    181.95 &    6109 &     4.06 &  $-$1.47 &&    5232 &     2.35 &  $-$2.49 &  $-$0.05 &  $+$0.01 &  $+$0.33 \\
J035518.7$-$354056 &  $-$70.48 &    5144 &     4.54 &  $-$2.60 &&  $-$70.48 &    5235 &    5025 &     4.46 &  $-$2.40 &&  $-$70.48 &    5016 &     2.32 &  $-$2.08 &&    5136 &     2.11 &  $-$2.21 &  $+$0.52 &  $+$0.02 &  $+$0.29 \\
J035539.7$-$411132 &    112.31 &    4424 &     0.93 &  $-$1.52 &&    112.31 &    4423 &    4437 &     1.40 &  $-$1.50 &&    112.31 &    4220 &     0.71 &  $-$1.68 &&    4740 &     1.74 &  $-$1.55 &  $-$0.10 &  $+$0.24 &  \nodata \\
J035555.5$-$060649 &  $-$49.70 &    4474 &     0.90 &  $-$1.44 &&  $-$49.70 &    4469 &    4373 &     1.37 &  $-$1.40 &&  $-$49.70 &    4220 &     0.50 &  $-$1.83 &&    4392 &     0.81 &  $-$1.78 &  $-$0.61 &  $+$0.65 &  $+$0.41 \\
J035637.0$-$583828 &    159.03 &    4394 &     0.66 &  $-$3.10 &&    160.69 &    4385 &    4390 &     1.15 &  $-$2.80 &&    159.03 &    4501 &     0.87 &  $-$2.49 &&    4517 &     0.36 &  $-$3.23 &  $+$0.21 &  $+$0.73 &  \nodata \\
J035649.7$-$473511 &     12.28 &    5360 &     4.31 &  $-$1.62 &&     12.28 &    5426 &    6376 &     4.29 &  $-$1.60 &&     12.28 &    5906 &     4.11 &  $-$0.67 &&    6142 &     3.81 &  $-$1.01 &  $+$0.64 &     0.00 &  \nodata \\
J035724.5$-$590010 &     20.80 &    5729 &     1.17 &  $-$1.63 &&     20.80 &    5642 &    6125 &     1.62 &  $-$1.60 &&     54.82 & \nodata &  \nodata &  \nodata &&    6049 &     3.54 &  $-$1.07 &  $+$0.66 &     0.00 &  \nodata \\
J040103.9$-$340902 &  $-$57.91 &    4768 &     3.29 &  $-$1.89 &&  $-$57.91 &    4836 &    4814 &     3.47 &  $-$1.80 &&  $-$57.91 &    4442 &     0.76 &  $-$1.98 &&    4893 &     1.69 &  $-$2.01 &  $+$0.33 &  $+$0.26 &  \nodata \\
J040113.3$-$455535 &     88.00 &    5617 &     4.59 &  $-$1.89 &&     88.00 &    5676 &    5820 &     4.50 &  $-$1.80 &&     88.00 & \nodata &  \nodata &  \nodata &&    5583 &     4.03 &  $-$1.70 &  $+$0.14 &     0.00 &  \nodata \\
J040119.0$-$642451 &   $-$4.01 &    3596 &     5.49 &  $-$1.56 &&   $-$4.01 &    3838 &    4368 &     5.17 &  $-$1.50 &&   $-$4.01 &    5656 &     3.54 &     0.20 &&    4725 &     2.59 &  $-$1.05 &  $+$0.65 &  $+$0.02 &  \nodata \\
\\
J040149.0$-$375753 &    139.77 &    4710 &  \nodata &  $-$2.08 &&    139.77 &    4651 &    5017 &     0.52 &  $-$2.00 &&    139.77 &    4730 &     1.39 &  $-$2.09 &&    5093 &     1.71 &  $-$2.14 &  $+$0.02 &  $+$0.30 &  $+$0.34 \\
J040328.2$-$061245 &     72.53 &    5104 &     1.67 &  $-$2.15 &&     72.53 &    5083 &    5662 &     2.08 &  $-$2.00 &&     72.53 &    5232 &     2.68 &  $-$1.99 &&    5672 &     3.22 &  $-$2.22 &  $+$0.73 &  $+$0.01 &  $+$0.10 \\
J040334.6$-$240752 &    244.52 &    5058 &     2.46 &  $-$1.33 &&    244.52 &    5073 &    5063 &     2.77 &  $-$1.40 &&    244.52 &    4801 &     1.83 &  $-$1.72 &&    5076 &     2.05 &  $-$1.70 &  $+$0.28 &  $+$0.05 &  \nodata \\
J040546.6$-$302927 &      3.58 &    5250 &     4.97 &  $-$1.51 &&      3.58 &    5350 &    6204 &     4.79 &  $-$1.50 &&      3.58 &    5044 &     3.71 &  $-$0.80 &&    6000 &     4.15 &  $-$0.94 &  $+$0.50 &     0.00 &  \nodata \\
J040618.2$-$030525 &    352.48 &    5457 &     2.91 &  $-$0.99 &&    352.48 &    5460 &    5224 &     3.15 &  $-$1.10 &&    352.48 &    5740 &     4.23 &  $-$0.77 &&    5024 &     1.44 &  $-$2.09 &  $+$1.03 &  $+$0.22 &  \nodata \\
J040631.7$-$750911 &    136.31 &    6064 &     0.80 &  $-$1.75 &&    136.31 &    5938 &    6221 &     1.28 &  $-$1.70 &&    136.31 & \nodata &  \nodata &  \nodata &&    6589 &     2.25 &  $-$2.40 &  $+$0.79 &  $+$0.01 &  \nodata \\
J040658.7$-$540556 &     94.88 &    5824 &     3.86 &  $-$2.47 &&     94.88 &    5838 &    5248 &     3.93 &  $-$2.30 &&     94.88 &    6105 &     4.11 &  $-$1.59 &&    5379 &     2.55 &  $-$2.36 &  $+$0.74 &  $+$0.01 &  $+$0.21 \\
J040823.5$-$293245 &     19.15 &    4975 &     3.24 &  $-$1.73 &&     19.15 &    5027 &    6262 &     3.43 &  $-$1.70 &&     19.15 &    5535 &     3.54 &  $-$0.93 &&    6124 &     3.45 &  $-$1.00 &  $+$0.59 &     0.00 &  \nodata \\
J040840.5$-$462532 &     53.99 &    3804 &     2.05 &  $-$1.99 &&     53.99 &    3893 &    4720 &     2.42 &  $-$1.90 &&     53.99 &    4675 &     1.08 &  $-$1.90 &&    4841 &     0.83 &  $-$2.40 &  $-$0.20 &  $+$0.71 &  \nodata \\
J040950.6$-$080119 & $-$449.58 &    5373 &     3.00 &  $-$4.38 && $-$449.58 &    5386 &    5976 &     3.23 &  $-$3.70 && $-$449.58 & \nodata &  \nodata &  \nodata &&    5720 &     3.96 &  $-$0.98 &  $+$0.51 &     0.00 &  $+$0.18 \\
\\
J041213.9$-$120505 &     16.14 &    5307 &     4.37 &  $-$3.19 &&     16.14 &    5379 &    4663 &     4.33 &  $-$2.80 &&     16.14 &    4810 &     1.41 &  $-$2.97 &&    4754 &     1.57 &  $-$3.15 &  $+$0.01 &  $+$0.33 &  \nodata \\
J041339.6$-$544218 &    276.83 &    4702 &     0.66 &  $-$1.86 &&    276.83 &    4670 &    4771 &     1.15 &  $-$1.80 &&    276.83 &    4640 &     0.97 &  $-$1.73 &&    4873 &     0.89 &  $-$2.13 &  $-$0.01 &  $+$0.61 &  \nodata \\
J041412.0$-$060910 &      5.51 &    5461 &     1.28 &  $-$1.56 &&      5.51 &    5399 &    6019 &     1.72 &  $-$1.60 &&      5.51 &    5538 &     3.46 &  $-$0.31 &&    6270 &     3.37 &  $-$1.11 &  $+$0.74 &  $+$0.01 &  $+$0.06 \\
J041628.7$-$140254 &   \nodata & \nodata &  \nodata &  \nodata &&     73.76 &    4618 &    4765 &     1.66 &  $-$1.60 &&     73.76 &    4532 &     1.28 &  $-$1.68 &&    4797 &     1.31 &  $-$1.92 &  $+$0.07 &  $+$0.44 &  \nodata \\
J041629.1$-$741125 &    195.23 &    4500 &     0.51 &  $-$1.59 &&    195.23 &    4476 &    4386 &     1.01 &  $-$1.60 &&    195.23 & \nodata &  \nodata &  \nodata &&    4718 &     1.65 &  $-$1.53 &  $-$0.15 &  $+$0.30 &  \nodata \\
J041716.5$-$033631 &     17.08 &    4506 &     0.23 &  $-$2.60 &&     17.08 &    4472 &    4757 &     0.74 &  $-$2.40 &&     17.08 & \nodata &  \nodata &  \nodata &&    4712 &     0.84 &  $-$2.89 &  $+$1.94 &  $+$0.25 &  $+$0.10 \\
J041821.6$-$232339 &     55.89 &    4500 &     0.50 &  $-$1.60 &&     55.89 &    4476 &    4617 &     1.00 &  $-$1.60 &&     55.89 &    4517 &     1.15 &  $-$1.73 &&    4745 &     1.25 &  $-$1.93 &  $-$0.11 &  $+$0.52 &  \nodata \\
J041840.5$-$084701 &  $-$14.26 &    5443 &     4.70 &  $-$1.65 &&  $-$14.26 &    5519 &    6687 &     4.58 &  $-$1.60 &&  $-$14.26 &    6001 &     4.15 &  $-$0.68 &&    6354 &     3.88 &  $-$0.86 &  $+$0.59 &     0.00 &  $-$0.04 \\
J041929.7$-$051749 &    125.58 &    5028 &     1.99 &  $-$1.46 &&    125.58 &    5026 &    4587 &     2.36 &  $-$1.50 &&    125.58 &    4367 &     0.95 &  $-$1.90 &&    4632 &     1.20 &  $-$2.03 &  $-$0.09 &  $+$0.55 &  $+$0.36 \\
J042114.3$-$242418 &     38.78 &    4561 &     0.19 &  $-$1.71 &&     38.78 &    4520 &    4734 &     0.70 &  $-$1.70 &&     38.78 &    4778 &     1.53 &  $-$1.41 &&    4769 &     1.27 &  $-$1.96 &  $+$0.02 &  $+$0.48 &  \nodata \\
\\
J042152.0$-$082059 &    161.36 &    5481 &     2.46 &  $-$1.40 &&    161.36 &    5465 &    5803 &     2.77 &  $-$1.40 &&    161.36 &    6498 &     4.05 &  $-$0.64 &&    5840 &     3.56 &  $-$1.66 &  $+$0.69 &     0.00 &  $+$0.13 \\
J042224.0$-$283448 &    157.71 &    4507 &     0.95 &  $-$1.43 &&    157.71 &    4501 &    4477 &     1.42 &  $-$1.40 &&    157.71 &    4308 &     0.74 &  $-$2.00 &&    4553 &     0.69 &  $-$2.63 &  $+$0.11 &  $+$0.67 &  \nodata \\
J042248.0$-$763422 &    282.79 &    5385 &     3.68 &  $-$3.88 &&    282.79 &    5424 & \nodata &     3.79 &  $-$3.30 &&    282.79 & \nodata &  \nodata &  \nodata &&    8685 &     2.84 &  $-$3.07 &  \nodata &  \nodata &  \nodata \\
J042314.5$+$013048 &  $-$55.24 &    4692 &     1.34 &  $-$3.50 &&  $-$55.24 &    4688 &    5171 &     1.78 &  $-$3.00 &&  $-$55.24 &    4911 &     1.75 &  $-$2.86 &&    5109 &     1.68 &  $-$2.82 &  $+$0.72 &  $+$0.24 &  $+$0.21 \\
J042324.4$-$131506 &   \nodata & \nodata &  \nodata &  \nodata &&  $-$97.78 &    4496 &    4325 &     1.47 &  $-$1.60 &&  $-$97.78 &    4579 &     1.04 &  $-$1.83 &&    4481 &     0.36 &  $-$2.73 &  $+$0.19 &  $+$0.66 &  \nodata \\
J042407.3$-$015547 &     32.64 &    5250 &     2.00 &  $-$1.36 &&     32.64 &    5231 &    7221 &     2.37 &  $-$1.40 &&     32.64 & \nodata &  \nodata &  \nodata &&    6912 &     3.92 &  $-$0.36 &  $+$0.63 &     0.00 &  $+$0.29 \\
J042456.8$-$650017 &   \nodata & \nodata &  \nodata &  \nodata &&    183.12 &    4481 &    4423 &     1.11 &  $-$2.10 &&    183.12 &    4442 &     0.94 &  $-$2.18 &&    4597 &     0.54 &  $-$2.80 &  $+$0.14 &  $+$0.69 &  \nodata \\
J042500.2$-$272151 &    245.38 &    5251 &     2.69 &  $-$1.61 &&    245.38 &    5260 &    5407 &     2.97 &  $-$1.60 &&    245.38 &    5818 &     4.18 &  $-$1.05 &&    5337 &     2.26 &  $-$1.77 &  $+$0.34 &  $+$0.02 &  \nodata \\
J042507.2$-$344812 &  $-$22.30 &    4369 &     4.01 &  $-$3.13 &&  $-$22.30 &    4495 &    3843 &     4.05 &  $-$2.80 &&  $-$22.30 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J042550.8$-$614843 &     99.61 &    4771 &     1.20 &  $-$1.68 &&     99.61 &    4756 &    4623 &     1.65 &  $-$1.60 &&     99.61 &    4533 &     1.15 &  $-$1.84 &&    4695 &     1.39 &  $-$2.18 &  $-$0.17 &  $+$0.56 &  $+$0.27 \\
\\
J042630.8$-$405852 &    123.22 &    4506 &     1.27 &  $-$2.33 &&    123.22 &    4513 &    4778 &     1.71 &  $-$2.20 &&    123.22 & \nodata &  \nodata &  \nodata &&    4824 &     0.90 &  $-$2.51 &  $+$0.02 &  $+$0.68 &  \nodata \\
J042818.6$-$251406 &      3.96 &    5500 &     1.00 &  $-$1.62 &&      3.96 &    5423 &    6007 &     1.47 &  $-$1.60 &&      3.96 & \nodata &  \nodata &  \nodata &&    6168 &     3.78 &  $-$0.57 &  $+$0.53 &     0.00 &  \nodata \\
J042929.9$-$225523 &    253.52 &    4343 &     1.91 &  $-$2.47 &&    253.52 &    4387 &    4847 &     2.29 &  $-$2.30 &&    253.52 & \nodata &  \nodata &  \nodata &&    4891 &     1.58 &  $-$2.25 &  $+$0.08 &  $+$0.42 &  $+$0.17 \\
J043000.5$-$043329 & $-$171.78 &    5351 &     1.76 &  $-$1.47 && $-$171.78 &    5315 &    5498 &     2.16 &  $-$1.50 && $-$171.78 &    5758 &     3.64 &  $-$0.73 &&    5487 &     1.86 &  $-$1.83 &  $+$0.28 &  $+$0.16 &  $+$0.30 \\
J043006.7$-$340504 &     19.93 &    5114 &     2.86 &  $-$1.52 &&     19.93 &    5140 &    6237 &     3.11 &  $-$1.50 &&     19.93 &    5978 &     4.02 &  $-$0.78 &&    6064 &     4.01 &  $-$1.20 &  $+$0.65 &     0.00 &  \nodata \\
J043016.2$-$605505 &   $-$6.75 &    4563 &     0.08 &  $-$2.43 &&   $-$6.77 &    4518 &    4747 &     0.59 &  $-$2.20 &&   $-$6.77 &    4356 &     0.71 &  $-$2.34 &&    4656 &     1.10 &  $-$2.48 &     0.00 &  $+$0.66 &  $+$0.32 \\
J043023.7$-$044119 &    103.78 &    4498 &     0.30 &  $-$1.37 &&    103.78 &    4467 &    4506 &     0.81 &  $-$1.40 &&    103.78 &    4294 &     0.75 &  $-$1.62 &&    4605 &     0.51 &  $-$1.68 &  $-$0.37 &  $+$0.57 &  $+$0.57 \\
J043154.1$-$063210 &    217.49 &    5290 &     3.19 &  $-$2.14 &&    217.49 &    5316 &    5611 &     3.39 &  $-$2.00 &&    217.49 &    6077 &     4.09 &  $-$1.43 &&    5681 &     3.59 &  $-$1.78 &  $+$0.48 &     0.00 &  $+$0.29 \\
J043323.4$-$413657 &    153.47 &    4979 &     4.20 &  $-$2.65 &&    153.47 &    5068 &    5674 &     4.20 &  $-$2.40 &&    153.47 &    6117 &     4.11 &  $-$1.45 &&    5594 &     3.02 &  $-$2.00 &  $+$0.47 &  $+$0.01 &  \nodata \\
J043422.5$-$232528 &  $-$18.06 &    4361 &     1.59 &  $-$1.62 &&  $-$18.06 &    4391 &    4333 &     2.01 &  $-$1.60 &&  $-$18.06 &    4364 &     0.65 &  $-$1.71 &&    4678 &     2.03 &  $-$1.60 &  $-$0.62 &  $+$0.08 &  $+$0.33 \\
\\
J043426.0$-$131306 &  $-$91.33 &    4359 &     0.51 &  $-$1.60 &&  $-$91.33 &    4346 &    4334 &     1.01 &  $-$1.60 &&  $-$91.33 &    4230 &     0.60 &  $-$1.69 &&    4344 &     0.64 &  $-$2.14 &  $-$0.43 &  $+$0.71 &  $+$0.19 \\
J043541.3$-$355454 & $-$542.12 &    4472 &     3.13 &  $-$3.67 && $-$542.12 &    4555 & \nodata &     3.34 &  $-$3.20 && $-$542.12 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J043558.8$-$385531 &      1.32 &    5329 &     1.90 &  $-$2.50 &&      1.32 &    5301 &    6029 &     2.28 &  $-$2.30 &&      1.32 & \nodata &  \nodata &  \nodata &&    5927 &     4.18 &  $-$0.95 &  $+$0.59 &     0.00 &  \nodata \\
J043831.8$-$705319 &    267.56 &    4520 &     0.56 &  $-$2.62 &&    267.56 &    4498 &    5022 &     1.05 &  $-$2.40 &&    267.56 &    4913 &     2.02 &  $-$2.15 &&    5060 &     1.76 &  $-$2.40 &  $+$0.53 &  $+$0.23 &  \nodata \\
J043857.3$-$680846 &   \nodata & \nodata &  \nodata &  \nodata &&    121.13 &    4579 &    4910 &     1.09 &  $-$1.90 &&    121.13 &    4837 &     1.28 &  $-$1.91 &&    4864 &     0.84 &  $-$2.34 &  $+$0.29 &  $+$0.58 &  \nodata \\
J043944.8$-$044111 &     28.62 &    5431 &     4.15 &  $-$1.56 &&     28.62 &    5485 &    6208 &     4.16 &  $-$1.60 &&     28.62 &    5776 &     4.21 &  $-$1.05 &&    5905 &     4.28 &  $-$1.33 &  $+$0.35 &     0.00 &  $+$0.22 \\
J044007.1$-$134546 &     14.51 &    5332 &     2.99 &  $-$1.45 &&     14.51 &    5442 &    6355 &     3.42 &  $-$1.40 &&     14.51 &    5789 &     4.12 &  $-$0.67 &&    6167 &     4.09 &  $-$0.92 &  $+$0.60 &     0.00 &  $-$0.01 \\
J044022.8$-$063047 &  $-$64.94 &    4806 &     1.79 &  $-$1.42 &&  $-$64.94 &    4811 &    4926 &     2.18 &  $-$1.40 &&  $-$64.94 &    4593 &     1.25 &  $-$1.83 &&    4968 &     2.22 &  $-$1.73 &  $+$0.48 &  $+$0.02 &  $+$0.42 \\
J044048.8$-$353053 &    285.40 &    3800 &     4.50 &  $-$0.92 &&    285.40 &    3987 &    4753 &     4.43 &  $-$1.00 &&    285.40 &    5216 &     1.86 &  $-$1.72 &&    4832 &     0.87 &  $-$2.42 &  $-$0.17 &  $+$0.72 &  \nodata \\
J044112.4$-$651844 &    292.18 &    5332 &     4.00 &  $-$3.58 &&    292.18 &    5388 &    5347 &     4.04 &  $-$3.10 &&    292.18 & \nodata &  \nodata &  \nodata &&    5471 &     2.81 &  $-$2.20 &  $+$0.49 &  $+$0.01 &  $+$0.36 \\
\\
J044120.2$-$515448 &    192.78 &    4571 &     1.22 &  $-$1.97 &&    192.78 &    4571 &    4770 &     1.67 &  $-$1.90 &&    192.78 &    4317 &     0.78 &  $-$2.02 &&    4733 &     1.28 &  $-$2.04 &  $-$0.46 &  $+$0.60 &  $+$0.33 \\
J044150.9$-$230348 &     60.47 &    5728 &     2.43 &  $-$2.08 &&     60.47 &    5692 &    5803 &     2.75 &  $-$2.00 &&     60.47 &    6010 &     3.68 &  $-$1.35 &&    5841 &     2.73 &  $-$2.63 &  $-$0.01 &  $+$0.01 &  \nodata \\
J044208.2$-$342114 &   \nodata & \nodata &  \nodata &  \nodata &&    316.50 &    4488 &    4800 &     1.51 &  $-$2.20 &&    316.50 &    4633 &     1.25 &  $-$2.28 &&    4676 &     0.81 &  $-$3.08 &  $+$2.20 &  $+$0.21 &  \nodata \\
J044240.0$-$104324 &   \nodata & \nodata &  \nodata &  \nodata &&    136.93 &    5240 &    6205 &     2.38 &  $-$2.90 &&    136.93 &    6282 &     3.91 &  $-$2.23 &&    6012 &     3.22 &  $-$2.60 &  $+$0.67 &  $+$0.01 &  \nodata \\
J044334.7$-$421212 &  $-$20.56 &    5250 &     5.00 &  $-$1.83 &&  $-$19.40 &    6415 &    6338 &     4.36 &  $-$0.10 &&  $-$19.40 &    6441 &     4.30 &  $-$0.06 &&    6223 &     3.93 &  $-$0.76 &  $+$0.61 &     0.00 &  \nodata \\
J044412.8$-$450015 &    322.20 &    4890 &     1.14 &  $-$1.65 &&    322.20 &    4863 &    5167 &     1.60 &  $-$1.60 &&    322.20 &    4940 &     1.98 &  $-$1.73 &&    5173 &     2.25 &  $-$1.91 &  $+$0.34 &  $+$0.01 &  $+$0.18 \\
J044425.4$-$444554 &     47.83 &    4618 &     0.26 &  $-$1.89 &&     47.83 &    4576 &    4931 &     0.77 &  $-$1.80 &&     47.83 &    4873 &     1.51 &  $-$1.74 &&    4951 &     1.91 &  $-$1.96 &  $+$0.18 &  $+$0.13 &  $+$0.29 \\
J044426.2$-$752536 &    126.03 &    4397 &     0.26 &  $-$1.64 &&    126.03 &    4372 &    4411 &     0.77 &  $-$1.60 &&    126.03 &    4279 &     0.85 &  $-$1.60 &&    4308 &     0.84 &  $-$2.29 &  $-$0.54 &  $+$0.76 &  $+$0.41 \\
J044505.6$-$235312 & $-$163.11 &    5340 &     3.88 &  $-$2.54 && $-$163.11 &    5390 &    6534 &     3.95 &  $-$2.40 && $-$163.11 & \nodata &  \nodata &  \nodata &&    6252 &     3.50 &  $-$0.76 &  $+$0.62 &     0.00 &  $+$0.03 \\
J044520.7$-$030110 &  $-$15.20 &    5250 &     4.49 &  $-$1.96 &&  $-$15.20 &    5331 &    6361 &     4.42 &  $-$1.90 &&  $-$15.20 & \nodata &  \nodata &  \nodata &&    6096 &     3.87 &  $-$0.61 &  $+$0.45 &     0.00 &  $-$0.01 \\
\\
J044603.8$-$444046 &    198.78 &    4636 &     0.45 &  $-$2.06 &&    198.78 &    4601 &    4708 &     0.95 &  $-$1.90 &&    198.78 &    4549 &     1.27 &  $-$1.98 &&    4850 &     1.52 &  $-$1.99 &  $-$0.27 &  $+$0.44 &  $+$0.28 \\
J044622.3$-$273133 &    245.92 &    4590 &     0.56 &  $-$1.64 &&    245.92 &    4562 &    4609 &     1.05 &  $-$1.60 &&    245.92 &    4379 &     0.84 &  $-$1.65 &&    4639 &     1.55 &  $-$1.75 &  $-$0.02 &  $+$0.36 &  $+$0.29 \\
J044731.0$-$651950 &   $-$6.39 &    4520 &     0.79 &  $-$1.70 &&   $-$6.39 &    4506 &    4362 &     1.27 &  $-$1.70 &&   $-$6.39 &    4348 &     1.01 &  $-$1.70 &&    4380 &     1.02 &  $-$2.37 &  $-$0.40 &  $+$0.73 &  $+$0.33 \\
J044843.7$-$063030 &     26.56 &    5250 &     2.70 &  $-$1.10 &&     26.56 &    5259 &    6431 &     2.98 &  $-$1.20 &&     26.56 &    5361 &     3.59 &  $-$0.96 &&    6273 &     4.09 &  $-$0.68 &  $+$0.52 &     0.00 &  $-$0.09 \\
J044847.8$-$275031 &    163.73 &    4539 &     0.27 &  $-$1.52 &&    163.73 &    4504 &    4270 &     0.78 &  $-$1.50 &&    163.73 &    4490 &     1.31 &  $-$1.51 &&    4385 &     0.54 &  $-$2.33 &  $-$0.23 &  $+$0.72 &  \nodata \\
J045027.9$-$582254 &     41.77 &    4500 &     0.50 &  $-$1.60 &&     41.77 &    4476 &    4742 &     1.00 &  $-$1.60 &&     41.77 &    4417 &     1.20 &  $-$1.64 &&    4807 &     1.33 &  $-$1.91 &  $+$0.03 &  $+$0.45 &  \nodata \\
J045111.7$-$611909 &    206.43 &    4500 &     0.50 &  $-$1.60 &&    206.43 &    4476 &    4448 &     1.00 &  $-$1.60 &&    206.43 &    4352 &     0.83 &  $-$1.83 &&    4588 &     0.48 &  $-$2.54 &  $-$0.12 &  $+$0.71 &  \nodata \\
J045157.9$-$193319 &     29.37 &    5304 &     3.34 &  $-$1.85 &&     29.37 &    5336 &    6398 &     3.51 &  $-$1.80 &&     29.37 & \nodata &  \nodata &  \nodata &&    6301 &     3.78 &  $-$0.87 &  $+$0.56 &     0.00 &  \nodata \\
J045209.1$-$620912 &    166.00 &    5137 &     2.73 &  $-$1.97 &&    166.00 &    5156 &    4814 &     3.00 &  $-$1.90 &&    166.00 &    5995 &     4.06 &  $-$1.42 &&    5004 &     1.63 &  $-$2.52 &  $+$0.27 &  $+$0.34 &  $+$0.35 \\
J045225.9$-$160907 &    130.01 &    4490 &     0.48 &  $-$1.44 &&    130.01 &    4466 &    4240 &     0.98 &  $-$1.40 &&    130.01 &    4061 &     0.48 &  $-$1.61 &&    4213 &     0.91 &  $-$2.05 &  $-$0.52 &  $+$0.70 &  $+$0.42 \\
\\
J045301.7$-$243714 &    182.89 &    5103 &     2.98 &  $-$0.51 &&    182.89 &    5135 &    4700 &     3.21 &  $-$0.60 &&    182.89 & \nodata &  \nodata &  \nodata &&    4723 &     0.79 &  $-$2.81 &  $-$0.40 &  $+$0.73 &  \nodata \\
J045322.6$-$221040 &     11.06 &    7023 &     4.27 &  $-$1.10 &&     11.06 &    6966 &    6482 &     4.25 &  $-$1.10 &&     11.06 &    6410 &     4.24 &  $-$2.15 &&    6322 &     3.27 &  $-$2.34 &  $+$0.90 &     0.00 &  \nodata \\
J045354.8$-$333802 &     51.97 &    3804 &     5.49 &  $-$1.54 &&     51.97 &    4031 &    4652 &     5.17 &  $-$1.50 &&     51.97 & \nodata &  \nodata &  \nodata &&    4678 &     4.85 &  $-$1.47 &  $+$0.38 &     0.00 &  \nodata \\
J045426.3$-$424143 &   \nodata & \nodata &  \nodata &  \nodata &&  $-$22.43 &    4616 &    4666 &     1.78 &  $-$2.30 &&  $-$22.43 &    4945 &     2.11 &  $-$1.91 &&    4751 &     0.97 &  $-$2.58 &  $-$0.18 &  $+$0.72 &  \nodata \\
J045511.1$-$383911 &     56.70 &    5244 &     2.64 &  $-$1.88 &&     56.70 &    5252 &    4807 &     2.93 &  $-$1.80 &&     56.70 &    5078 &     2.37 &  $-$1.84 &&    4856 &     0.92 &  $-$2.50 &  $+$0.03 &  $+$0.68 &  \nodata \\
J045624.0$-$153257 &    108.45 &    5219 &     2.22 &  $-$1.78 &&    108.45 &    4776 & \nodata &     2.42 &  $-$0.50 &&    108.45 &    6077 &     4.21 &  $-$1.40 &&    5320 &     3.14 &  $-$2.60 &  $+$0.33 &  $+$0.01 &  $+$0.39 \\
J045651.5$-$311543 &    256.16 &    4491 &     0.68 &  $-$1.81 &&    256.16 &    4475 &    4323 &     1.17 &  $-$1.80 &&    256.16 &    4282 &     0.60 &  $-$1.93 &&    4400 &     0.63 &  $-$2.55 &  $-$0.25 &  $+$0.73 &  $+$0.37 \\
J045707.9$-$660101 &     18.07 &    5508 &     1.09 &  $-$1.69 &&     18.07 &    5435 &    7204 &     1.55 &  $-$1.60 &&     18.07 & \nodata &  \nodata &  \nodata &&    6886 &     3.87 &  $-$0.50 &  $+$0.94 &     0.00 &  \nodata \\
J045756.4$-$405504 &    255.43 &    4802 &     1.14 &  $-$2.04 &&    255.43 &    4782 &    4948 &     1.60 &  $-$1.90 &&    255.43 &    5005 &     2.23 &  $-$1.85 &&    5043 &     2.01 &  $-$2.06 &  $+$0.11 &  $+$0.05 &  $+$0.11 \\
J045808.6$-$171915 &     44.49 &    4696 &     1.21 &  $-$1.42 &&     44.49 &    4686 &    4799 &     1.66 &  $-$1.40 &&     44.49 &    4812 &     1.24 &  $-$1.54 &&    4763 &     1.99 &  $-$1.95 &  $+$0.31 &  $+$0.08 &  $+$0.18 \\
\\
J045831.7$-$061014 &     82.83 &    4262 &     0.22 &  $-$1.11 &&     82.83 &    4244 &    4192 &     0.73 &  $-$1.10 &&     82.83 &    4433 &     1.58 &  $-$0.87 &&    4153 &     0.24 &  $-$1.71 &  $-$0.16 &  $+$0.52 &  $+$0.45 \\
J045856.9$-$533652 &      7.37 &    4500 &     0.50 &  $-$1.60 &&      4.28 &    4476 &    4411 &     1.00 &  $-$1.60 &&      4.28 &    4400 &     4.58 &     0.03 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J050012.0$-$504535 &   $-$3.27 &    4914 &     3.52 &     0.01 &&   $-$3.33 &    5125 &    5052 &     3.42 &     0.00 &&   $-$3.27 &    4952 &     3.50 &  $-$0.04 &&    5167 &     2.92 &  $-$0.76 &  $+$0.55 &  $+$0.03 &  \nodata \\
J050026.4$-$264118 &     46.94 &    5385 &     3.23 &  $-$1.55 &&     46.94 &    5406 &    6265 &     3.42 &  $-$1.60 &&     46.94 &    6325 &     4.16 &  $-$0.46 &&    6217 &     3.51 &  $-$0.97 &  $+$0.71 &     0.00 &  \nodata \\
J050136.2$-$532534 &     92.82 &    4500 &     2.00 &  $-$0.21 &&     92.81 &    4476 &    4451 &     1.00 &  $-$1.60 &&     92.81 &    4617 &     2.17 &  $-$0.14 &&    4511 &     2.02 &  $-$1.19 &  $+$0.52 &  $+$0.05 &  \nodata \\
J050147.3$-$512336 &    148.06 &    4507 &     0.61 &  $-$1.68 &&    148.06 &    4487 &    4995 &     1.10 &  $-$1.60 &&    148.06 &    4896 &     1.88 &  $-$1.67 &&    5097 &     2.15 &  $-$1.84 &  $+$0.32 &  $+$0.02 &  \nodata \\
J050550.5$-$214508 &    256.55 &    4666 &     1.60 &  $-$1.91 &&    256.55 &    4674 &    4534 &     2.01 &  $-$1.90 &&    256.55 &    4522 &     1.27 &  $-$2.01 &&    4641 &     1.15 &  $-$2.41 &  $-$0.26 &  $+$0.69 &  $+$0.14 \\
J050600.7$-$351056 &    157.31 &    4740 &     3.16 &  $-$2.11 &&    157.31 &    4805 &    5290 &     3.36 &  $-$2.00 &&    157.31 &    6008 &     4.01 &  $-$1.43 &&    5441 &     3.96 &  $-$2.28 &  $+$0.56 &     0.00 &  $+$0.12 \\
J050615.9$-$752021 &    124.76 &    4614 &     2.31 &  $-$1.77 &&    124.76 &    4655 &    4164 &     2.64 &  $-$1.70 &&    124.76 &    4308 &     0.66 &  $-$1.78 &&    4220 &     0.65 &  $-$2.33 &  $-$0.62 &  $+$0.77 &  $+$0.44 \\
J050620.1$-$134422 &   \nodata & \nodata &  \nodata &  \nodata &&    201.65 &    4734 &    4719 &     2.01 &  $-$1.70 &&    201.65 &    4596 &     1.22 &  $-$2.07 &&    4759 &     1.05 &  $-$2.40 &  $+$0.09 &  $+$0.63 &  \nodata \\
\\
J050719.5$-$353029 &    107.48 &    4752 &     1.93 &  $-$2.18 &&    107.48 &    4767 &    4866 &     2.31 &  $-$2.10 &&    107.48 &    4709 &     1.75 &  $-$2.26 &&    5031 &     1.99 &  $-$2.27 &  $+$0.22 &  $+$0.07 &  $+$0.37 \\
J050836.6$-$471248 &    237.73 &    5695 &     3.89 &  $-$1.62 &&    237.73 &    5720 &    5260 &     3.96 &  $-$1.60 &&    237.73 &    5843 &     4.09 &  $-$1.32 &&    5305 &     2.26 &  $-$2.02 &  $+$0.59 &  $+$0.01 &  \nodata \\
J050947.6$-$442317 &  $-$44.70 &    5135 &     1.81 &  $-$2.52 &&  $-$44.70 &    5118 &    5806 &     2.20 &  $-$2.30 &&  $-$44.70 &    5247 &     2.73 &  $-$2.50 &&    5932 &     3.82 &  $-$2.22 &  $+$0.92 &     0.00 &  $+$0.35 \\
J051057.7$-$090059 &     95.12 &    5631 &     3.04 &  $-$1.16 &&     95.12 &    5626 &    6836 &     3.26 &  $-$1.20 &&     95.12 &    6368 &     4.05 &  $-$0.51 &&    6730 &     3.85 &  $-$0.61 &  $+$0.56 &     0.00 &     0.00 \\
J051102.0$-$571924 &    206.97 &    4366 &     0.89 &  $-$1.47 &&    206.96 &    4367 &    4408 &     1.36 &  $-$1.50 &&    206.96 &    4315 &     0.61 &  $-$1.75 &&    4509 &     0.84 &  $-$2.23 &  $-$0.08 &  $+$0.66 &  \nodata \\
J051200.1$-$113048 &    152.76 &    4704 &     1.28 &  $-$1.73 &&    152.76 &    4697 &    4940 &     1.72 &  $-$1.70 &&    152.76 &    4933 &     1.34 &  $-$1.68 &&    5038 &     2.12 &  $-$1.93 &  $+$0.21 &  $+$0.02 &  $+$0.10 \\
J051301.2$-$014713 &  $-$84.67 &    4445 &     0.90 &  $-$1.43 &&  $-$84.68 &    4442 &    4316 &     1.37 &  $-$1.40 &&  $-$84.68 &    4192 &     0.40 &  $-$1.69 &&    4284 &     0.51 &  $-$2.05 &  $-$0.52 &  $+$0.70 &  $+$0.51 \\
J051404.5$-$462537 &     29.84 &    5448 &     4.56 &  $-$1.79 &&     29.84 &    5517 &    6307 &     4.48 &  $-$1.80 &&     29.84 & \nodata &  \nodata &  \nodata &&    5990 &     3.75 &  $-$1.01 &  $+$0.49 &     0.00 &  \nodata \\
J051507.2$-$373138 &     36.94 &    5297 &     2.62 &  $-$1.68 &&     36.94 &    5300 &    6392 &     2.91 &  $-$1.70 &&     36.94 &    7637 &     4.48 &  $-$0.14 &&    6556 &     3.69 &  $-$0.94 &  $+$0.54 &     0.00 &  \nodata \\
J051558.2$-$375119 &      8.40 &    4874 &     4.00 &  $-$1.52 &&      8.40 &    4963 &    6319 &     4.04 &  $-$1.50 &&      8.40 &    5637 &     4.12 &  $-$0.65 &&    5989 &     4.21 &  $-$0.98 &  $+$0.45 &     0.00 &  \nodata \\
\\
J051645.5$-$225036 &    124.36 &    4632 &     0.97 &  $-$2.17 &&    124.36 &    4618 &    5025 &     1.44 &  $-$2.00 &&    124.36 &    4780 &     1.60 &  $-$2.25 &&    5021 &     1.81 &  $-$2.34 &  $+$0.47 &  $+$0.21 &  \nodata \\
J051653.2$-$171143 &    176.20 &    4417 &     0.44 &  $-$1.93 &&    176.20 &    4397 &    4482 &     0.94 &  $-$1.90 &&    176.20 &    4307 &     0.60 &  $-$1.96 &&    4588 &     0.76 &  $-$2.11 &  $-$0.41 &  $+$0.69 &  $+$0.17 \\
J051727.4$-$134235 &  $-$69.12 &    4493 &     0.37 &  $-$2.78 &&  $-$69.07 &    4464 &    5157 &     0.87 &  $-$2.50 &&  $-$69.07 &    4868 &     1.72 &  $-$2.28 &&    5187 &     2.28 &  $-$2.16 &  $+$0.49 &  $+$0.01 &  $+$0.11 \\
J051753.3$-$355951 &     35.50 &    5250 &     4.50 &  $-$2.15 &&     35.50 &    5331 &    6826 &     4.43 &  $-$2.00 &&     35.50 & \nodata &  \nodata &  \nodata &&    6375 &     3.77 &  $-$0.73 &  $+$0.56 &     0.00 &  \nodata \\
J052029.3$-$582530 &    326.70 &    5971 &     3.89 &  $-$1.69 &&    326.70 &    5976 &    4741 &     3.96 &  $-$1.70 &&    326.70 &    6271 &     4.10 &  $-$1.38 &&    4819 &     0.95 &  $-$3.02 &  $-$0.24 &  $+$0.74 &  \nodata \\
J052150.1$-$153706 &    101.84 &    4905 &     1.52 &  $-$2.37 &&    101.84 &    4893 &    5046 &     1.94 &  $-$2.20 &&    101.84 &    5015 &     1.53 &  $-$2.00 &&    5187 &     1.73 &  $-$2.25 &  $+$0.02 &  $+$0.30 &  $+$0.22 \\
J052235.5$-$471546 &     30.93 &    5662 &     3.36 &  $-$0.58 &&     30.93 &    5668 &    6195 &     3.53 &  $-$0.70 &&     30.93 &    5780 &     3.83 &  $-$0.35 &&    6081 &     3.52 &  $-$0.89 &  $+$0.51 &     0.00 &  \nodata \\
J052308.5$-$415724 &   \nodata & \nodata &  \nodata &  \nodata &&    160.50 &    4597 &    4474 &     1.56 &  $-$1.90 &&    160.50 &    4435 &     0.81 &  $-$1.97 &&    4735 &     0.85 &  $-$2.37 &  $-$0.04 &  $+$0.68 &  \nodata \\
J052428.7$-$552836 &    127.74 &    3752 &     4.98 &  $-$0.43 &&    127.74 &    3963 &    5037 &     4.80 &  $-$0.50 &&    127.74 &    6168 &     4.15 &  $-$1.59 &&    5165 &     2.02 &  $-$2.75 &  $+$0.49 &  $+$0.04 &  \nodata \\
J052443.0$-$192948 &     10.63 &    5918 &     3.60 &     0.01 &&     10.63 &    5915 &    6159 &     3.72 &     0.07 &&     10.63 &    6424 &     4.28 &     0.17 &&    6110 &     3.87 &  $-$0.26 &  $+$0.54 &     0.00 &  $+$0.01 \\
\\
J052449.1$-$485229 &    301.61 &    4619 &     0.85 &  $-$2.02 &&    301.61 &    4601 &    4697 &     1.33 &  $-$1.90 &&    301.61 &    4469 &     0.87 &  $-$2.08 &&    4705 &     1.23 &  $-$2.35 &  $-$0.07 &  $+$0.62 &  $+$0.20 \\
J052526.5$-$503418 &     24.67 &    5250 &     3.61 &  $-$1.80 &&     24.67 &    3887 &    5732 &     2.37 &  $-$0.20 &&     24.67 & \nodata &  \nodata &  \nodata &&    5753 &     3.60 &  $-$0.79 &  $+$0.65 &     0.00 &  \nodata \\
J052547.2$-$304910 &    405.76 &    5316 &     2.35 &  $-$2.14 &&    405.76 &    5306 &    5479 &     2.68 &  $-$2.00 &&    405.76 &    5039 &     1.45 &  $-$2.18 &&    5576 &     2.53 &  $-$2.08 &  $+$0.20 &  $+$0.01 &  \nodata \\
J052727.8$-$305623 &     67.17 &    4465 &     0.54 &  $-$1.59 &&     67.17 &    4445 &    4409 &     1.03 &  $-$1.60 &&     67.17 &    4222 &     0.59 &  $-$1.77 &&    4462 &     0.60 &  $-$2.16 &  $-$0.20 &  $+$0.67 &  \nodata \\
J052735.0$-$300445 &   $-$9.35 &    5594 &     4.72 &  $-$1.57 &&   $-$9.35 &    5659 &    6956 &     4.60 &  $-$1.60 &&   $-$9.35 &    5960 &     3.39 &  $-$0.73 &&    6737 &     4.00 &  $-$0.94 &  $+$0.68 &     0.00 &  \nodata \\
J052813.4$-$461515 &    343.24 &    4499 &     2.00 &  $-$1.08 &&    343.24 &    4535 &    4170 &     2.37 &  $-$1.10 &&    343.24 &    4452 &     1.03 &  $-$1.74 &&    4299 &     0.32 &  $-$2.76 &  $+$0.05 &  $+$0.70 &  \nodata \\
J052905.4$-$163222 &    257.52 &    5136 &     4.07 &  $-$1.62 &&    257.52 &    5209 &    6116 &     4.10 &  $-$1.60 &&    257.52 &    5588 &     3.88 &  $-$1.12 &&    5768 &     4.32 &  $-$1.32 &  $+$0.26 &     0.00 &  $+$0.22 \\
J053046.2$-$220301 &    229.25 &    4618 &     3.09 &  $-$2.94 &&    229.25 &    4690 &    5880 &     3.31 &  $-$2.60 &&    229.25 & \nodata &  \nodata &  \nodata &&    5607 &     3.20 &  $-$2.26 &  $+$0.38 &     0.00 &  \nodata \\
J053117.8$-$581005 &    133.38 &    4709 &     1.61 &  $-$3.21 &&    133.38 &    4715 &    5384 &     2.02 &  $-$2.80 &&    133.38 &    6033 &     4.14 &  $-$1.53 &&    5448 &     2.95 &  $-$2.28 &  $+$0.61 &  $+$0.01 &  $+$0.07 \\
J053152.2$-$383324 &    122.18 &    4499 &     0.50 &  $-$1.92 &&    122.18 &    4475 &    4357 &     1.00 &  $-$1.80 &&    122.18 &    4229 &     0.65 &  $-$2.11 &&    4487 &     0.58 &  $-$2.44 &  $-$0.34 &  $+$0.75 &  $+$0.42 \\
\\
J053153.3$-$344634 &    117.49 &    5704 &     4.01 &  $-$2.00 &&    117.49 &    5733 &    5543 &     4.05 &  $-$1.90 &&    117.49 &    5965 &     4.31 &  $-$1.18 &&    5677 &     3.47 &  $-$1.72 &  $+$0.46 &     0.00 &  $+$0.27 \\
J053232.9$-$671042 &  $-$22.11 &    4500 &     0.50 &  $-$1.60 &&    307.55 &    4254 &    4243 &     1.24 &  $-$0.90 &&    307.55 &    4150 &     1.05 &  $-$0.89 &&    4135 &     0.59 &  $-$1.70 &  $-$0.58 &  $+$0.63 &  $+$0.36 \\
J053348.5$-$254020 &    349.20 &    4682 &     2.02 &  $-$2.54 &&    349.20 &    4706 &    5379 &     2.39 &  $-$2.40 &&    349.20 &    6743 &     4.19 &  $-$0.52 &&    5441 &     3.17 &  $-$1.88 &  $+$0.42 &  $+$0.01 &  $+$0.18 \\
J053817.0$-$751621 &     52.91 &    4991 &     2.07 &  $-$1.44 &&     52.91 &    4994 &    4982 &     2.43 &  $-$1.50 &&     52.91 &    4945 &     1.42 &  $-$1.73 &&    4895 &     0.97 &  $-$2.39 &  $+$0.62 &  $+$0.48 &  \nodata \\
J053833.0$-$590428 &    196.65 &    5437 &     1.90 &  $-$2.03 &&    196.65 &    5401 &    5760 &     2.28 &  $-$1.90 &&    196.65 &    6164 &     3.81 &  $-$1.26 &&    5937 &     2.39 &  $-$2.60 &  $+$0.67 &  $+$0.01 &  \nodata \\
J053944.5$-$673709 &  $-$27.35 &    4190 &     1.99 &  $-$2.08 &&     26.41 &    4757 &    5512 &     2.48 &  $-$0.50 &&     26.41 &    4655 &     2.72 &  $-$0.28 &&    5050 &     2.36 &  $-$0.85 &  $+$0.53 &  $+$0.02 &  \nodata \\
J054250.6$-$190406 &     88.77 &    5750 &     5.00 &  $-$2.56 &&     88.77 &    5290 &    5966 &     3.62 &  $-$2.40 &&     88.77 & \nodata &  \nodata &  \nodata &&    5913 &     3.47 &  $-$1.40 &  $+$0.37 &     0.00 &  \nodata \\
J054259.3$-$295608 &    113.41 &    5085 &     2.04 &  $-$1.65 &&    113.41 &    5081 &    5078 &     2.41 &  $-$1.60 &&    113.41 &    4954 &     1.30 &  $-$1.82 &&    5165 &     2.25 &  $-$1.82 &  $+$0.35 &  $+$0.01 &  \nodata \\
J054408.2$-$344808 &     39.88 &    5100 &     1.25 &  $-$2.77 &&     39.88 &    5062 &    5116 &     1.70 &  $-$2.50 &&     39.88 &    6190 &     3.99 &  $-$1.56 &&    5262 &     2.20 &  $-$2.69 &  $-$0.23 &  $+$0.01 &  \nodata \\
J054450.0$-$293104 &     31.04 &    5297 &     4.84 &  $-$1.88 &&     31.04 &    5389 &    5925 &     4.69 &  $-$1.80 &&     31.04 &    3579 &     4.80 &  $-$0.70 &&    5727 &     4.18 &  $-$1.02 &  $+$0.42 &     0.00 &  \nodata \\
\\
J054925.4$-$472330 &    274.10 &    5653 &     4.76 &  $-$2.51 &&    274.10 &    5716 &    6515 &     4.63 &  $-$2.30 &&    274.10 & \nodata &  \nodata &  \nodata &&    6382 &     4.34 &  $-$1.83 &  $+$0.67 &     0.00 &  $+$0.28 \\
J054957.6$-$334008 &     83.87 &    5643 &     4.19 &  $-$1.43 &&     83.87 &    5683 &    5487 &     4.19 &  $-$1.40 &&     83.87 &    5927 &     4.22 &  $-$1.27 &&    5430 &     2.86 &  $-$1.89 &  $+$0.08 &  $+$0.01 &  \nodata \\
J055139.1$-$534318 &     43.13 &    5500 &     0.94 &  $-$2.20 &&     43.13 &    5421 &    6548 &     1.41 &  $-$2.10 &&     43.13 & \nodata &  \nodata &  \nodata &&    6576 &     4.20 &  $-$0.49 &  $+$0.54 &     0.00 &  \nodata \\
J055142.2$-$332734 &    106.39 &    4635 &     0.78 &  $-$2.79 &&    106.43 &    4613 &    4870 &     1.26 &  $-$2.50 &&    106.43 &    4506 &     0.65 &  $-$2.36 &&    4948 &     1.25 &  $-$2.43 &  $+$0.14 &  $+$0.57 &  \nodata \\
J055215.8$-$395318 &    106.88 &    4803 &     0.84 &  $-$2.29 &&    106.88 &    4771 &    4831 &     1.32 &  $-$2.10 &&    106.88 &    4978 &     1.33 &  $-$1.93 &&    5055 &     1.93 &  $-$2.08 &  $+$0.12 &  $+$0.11 &  $+$0.34 \\
J055323.2$-$662404 &  $-$47.80 &    5250 &     4.50 &  $-$3.34 &&     19.97 &    6203 &    6677 &     4.06 &     0.00 &&     19.97 &    6118 &     3.99 &  $-$0.14 &&    6486 &     4.14 &  $-$0.42 &  $+$0.61 &     0.00 &  \nodata \\
J055351.9$-$330057 &     41.34 &    4819 &     1.86 &  $-$1.58 &&     41.37 &    4826 &    5239 &     2.25 &  $-$1.60 &&     41.37 &    6252 &     3.99 &  $-$0.60 &&    5289 &     2.59 &  $-$1.56 &  $+$0.21 &  $+$0.02 &  \nodata \\
J055533.6$-$512023 &    119.26 &    5255 &     4.98 &  $-$2.17 &&    119.26 &    4247 &    5817 &     4.50 &  $-$2.20 &&    119.26 &    5768 &     4.34 &  $-$1.35 &&    5933 &     4.26 &  $-$1.59 &  $+$0.37 &     0.00 &  \nodata \\
J055647.7$-$663905 &    204.75 &    4862 &     2.31 &  $-$2.06 &&    204.75 &    4884 &    4723 &     2.64 &  $-$2.00 &&    204.75 &    4481 &     0.80 &  $-$2.13 &&    4894 &     1.76 &  $-$2.00 &  $-$0.08 &  $+$0.25 &  $+$0.08 \\
J055736.0$-$410618 &    102.23 &    5500 &     0.50 &  $-$1.60 &&    102.23 &    5404 & \nodata &     1.00 &  $-$1.60 &&    102.23 &    6549 &     4.47 &     0.12 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J055736.9$-$512721 &    117.71 &    4905 &     2.93 &  $-$2.09 &&    133.78 &    4949 &    4849 &     3.17 &  $-$2.00 &&    117.71 & \nodata &  \nodata &  \nodata &&    4710 &     0.91 &  $-$3.02 &  $+$1.86 &  $+$0.31 &  \nodata \\
J055942.2$-$663619 &     39.65 &    5681 &     3.63 &     0.02 &&     39.65 &    5696 &    6178 &     3.75 &     0.09 &&     40.18 &    5984 &     4.07 &     0.14 &&    5855 &     3.93 &  $-$0.43 &  $+$0.67 &     0.00 &  $-$0.07 \\
J060009.7$-$605138 &     10.13 &    5500 &     1.00 &  $-$2.30 &&     10.13 &    5423 &    5341 &     1.47 &  $-$2.10 &&     10.13 &    5033 &     4.88 &  $-$0.99 &&    5451 &     4.21 &  $-$0.26 &  $-$0.40 &     0.00 &  $+$0.04 \\
J060147.2$-$613660 &    111.42 &    4500 &     0.50 &  $-$1.60 &&    110.18 &    4476 &    4653 &     1.00 &  $-$1.60 &&    110.18 &    4257 &     0.77 &  $-$1.88 &&    4688 &     0.97 &  $-$1.93 &  $-$0.05 &  $+$0.55 &  \nodata \\
J060147.6$-$595151 &    253.64 &    5323 &     4.51 &  $-$3.22 &&    253.64 &    5400 &    5721 &     4.44 &  $-$2.90 &&    253.64 &    5935 &     4.06 &  $-$1.40 &&    5490 &     3.12 &  $-$2.31 &  $+$0.71 &  $+$0.01 &  $+$0.23 \\
J060430.1$-$680941 &  $-$29.63 &    4155 &     1.19 &  $-$2.31 &&     63.30 &    5330 &    5558 &     3.91 &     0.18 &&     63.30 & \nodata &  \nodata &  \nodata &&    5374 &     4.37 &  $-$0.54 &  $+$0.78 &     0.00 &  $-$0.01 \\
J060516.0$-$490728 &     43.61 &    5500 &     0.50 &  $-$1.60 &&     43.61 &    5403 &    5252 &     1.00 &  $-$1.60 &&     43.61 &    6069 &     3.40 &     0.06 &&    6923 &     3.25 &  $-$1.15 &  $+$1.50 &  $+$0.02 &  \nodata \\
J060528.8$-$443819 &    253.28 &    5170 &     2.95 &  $-$1.67 &&    253.28 &    5196 &    5453 &     3.19 &  $-$1.70 &&    253.28 &    5723 &     4.03 &  $-$1.19 &&    5532 &     3.24 &  $-$1.59 &  $+$0.24 &  $+$0.01 &  \nodata \\
J060554.0$-$330629 &    160.99 &    4710 &     2.42 &  $-$2.46 &&    160.99 &    4748 &    5176 &     2.74 &  $-$2.30 &&    160.99 &    4981 &     2.21 &  $-$2.16 &&    5315 &     2.46 &  $-$2.15 &  $+$1.27 &  $+$0.02 &  $+$0.11 \\
J060555.1$-$485437 &    105.03 &    4690 &     1.90 &  $-$2.62 &&    105.03 &    4708 &    5031 &     2.28 &  $-$2.40 &&    105.03 &    5180 &     2.54 &  $-$2.27 &&    5359 &     3.15 &  $-$2.19 &  $+$0.49 &  $+$0.01 &  $+$0.11 \\
\\
J060624.9$-$420710 &      3.04 &    5250 &     1.36 &  $-$1.74 &&      3.04 &    5206 &    6919 &     1.80 &  $-$1.70 &&      3.04 & \nodata &  \nodata &  \nodata &&    7052 &     4.48 &  $-$0.99 &  $+$0.79 &     0.00 &  \nodata \\
J060748.3$-$304326 &    219.06 &    4383 &     0.17 &  $-$1.59 &&    219.04 &    4355 &    4356 &     0.68 &  $-$1.60 &&    219.04 &    4223 &     0.72 &  $-$1.60 &&    4616 &     1.59 &  $-$1.73 &  $-$0.10 &  $+$0.34 &  \nodata \\
J060903.5$-$712226 &    191.83 &    5154 &     2.13 &  $-$2.14 &&    191.83 &    5148 &    5062 &     2.49 &  $-$2.00 &&    191.83 &    6044 &     3.98 &  $-$1.46 &&    5139 &     2.10 &  $-$2.60 &  $+$0.08 &  $+$0.01 &  $+$0.06 \\
J061033.5$-$314107 &    111.44 &    4743 &     0.99 &  $-$2.18 &&    111.44 &    4721 &    5041 &     1.46 &  $-$2.10 &&    111.44 &    6373 &     4.31 &  $-$1.48 &&    5410 &     2.46 &  $-$2.71 &  $+$0.07 &  $+$0.01 &  $+$0.27 \\
J061154.8$-$625029 &    327.99 &    4631 &     1.06 &  $-$1.56 &&    327.99 &    4620 &    4302 &     1.52 &  $-$1.60 &&    327.99 &    4313 &     0.57 &  $-$1.85 &&    4515 &     1.56 &  $-$2.30 &  $-$0.23 &  $+$0.46 &  \nodata \\
J061214.0$-$494922 &    203.53 &    4750 &     4.02 &  $-$1.81 &&    203.53 &    4849 &    4926 &     4.06 &  $-$1.80 &&    203.53 &    4902 &     2.23 &  $-$1.47 &&    5055 &     2.23 &  $-$1.50 &  $+$0.27 &  $+$0.02 &  \nodata \\
J061443.9$-$464224 &      7.31 &    5250 &     1.50 &  $-$1.64 &&      7.31 &    5211 &    6680 &     1.92 &  $-$1.60 &&      7.31 &    6377 &     3.79 &  $-$0.28 &&    6827 &     4.02 &  $-$0.80 &  $+$0.66 &     0.00 &  \nodata \\
J061529.6$-$440054 &   \nodata & \nodata &  \nodata &  \nodata &&    244.95 &    4704 &    5130 &     4.65 &  $-$2.80 &&    244.95 & \nodata &  \nodata &  \nodata &&    5333 &     2.26 &  $-$2.19 &  $+$0.62 &  $+$0.01 &  \nodata \\
J061537.2$-$795903 &    238.59 &    4500 &     0.50 &  $-$2.27 &&    238.59 &    4476 &    4622 &     1.00 &  $-$2.10 &&    238.59 &    4459 &     0.83 &  $-$2.11 &&    4720 &     0.74 &  $-$2.56 &  $-$0.22 &  $+$0.73 &  \nodata \\
J061651.7$-$782621 &    296.94 &    4732 &     0.15 &  $-$2.02 &&    296.94 &    4677 &    4552 &     0.66 &  $-$1.90 &&    296.94 &    4855 &     1.40 &  $-$1.52 &&    4861 &     1.54 &  $-$1.96 &  $-$0.17 &  $+$0.42 &  $+$0.38 \\
\\
J061730.2$-$390030 &     26.45 &    4061 &     1.24 &  $-$2.69 &&     26.45 &    5404 &    6858 &     3.51 &  $-$1.90 &&     26.45 & \nodata &  \nodata &  \nodata &&    6959 &     4.32 &  $-$0.76 &  $+$0.70 &     0.00 &  \nodata \\
J061950.0$-$531212 &    131.22 &    4942 &     1.57 &  $-$2.13 &&    131.32 &    4929 &    5423 &     1.99 &  $-$2.00 &&    131.32 &    4971 &     2.55 &  $-$2.20 &&    5392 &     2.40 &  $-$2.14 &  $+$0.85 &  $+$0.02 &  \nodata \\
J062000.2$-$383420 &    347.85 &    5493 &     3.42 &  $-$1.51 &&    347.85 &    5514 &    4510 &     3.58 &  $-$1.50 &&    347.85 &    5110 &     3.45 &  $-$0.78 &&    4591 &     1.17 &  $-$1.92 &  $-$0.04 &  $+$0.51 &  \nodata \\
J062029.5$-$420624 &     60.40 &    3612 &     5.50 &  $-$1.78 &&     60.40 &    3632 &    3991 &     5.02 &  $-$2.80 &&     60.40 &    4325 &     1.87 &  $-$0.15 &&    4328 &     1.84 &  $-$1.32 &  $+$0.52 &  $+$0.10 &  \nodata \\
J062243.4$-$560136 & $-$591.28 &    4250 &     1.00 &  $-$2.30 && $-$591.52 &    4264 &    5034 &     1.47 &  $-$2.10 && $-$591.52 & \nodata &  \nodata &  \nodata &&    5158 &     3.01 &  $-$1.03 &  $+$1.15 &  $+$0.02 &  \nodata \\
J062327.6$-$503322 &    218.82 &    4495 &     0.94 &  $-$1.50 &&    218.82 &    4489 &    4644 &     1.41 &  $-$1.50 &&    218.82 &    4399 &     0.80 &  $-$1.73 &&    4785 &     1.29 &  $-$1.86 &  $-$0.01 &  $+$0.46 &  \nodata \\
J062737.7$-$744115 &    135.60 &    4723 &     1.16 &  $-$1.77 &&    135.60 &    4710 &    4517 &     1.61 &  $-$1.70 &&    135.60 &    4520 &     1.26 &  $-$1.69 &&    4598 &     1.03 &  $-$2.40 &  $-$0.03 &  $+$0.67 &  \nodata \\
J062820.6$-$493250 &     70.31 &    4500 &     0.50 &  $-$1.60 &&     70.31 &    4476 &    4916 &     1.00 &  $-$1.60 &&     70.31 &    4706 &     1.60 &  $-$1.57 &&    4928 &     1.26 &  $-$2.02 &  $+$0.13 &  $+$0.47 &  \nodata \\
J062907.9$-$670953 &     60.83 &    4702 &     1.61 &  $-$3.28 &&     60.83 &    4708 &    4634 &     2.02 &  $-$2.90 &&     60.83 &    4504 &     0.76 &  $-$2.42 &&    4833 &     1.45 &  $-$2.72 &  $-$0.11 &  $+$0.50 &  $+$0.08 \\
J062932.7$-$460640 &     96.05 &    4489 &     2.99 &  $-$0.71 &&     96.05 &    4566 &    4932 &     3.22 &  $-$0.80 &&     96.05 & \nodata &  \nodata &  \nodata &&    4860 &     1.42 &  $-$2.56 &  $+$0.25 &  $+$0.48 &  \nodata \\
\\
J063020.3$-$441749 &     86.80 &    4732 &     0.97 &  $-$1.64 &&     86.80 &    4711 &    4904 &     1.44 &  $-$1.60 &&     86.80 &    4612 &     1.20 &  $-$1.74 &&    5020 &     1.17 &  $-$2.06 &  $+$0.19 &  $+$0.49 &  \nodata \\
J063151.7$-$324454 &  $-$86.81 &    4854 &     3.81 &  $-$1.43 &&  $-$86.81 &    4937 &    4293 &     3.89 &  $-$1.40 &&  $-$86.81 & \nodata &  \nodata &  \nodata &&    4641 &     1.57 &  $-$1.67 &  $-$0.26 &  $+$0.36 &  \nodata \\
J063151.9$-$412628 &     26.68 &    5250 &     5.00 &  $-$1.83 &&     26.68 &    5351 &    6632 &     4.81 &  $-$1.80 &&     26.68 &    5042 &     1.98 &  $-$1.35 &&    6434 &     3.74 &  $-$0.60 &  $+$0.63 &     0.00 &  \nodata \\
J063201.3$-$202654 &    109.87 &    5182 &     4.03 &  $-$1.54 &&    109.87 &    5250 &    5439 &     4.07 &  $-$1.60 &&    109.87 &    4943 &     1.96 &  $-$1.68 &&    5286 &     2.21 &  $-$1.66 &  $+$0.41 &  $+$0.02 &  \nodata \\
J063209.5$-$550055 &    345.54 &    4521 &     0.59 &  $-$1.78 &&    345.54 &    4499 &    4456 &     1.08 &  $-$1.70 &&    345.54 &    4323 &     0.84 &  $-$1.64 &&    4651 &     1.55 &  $-$1.96 &  $+$0.03 &  $+$0.38 &  \nodata \\
J063327.7$-$351924 &    187.42 &    5397 &     3.41 &  $-$1.50 &&    187.42 &    5425 &    5377 &     3.57 &  $-$1.50 &&    187.42 &    5835 &     4.08 &  $-$1.27 &&    5489 &     3.01 &  $-$1.99 &  $+$0.41 &  $+$0.01 &  \nodata \\
J063629.2$-$500739 &      8.08 &    5750 &     5.00 &  $-$2.56 &&      8.08 &    5331 &    6787 &     4.43 &  $-$2.90 &&      8.08 & \nodata &  \nodata &  \nodata &&    6558 &     3.81 &  $-$0.41 &  $+$0.50 &     0.00 &  $-$0.12 \\
J063736.3$-$692947 &    171.54 &    7750 &     4.50 &  $-$0.10 &&    171.54 &    5382 &    6273 &     2.63 &  $-$2.40 &&    171.54 &    5802 &     3.63 &  $-$2.27 &&    6159 &     4.44 &  $-$2.02 &  $+$0.46 &     0.00 &  \nodata \\
J063736.5$-$730911 &     21.28 &    5282 &     2.78 &  $-$1.70 &&     21.28 &    5293 &    6218 &     3.04 &  $-$1.70 &&     21.28 &    6788 &     4.13 &  $-$0.40 &&    6090 &     4.18 &  $-$0.86 &  $+$0.41 &     0.00 &  \nodata \\
J063840.8$-$722813 &      4.25 &    4688 &     0.68 &  $-$1.54 &&      4.25 &    4658 &    5169 &     1.17 &  $-$1.50 &&      4.25 &    5184 &     3.74 &  $-$0.51 &&    5234 &     2.55 &  $-$1.33 &  $+$0.81 &  $+$0.02 &  \nodata \\
\\
J063935.8$-$255630 &   \nodata & \nodata &  \nodata &  \nodata &&    347.23 &    5907 &    4755 &     1.92 &  $-$1.40 &&    347.23 &    4978 &     2.11 &  $-$1.73 &&    4965 &     1.26 &  $-$2.08 &  $+$0.17 &  $+$0.48 &  \nodata \\
J063957.9$-$315811 &     35.96 &    4634 &     0.04 &  $-$1.59 &&     35.96 &    4582 &    5283 &     0.55 &  $-$1.60 &&     35.96 &    4974 &     2.22 &  $-$1.77 &&    5440 &     2.71 &  $-$1.71 &  $+$0.43 &  $+$0.02 &  \nodata \\
J064013.2$-$354044 &    139.25 &    5202 &     2.32 &  $-$2.24 &&    139.25 &    5200 &    5321 &     2.65 &  $-$2.10 &&    139.25 &    5372 &     2.93 &  $-$2.07 &&    5380 &     2.34 &  $-$2.19 &  $+$0.54 &  $+$0.01 &  \nodata \\
J064110.5$-$705202 &    153.90 &    5481 &     3.12 &  $-$1.26 &&    153.90 &    5490 &    5251 &     3.33 &  $-$1.30 &&    153.90 &    5211 &     2.45 &  $-$1.57 &&    5229 &     2.44 &  $-$1.77 &  $+$0.26 &  $+$0.02 &  \nodata \\
J064149.6$-$485512 &    421.19 &    4453 &     0.88 &  $-$2.53 &&    421.19 &    4448 &    4370 &     1.35 &  $-$2.30 &&    421.19 &    4552 &     1.13 &  $-$2.08 &&    4451 &     0.45 &  $-$2.81 &  $-$0.31 &  $+$0.74 &  $+$0.34 \\
J064156.4$-$283030 &     94.06 &    4639 &     0.71 &  $-$1.81 &&     94.06 &    4613 &    4916 &     1.19 &  $-$1.80 &&     94.06 &    4803 &     1.42 &  $-$1.81 &&    5087 &     1.71 &  $-$1.85 &  $+$0.47 &  $+$0.22 &  \nodata \\
J064208.2$-$511645 &      8.57 &    4884 &     1.40 &  $-$2.09 &&      8.57 &    4869 &    4977 &     1.83 &  $-$2.00 &&      8.57 &    5965 &     4.10 &  $-$1.48 &&    5156 &     2.15 &  $-$2.42 &  $+$0.71 &  $+$0.01 &  $+$0.12 \\
J064356.3$-$004020 &     33.81 &    4500 &     0.89 &  $-$2.29 &&     33.81 &    4264 &    4955 &     1.47 &  $-$2.10 &&     33.81 & \nodata &  \nodata &  \nodata &&    4842 &     1.94 &  $-$1.19 &  $+$0.02 &  $+$0.11 &  $+$0.15 \\
J064448.8$-$005811 &    119.16 &    4609 &     2.31 &  $-$1.77 &&    119.16 &    3987 &    5024 &     4.43 &     0.31 &&    119.16 & \nodata &  \nodata &  \nodata &&    4935 &     2.50 &  $-$0.50 &  $+$0.28 &  $+$0.03 &  $+$0.16 \\
J065247.5$-$391137 &     49.91 &    4754 &     1.72 &  $-$1.70 &&     49.91 &    4760 &    4971 &     2.12 &  $-$1.70 &&     49.91 &    4596 &     1.03 &  $-$1.97 &&    5096 &     1.54 &  $-$1.96 &  $+$0.19 &  $+$0.35 &  \nodata \\
\\
J065424.8$-$600158 &    333.14 &    4681 &     0.50 &  $-$1.50 &&    333.14 &    4644 &    4762 &     1.00 &  $-$1.50 &&    333.14 &    4862 &     1.72 &  $-$1.38 &&    4733 &     1.90 &  $-$1.69 &  $+$0.04 &  $+$0.13 &  $+$0.29 \\
J065448.0$-$712849 &    218.36 &    5001 &     1.43 &  $-$1.71 &&    218.36 &    4978 &    5360 &     1.86 &  $-$1.70 &&    218.36 &    5062 &     2.16 &  $-$1.83 &&    5277 &     2.22 &  $-$2.04 &  $+$0.41 &  $+$0.01 &  \nodata \\
J065646.5$-$420127 &     79.53 &    5104 &     2.87 &  $-$1.83 &&     79.53 &    5131 &    5423 &     3.12 &  $-$1.80 &&     79.53 &    5072 &     2.27 &  $-$1.79 &&    5707 &     3.59 &  $-$1.66 &  $+$0.73 &     0.00 &  \nodata \\
J065706.1$-$571618 &    203.58 &    4306 &     0.61 &  $-$1.54 &&    203.58 &    4301 &    4444 &     1.10 &  $-$1.50 &&    203.58 &    4387 &     1.14 &  $-$1.48 &&    4579 &     1.42 &  $-$1.87 &  $-$0.11 &  $+$0.45 &  \nodata \\
J065929.5$-$540613 &    311.90 &    4607 &     3.42 &  $-$2.04 &&    311.89 &    4692 &    4866 &     3.58 &  $-$2.00 &&    311.89 &    4791 &     1.44 &  $-$1.68 &&    4794 &     1.24 &  $-$2.34 &  $+$0.81 &  $+$0.36 &  \nodata \\
J065940.9$-$562707 &    105.79 &    5247 &     3.02 &  $-$1.12 &&    105.79 &    5270 &    4936 &     3.25 &  $-$1.20 &&    105.79 &    4966 &     1.72 &  $-$1.52 &&    5054 &     2.00 &  $-$1.70 &  $+$0.36 &  $+$0.05 &  \nodata \\
J070235.7$-$653426 &    281.38 &    4504 &     0.62 &  $-$2.37 &&    281.38 &    4485 &    4572 &     1.11 &  $-$2.20 &&    281.38 &    4764 &     1.62 &  $-$1.91 &&    4697 &     0.94 &  $-$2.38 &  $-$0.14 &  $+$0.70 &  \nodata \\
J070333.6$-$291748 &    213.83 &    4623 &     2.96 &  $-$2.12 &&    213.83 &    4689 &    4351 &     3.20 &  $-$2.00 &&    213.83 &    4396 &     0.88 &  $-$1.92 &&    4665 &     1.44 &  $-$2.03 &  $-$0.38 &  $+$0.51 &  $+$0.42 \\
J070507.9$-$631932 &    214.79 &    4329 &     3.93 &  $-$2.67 &&    214.79 &    4455 &    4551 &     3.99 &  $-$2.40 &&    214.79 &    4648 &     1.53 &  $-$1.87 &&    4732 &     1.31 &  $-$2.21 &  $-$0.12 &  $+$0.59 &  $+$0.34 \\
J070520.3$-$334324 &    399.63 &    4678 &     1.38 &  $-$2.39 &&    399.63 &    4676 &    4907 &     1.82 &  $-$2.20 &&    401.57 &    4885 &     1.78 &  $-$2.27 &&    5051 &     1.65 &  $-$2.24 &  $+$0.55 &  $+$0.30 &  \nodata \\
\\
J071012.7$-$352803 &     82.13 &    4863 &     1.66 &  $-$1.55 &&     82.13 &    4859 &    5519 &     2.07 &  $-$1.60 &&     82.13 &    4981 &     2.41 &  $-$1.33 &&    5469 &     1.82 &  $-$2.08 &  $+$1.18 &  $+$0.12 &  \nodata \\
J071031.1$-$712152 &    250.85 &    4706 &     0.81 &  $-$1.71 &&    250.85 &    4680 &    5104 &     1.29 &  $-$1.70 &&    250.85 &    4912 &     1.37 &  $-$1.71 &&    5110 &     2.06 &  $-$1.75 &  $+$0.20 &  $+$0.04 &  \nodata \\
J071111.3$-$754002 &     81.87 &    4672 &     3.65 &  $-$1.41 &&     81.87 &    4762 &    4673 &     3.76 &  $-$1.40 &&     81.87 & \nodata &  \nodata &  \nodata &&    4716 &     1.35 &  $-$2.09 &  $-$0.04 &  $+$0.51 &  $+$0.23 \\
J071142.5$-$343237 &   \nodata & \nodata &  \nodata &  \nodata &&    315.64 &    4721 &    4958 &     1.30 &  $-$1.80 &&    315.64 &    5501 &     3.72 &  $-$1.21 &&    5046 &     1.63 &  $-$2.22 &  $+$0.57 &  $+$0.29 &  \nodata \\
J071218.6$-$651441 &    121.76 &    4422 &     0.34 &  $-$1.90 &&    121.76 &    4398 &    4441 &     0.84 &  $-$1.80 &&    121.76 &    4298 &     0.74 &  $-$1.88 &&    4374 &     0.45 &  $-$2.63 &  $+$0.27 &  $+$0.63 &  \nodata \\
J071234.0$-$481405 &    353.62 &    4551 &     1.30 &  $-$3.02 &&    353.62 &    4555 &    4656 &     1.74 &  $-$2.70 &&    353.62 &    6159 &     4.18 &  $-$1.54 &&    4825 &     1.83 &  $-$3.01 &  $-$0.25 &  $+$0.09 &  \nodata \\
J071518.5$-$525205 &    222.46 &    5188 &     4.23 &  $-$2.96 &&    222.46 &    5264 &    4871 &     4.22 &  $-$2.70 &&    222.46 &    7108 &     4.52 &  $-$0.61 &&    5065 &     1.77 &  $-$2.63 &  $-$0.27 &  $+$0.21 &  $+$0.04 \\
J071615.9$-$513525 &    312.69 &    4563 &     1.03 &  $-$1.74 &&    312.69 &    4556 &    4285 &     1.49 &  $-$1.70 &&    312.69 &    4359 &     0.72 &  $-$1.92 &&    4685 &     0.53 &  $-$2.26 &  $+$0.03 &  $+$0.64 &  \nodata \\
J072022.5$-$335852 &     76.66 &    4792 &     1.50 &  $-$1.53 &&     76.66 &    4787 &    5096 &     1.92 &  $-$1.50 &&     76.66 &    4930 &     1.52 &  $-$1.77 &&    5073 &     1.50 &  $-$1.89 &  $+$0.53 &  $+$0.28 &  \nodata \\
J072244.0$-$375945 &    222.65 &    4586 &     2.96 &  $-$3.95 &&    222.65 &    4654 &    4536 &     3.20 &  $-$3.40 &&    222.65 &    4722 &     1.51 &  $-$2.05 &&    4714 &     1.18 &  $-$2.60 &  $-$0.08 &  $+$0.66 &  $+$0.26 \\
\\
J072511.3$-$494424 &    344.94 &    4619 &     0.10 &  $-$1.70 &&    344.94 &    4571 &    4725 &     0.61 &  $-$1.60 &&    344.94 &    4457 &     0.96 &  $-$1.83 &&    4867 &     1.22 &  $-$1.96 &  $-$0.05 &  $+$0.52 &  \nodata \\
J072519.4$-$554813 &  $-$10.52 &    4738 &     2.98 &  $-$2.61 &&  $-$10.52 &    4796 &    5123 &     3.21 &  $-$2.40 &&  $-$10.52 &    6988 &     4.69 &  $-$0.37 &&    5060 &     2.99 &  $-$0.78 &  $+$0.66 &  $+$0.03 &  \nodata \\
J072657.2$-$564750 &   \nodata & \nodata &  \nodata &  \nodata &&     63.29 &    5325 &    4981 &     4.11 &  $-$1.60 &&     63.29 &    5005 &     1.68 &  $-$1.75 &&    4996 &     1.26 &  $-$2.22 &  $+$0.45 &  $+$0.45 &  \nodata \\
J072710.1$-$485730 &     35.90 &    3819 &     5.49 &  $-$2.72 &&     35.90 &    4045 &    5350 &     5.17 &  $-$2.50 &&     35.90 & \nodata &  \nodata &  \nodata &&    5319 &     3.51 &  $-$0.84 &  $+$0.56 &     0.00 &  $+$0.01 \\
J072720.1$-$441546 &    211.15 &    5433 &     3.12 &  $-$2.77 &&    211.15 &    5446 &    4581 &     3.33 &  $-$2.50 &&    211.15 &    4943 &     2.11 &  $-$2.00 &&    4861 &     1.48 &  $-$2.45 &  $-$0.04 &  $+$0.49 &  $+$0.26 \\
J072923.3$-$405526 &    309.27 &    4997 &     2.64 &  $-$1.33 &&    309.27 &    5023 &    4782 &     2.93 &  $-$1.40 &&    309.27 &    4819 &     1.20 &  $-$1.75 &&    4764 &     0.94 &  $-$2.25 &  $+$0.21 &  $+$0.57 &  \nodata \\
J073023.5$-$662140 &    101.33 &    4599 &     0.86 &  $-$1.56 &&    101.33 &    4583 &    4671 &     1.34 &  $-$1.60 &&    101.33 &    4469 &     1.63 &  $-$1.28 &&    4681 &     1.23 &  $-$1.78 &  $-$0.04 &  $+$0.45 &  \nodata \\
J073252.0$-$564613 &     31.91 &    4060 &     5.31 &  $-$1.61 &&     31.91 &    5684 &    4597 &     2.81 &     0.00 &&     31.91 & \nodata &  \nodata &  \nodata &&    4512 &     2.07 &  $-$1.05 &  $+$0.37 &  $+$0.04 &  \nodata \\
J073522.3$-$442501 &    179.39 &    5833 &     3.36 &  $-$1.12 &&    179.39 &    5826 &    5576 &     3.53 &  $-$1.20 &&    179.39 &    5629 &     3.83 &  $-$1.06 &&    5342 &     2.63 &  $-$1.73 &  $+$0.35 &  $+$0.02 &  \nodata \\
J073649.8$-$132950 &    292.36 &    5500 &     5.00 &  $-$3.38 &&    292.36 &    5583 &    7925 &     4.81 &  $-$3.30 &&    292.36 & \nodata &  \nodata &  \nodata &&    7990 &     3.02 &  $-$0.38 &  $+$1.89 &  $+$0.02 &  \nodata \\
\\
J073930.2$-$554817 &    329.60 &    4415 &     0.59 &  $-$1.53 &&    329.60 &    4402 &    3968 &     1.08 &  $-$1.50 &&    329.60 &    4210 &     0.44 &  $-$1.67 &&    4327 &     0.23 &  $-$1.55 &  $-$0.62 &  $+$0.61 &  \nodata \\
J074034.3$-$460927 &    378.14 &    4492 &     0.61 &  $-$1.59 &&    378.14 &    4473 &    4586 &     1.10 &  $-$1.60 &&    378.14 &    4390 &     0.66 &  $-$1.76 &&    4699 &     1.14 &  $-$1.96 &  $-$0.05 &  $+$0.53 &  \nodata \\
J074114.4$-$433936 &    474.74 &    5334 &     3.45 &  $-$2.01 &&    474.74 &    5368 &    5833 &     3.60 &  $-$1.90 &&    474.74 &    5093 &     2.53 &  $-$1.94 &&    5304 &     2.45 &  $-$1.91 &  $+$0.41 &  $+$0.01 &  $+$0.20 \\
J074129.0$-$144737 &     81.89 &    6250 &     5.00 &  $-$4.31 &&     81.89 & \nodata & \nodata &  \nodata &  \nodata &&     81.89 & \nodata &  \nodata &  \nodata &&    9421 &     3.35 &  $-$0.27 &  \nodata &  \nodata &  \nodata \\
J074328.2$-$235607 &     24.60 &    7329 &     3.85 &     0.20 &&     24.60 &    7233 & \nodata &     3.92 &     0.40 &&     24.60 &    6623 &     3.69 &     0.01 &&    7390 &     4.52 &  $-$0.57 &  $+$1.27 &     0.00 &  \nodata \\
J074439.7$-$442514 &    158.93 &    4509 &     0.58 &  $-$3.04 &&    158.93 &    4488 &    5026 &     1.07 &  $-$2.70 &&    158.93 &    4935 &     2.00 &  $-$2.50 &&    5086 &     2.06 &  $-$2.80 &  $+$0.75 &  $+$0.02 &  \nodata \\
J074824.3$-$483141 &    317.18 &    5316 &     2.17 &  $-$1.67 &&    317.18 &    5300 &    5528 &     2.52 &  $-$1.70 &&    317.18 &    6200 &     3.95 &  $-$0.93 &&    5463 &     1.98 &  $-$2.11 &  $+$0.15 &  $+$0.06 &  \nodata \\
J075014.2$-$412345 &    403.19 &    4838 &     1.91 &  $-$1.87 &&    403.19 &    4846 &    5992 &     2.29 &  $-$1.80 &&    403.19 &    5024 &     2.12 &  $-$1.86 &&    5305 &     2.37 &  $-$1.93 &  $+$0.58 &  $+$0.01 &  \nodata \\
J075601.3$-$570538 &    357.99 &    5232 &     3.74 &  $-$1.53 &&    357.99 &    5285 &    4710 &     3.84 &  $-$1.50 &&    357.99 &    5017 &     3.18 &  $-$0.71 &&    4785 &     1.48 &  $-$2.00 &  $+$0.40 &  $+$0.34 &  \nodata \\
J080152.2$-$582416 &    213.03 &    4997 &     1.73 &  $-$1.51 &&    213.03 &    4986 &    5580 &     2.13 &  $-$1.50 &&    213.03 &    5063 &     1.79 &  $-$1.56 &&    5471 &     1.97 &  $-$1.81 &  $+$0.84 &  $+$0.07 &  \nodata \\
\\
J080159.0$-$575203 &    141.24 &    4572 &     1.05 &  $-$1.45 &&    141.24 &    4565 &    4489 &     1.51 &  $-$1.40 &&    141.24 &    4422 &     1.18 &  $-$1.59 &&    4577 &     0.67 &  $-$2.17 &  $-$0.11 &  $+$0.65 &  \nodata \\
J080254.5$-$522431 &    137.06 &    4251 &     0.51 &  $-$1.92 &&    137.06 &    4246 &    4046 &     1.01 &  $-$1.80 &&    137.06 &    4284 &     0.60 &  $-$2.07 &&    4343 &     0.28 &  $-$2.63 &  $-$0.05 &  $+$0.71 &  \nodata \\
J080320.9$-$585652 &    128.45 &    5261 &     3.98 &  $-$1.81 &&    128.45 &    5321 &    5594 &     4.03 &  $-$1.80 &&    128.45 &    5739 &     4.04 &  $-$1.13 &&    5353 &     2.62 &  $-$1.84 &  $+$0.46 &  $+$0.01 &  \nodata \\
J080330.7$-$091400 &  $-$24.66 &    4692 &     1.56 &  $-$1.58 &&  $-$24.66 &    4697 &    4641 &     1.98 &  $-$1.60 &&  $-$24.66 &    4527 &     0.89 &  $-$1.73 &&    4684 &     1.14 &  $-$2.09 &  $+$0.06 &  $+$0.54 &  $+$0.26 \\
J080557.3$-$551519 &    138.33 &    3200 &     4.00 &  $-$5.24 &&    138.33 &    5570 &    4740 &     3.40 &  $-$1.20 &&    138.33 &    5106 &     2.11 &  $-$1.74 &&    4996 &     1.84 &  $-$2.31 &  $+$0.55 &  $+$0.18 &  \nodata \\
J080634.0$-$433545 &    489.85 &    5250 &     1.50 &  $-$2.33 &&    489.85 &    5211 &    6154 &     1.92 &  $-$2.20 &&    489.85 & \nodata &  \nodata &  \nodata &&    5413 &     2.94 &  $-$0.70 &  $+$0.38 &  $+$0.03 &  \nodata \\
J080911.4$-$674029 &    206.43 &    4588 &     0.78 &  $-$1.55 &&    206.43 &    4570 &    4476 &     1.26 &  $-$1.50 &&    206.43 &    4251 &     0.54 &  $-$1.81 &&    4605 &     1.23 &  $-$2.14 &  $-$0.07 &  $+$0.57 &  \nodata \\
J081125.2$-$810644 &   \nodata & \nodata &  \nodata &  \nodata &&    107.86 &    5147 &    4874 &     3.89 &  $-$1.80 &&    107.86 &    5315 &     3.57 &  $-$0.76 &&    5009 &     2.08 &  $-$1.74 &  $+$0.22 &  $+$0.03 &  $+$0.13 \\
J081320.0$-$154717 &     18.23 &    5282 &     3.71 &  $-$3.26 &&     18.23 &    5330 & \nodata &     3.81 &  $-$2.90 &&     18.23 & \nodata &  \nodata &  \nodata &&    4786 &     1.32 &  $-$0.55 &  $+$0.03 &  $+$0.09 &  $+$0.23 \\
J081343.7$-$233253 &    130.10 &    4698 &     1.11 &  $-$1.64 &&    130.10 &    4684 &    4813 &     1.57 &  $-$1.60 &&    130.10 &    4970 &     1.46 &  $-$1.56 &&    4911 &     1.02 &  $-$2.23 &  $+$0.24 &  $+$0.55 &  \nodata \\
\\
J081556.7$-$220411 &    266.47 &    4716 &     0.87 &  $-$1.75 &&    266.47 &    4691 &    4870 &     1.34 &  $-$1.70 &&    266.47 &    4906 &     1.20 &  $-$1.77 &&    4976 &     1.55 &  $-$1.91 &  $+$0.26 &  $+$0.32 &  \nodata \\
J082254.7$-$500102 &     22.81 &    4772 &     1.47 &  $-$0.29 &&     21.03 &    4767 &    4414 &     1.90 &  $-$0.30 &&     21.03 &    4792 &     2.61 &  $-$0.05 &&    5253 &     3.83 &  $-$0.14 &  $+$0.51 &     0.00 &  $+$0.07 \\
J082521.6$-$554503 &    105.83 &    4045 &     1.76 &  $-$2.08 &&    105.83 &    4105 &    4386 &     2.16 &  $-$2.00 &&    105.83 & \nodata &  \nodata &  \nodata &&    4744 &     2.71 &  $-$0.11 &  $+$0.62 &  $+$0.03 &  \nodata \\
J082644.8$-$620113 &    314.62 &    4521 &     0.62 &  $-$2.32 &&    314.62 &    4500 &    4424 &     1.11 &  $-$2.20 &&    314.62 &    4389 &     0.92 &  $-$2.17 &&    4580 &     0.67 &  $-$2.67 &  $+$0.01 &  $+$0.70 &  \nodata \\
J082838.8$-$482652 &    133.79 &    4595 &     1.22 &  $-$1.67 &&    133.84 &    4593 &    4948 &     1.67 &  $-$1.60 &&    133.84 &    4900 &     1.78 &  $-$1.77 &&    4871 &     1.18 &  $-$2.20 &  $+$0.23 &  $+$0.52 &  \nodata \\
J083112.3$-$601320 &    446.56 &    4755 &     1.36 &  $-$1.78 &&    446.56 &    4747 &    5005 &     1.80 &  $-$1.70 &&    446.56 &    4838 &     1.33 &  $-$1.92 &&    5007 &     2.13 &  $-$1.88 &  $+$0.25 &  $+$0.02 &  $-$0.13 \\
J083346.8$-$080422 &     47.40 &    3400 &     0.73 &  $-$2.29 &&     47.24 &    3466 &    3877 &     1.21 &  $-$2.10 &&     47.24 & \nodata &  \nodata &  \nodata &&    4136 &     3.02 &  $-$0.28 &  $-$1.16 &  $+$0.01 &  $+$0.15 \\
J083626.7$-$790226 &    201.92 &    4250 &     0.50 &  $-$1.60 &&    201.92 &    4244 &    4287 &     1.00 &  $-$1.60 &&    201.92 &    4275 &     0.77 &  $-$1.76 &&    4326 &     0.96 &  $-$2.23 &  $-$0.37 &  $+$0.74 &  \nodata \\
J083648.2$-$141049 &     42.01 &    5250 &     1.50 &  $-$1.97 &&     42.01 &    5211 &    6501 &     1.92 &  $-$1.90 &&     42.01 &    7701 &     4.21 &     0.28 &&    6686 &     3.90 &  $-$0.23 &  $+$0.44 &     0.00 &  $-$0.20 \\
J083934.6$-$212207 &    142.82 &    4715 &     1.20 &  $-$1.74 &&    142.82 &    4704 &    4736 &     1.65 &  $-$1.70 &&    142.82 &    4865 &     1.27 &  $-$1.81 &&    4879 &     1.17 &  $-$2.08 &  $+$0.10 &  $+$0.52 &  \nodata \\
\\
J084139.4$-$141322 &    347.57 &    5250 &     3.99 &  $-$2.41 &&    347.57 &    5311 &    6221 &     4.04 &  $-$2.20 &&    347.57 & \nodata &  \nodata &  \nodata &&    6213 &     3.77 &  $-$1.70 &  $+$0.37 &     0.00 &  $+$0.36 \\
J084435.4$-$062758 &    350.48 &    4354 &     3.56 &  $-$1.27 &&    350.48 &    4463 &    4132 &     3.69 &  $-$1.30 &&    350.48 &    4535 &     1.87 &  $-$0.99 &&    4139 &     0.37 &  $-$1.92 &  $-$0.67 &  $+$0.70 &  $+$0.40 \\
J084748.7$-$220432 &     62.85 &    5479 &     4.12 &  $-$1.29 &&     62.85 &    5529 &    5108 &     4.14 &  $-$1.30 &&     62.85 &    5045 &     2.40 &  $-$1.57 &&    5132 &     1.44 &  $-$1.88 &  $+$0.46 &  $+$0.30 &  \nodata \\
J084753.0$-$152954 &     15.42 &    5080 &     0.54 &  $-$1.47 &&     15.42 &    5016 &    6313 &     1.03 &  $-$1.40 &&     15.42 &    5873 &     3.75 &  $-$0.68 &&    6614 &     3.66 &  $-$0.71 &  $+$0.69 &     0.00 &  \nodata \\
J084840.2$-$055930 &   $-$7.51 &    4902 &     1.49 &  $-$1.28 &&   $-$7.51 &    4888 &    4815 &     1.92 &  $-$1.30 &&   $-$7.51 &    4757 &     1.10 &  $-$1.63 &&    4858 &     1.81 &  $-$1.76 &  $+$0.14 &  $+$0.20 &  $+$0.36 \\
J085056.5$+$113808 &     35.40 &    4893 &     2.06 &  $-$0.57 &&     35.40 &    5286 &    5813 &     3.15 &  $-$0.30 &&     35.40 & \nodata &  \nodata &  \nodata &&    5931 &     4.08 &  $-$0.66 &  $+$0.58 &     0.00 &  $+$0.15 \\
J085805.9$-$080917 &    168.50 &    4691 &     1.80 &  $-$3.62 &&    168.50 &    4706 &    4623 &     2.19 &  $-$3.10 &&    168.50 &    6159 &     4.27 &  $-$1.57 &&    4770 &     0.97 &  $-$2.96 &  $+$0.21 &  $+$0.69 &  $+$0.35 \\
J085935.0$-$311616 &    296.25 &    4500 &     0.64 &  $-$1.52 &&    296.25 &    4482 &    4564 &     1.13 &  $-$1.50 &&    296.25 &    4843 &     3.21 &  $-$0.39 &&    4739 &     2.36 &  $-$1.72 &  $+$0.20 &  $+$0.02 &  \nodata \\
J085940.9$-$141515 &    382.00 &    4662 &     0.43 &  $-$1.67 &&    382.00 &    4623 &    4731 &     0.93 &  $-$1.60 &&    382.00 &    4698 &     1.25 &  $-$1.60 &&    4885 &     1.55 &  $-$1.70 &  $+$0.04 &  $+$0.33 &  \nodata \\
J090305.1$-$204742 &    195.08 &    5302 &     3.91 &  $-$1.47 &&    195.08 &    5356 &    4950 &     3.97 &  $-$1.50 &&    195.08 &    4994 &     1.76 &  $-$1.62 &&    4962 &     1.66 &  $-$1.93 &  $+$0.06 &  $+$0.32 &  \nodata \\
\\
J090411.1$-$354226 &    147.64 &    5118 &     1.76 &  $-$2.14 &&    147.64 &    5100 &    5350 &     2.16 &  $-$2.00 &&    147.64 &    6061 &     4.10 &  $-$1.39 &&    5270 &     2.04 &  $-$2.31 &  $+$0.17 &  $+$0.04 &  $+$0.01 \\
J090742.2$-$662236 &    424.63 &    4250 &     0.50 &  $-$1.60 &&    424.63 &    4244 &    4198 &     1.00 &  $-$1.60 &&    424.63 &    4274 &     0.48 &  $-$1.80 &&    4434 &     0.32 &  $-$2.38 &  $-$0.08 &  $+$0.69 &  \nodata \\
J090841.1$-$244411 &     23.80 &    3599 &     5.50 &  $-$1.54 &&     23.80 &    4633 &    4864 &     2.34 &  $-$0.10 &&     23.80 &    5294 &     3.43 &     0.07 &&    5437 &     2.13 &  $-$1.69 &  $+$0.82 &  $+$0.02 &  \nodata \\
J090851.1$-$023811 &     27.03 &    6397 &     4.23 &  $-$0.49 &&     27.03 &    6384 &    6184 &     4.22 &  $-$0.60 &&     27.03 &    5984 &     4.10 &  $-$0.55 &&    6325 &     3.45 &  $-$1.38 &  $+$1.02 &     0.00 &  \nodata \\
J091043.1$-$144419 &    198.21 &    4836 &     1.92 &  $-$3.51 &&    198.21 &    4845 &    4683 &     2.30 &  $-$3.10 &&    198.21 &    5812 &     3.33 &  $-$2.16 &&    4632 &     1.32 &  $-$3.58 &  $-$0.30 &  $+$0.55 &  $+$0.08 \\
J091051.2$-$553843 &    435.96 &    4500 &     2.50 &  $-$3.62 &&    435.96 &    4556 &    4890 &     2.81 &  $-$3.10 &&    435.96 & \nodata &  \nodata &  \nodata &&    4536 &     1.59 &  $-$1.08 &  $+$0.44 &  $+$0.11 &  \nodata \\
J091216.6$-$810538 &  $-$15.59 &    4500 &     3.00 &  $-$3.22 &&  $-$15.59 &    4576 &    3555 &     3.23 &  $-$2.90 &&  $-$15.59 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J091231.9$-$022547 &     16.25 &    3591 &     1.47 &  $-$1.68 &&     16.25 &    3673 &    3788 &     1.90 &  $-$1.60 &&     20.62 &    3848 &     4.63 &  $-$0.48 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J091251.7$-$111533 &    113.99 &    4848 &     1.92 &  $-$1.05 &&    113.99 &    4856 &    4585 &     2.30 &  $-$1.10 &&    113.99 &    4427 &     1.24 &  $-$1.53 &&    4700 &     1.42 &  $-$1.65 &  $+$0.14 &  $+$0.32 &  \nodata \\
J091348.8$-$091909 &    143.51 &    6214 &     2.83 &  $-$1.22 &&    143.51 &    6158 &    6202 &     3.09 &  $-$1.30 &&    143.51 &    6668 &     3.57 &  $-$0.33 &&    7215 &     2.29 &  $-$1.86 &  $+$1.09 &  $+$0.02 &  \nodata \\
\\
J091425.2$-$131948 &      4.54 &    5250 &     3.22 &  $-$1.47 &&      4.54 &    5280 &    6314 &     3.41 &  $-$1.50 &&      4.54 & \nodata &  \nodata &  \nodata &&    6226 &     3.19 &  $-$0.76 &  $+$0.71 &  $+$0.01 &  $+$0.01 \\
J091500.9$-$663644 &    226.85 &    4608 &     0.04 &  $-$1.76 &&    226.85 &    4558 &    4856 &     0.55 &  $-$1.70 &&    226.85 &    4728 &     1.85 &  $-$1.55 &&    5049 &     1.68 &  $-$1.73 &  $+$0.35 &  $+$0.22 &  \nodata \\
J091520.9$-$161638 &    264.74 &    4648 &     1.14 &  $-$1.50 &&    264.74 &    4639 &    4582 &     1.60 &  $-$1.50 &&    264.74 &    4349 &     0.90 &  $-$1.76 &&    4528 &     1.29 &  $-$2.08 &  $-$0.23 &  $+$0.57 &  $+$0.33 \\
J091858.9$-$231151 &    306.12 &    4592 &     1.33 &  $-$2.14 &&    307.13 &    4595 &    4685 &     1.77 &  $-$2.00 &&    306.35 &    4728 &     1.01 &  $-$1.98 &&    4878 &     1.03 &  $-$2.35 &  $+$0.20 &  $+$0.60 &  \nodata \\
J092147.9$-$021459 &     89.71 &    4781 &     0.94 &  $-$1.68 &&     89.71 &    4754 &    4870 &     1.41 &  $-$1.60 &&     89.71 &    4994 &     1.37 &  $-$1.74 &&    4861 &     1.71 &  $-$2.00 &  $+$0.14 &  $+$0.28 &  $+$0.34 \\
J092322.5$-$075135 & $-$123.13 &    4746 &     4.03 &  $-$2.46 && $-$123.13 &    4846 &    4998 &     4.07 &  $-$2.30 && $-$123.13 &    5277 &     3.67 &  $-$0.79 &&    5212 &     2.41 &  $-$1.65 &  $+$0.47 &  $+$0.02 &  $+$0.21 \\
J092430.6$-$160719 &     16.39 &    5305 &     1.91 &  $-$1.40 &&     16.39 &    5279 &    6266 &     2.29 &  $-$1.40 &&     16.39 & \nodata &  \nodata &  \nodata &&    6518 &     3.69 &  $-$0.35 &  $+$0.53 &     0.00 &  $-$0.20 \\
J092454.6$-$104452 &    167.71 &    5250 &     3.50 &  $-$3.70 &&    167.71 &    5291 &    6188 &     3.64 &  $-$3.20 &&    167.71 & \nodata &  \nodata &  \nodata &&    5967 &     3.94 &  $-$0.57 &  $+$0.48 &     0.00 &  $+$0.11 \\
J092455.6$+$002018 &    192.39 &    3800 &     5.50 &  $-$3.43 &&    192.39 &    4027 &    4158 &     5.18 &  $-$3.00 &&    192.39 & \nodata &  \nodata &  \nodata &&    4681 &     3.12 &  $+$0.04 &     0.00 &  $+$0.01 &  $-$0.01 \\
J092556.6$-$345037 &    210.11 &    4461 &     0.07 &  $-$1.55 &&    210.11 &    4423 &    4500 &     0.58 &  $-$1.50 &&    210.11 &    4387 &     0.80 &  $-$1.82 &&    6676 &     4.05 &  $-$2.53 &  $+$2.16 &     0.00 &  \nodata \\
\\
J092611.3$-$152623 &   \nodata & \nodata &  \nodata &  \nodata &&    387.63 &    5165 &    4901 &     3.19 &  $-$1.60 &&    387.63 &    4805 &     1.05 &  $-$1.86 &&    5074 &     2.14 &  $-$1.85 &  $+$0.29 &  $+$0.02 &  \nodata \\
J092808.4$-$113633 & $-$976.00 &    5388 &     0.84 &  $-$2.25 && $-$976.00 &    5313 &    4755 &     1.32 &  $-$2.10 && $-$976.00 & \nodata &  \nodata &  \nodata &&    4902 &     2.69 &  $-$0.24 &  $-$0.04 &  $+$0.03 &  $+$0.09 \\
J092832.1$-$804139 &   \nodata & \nodata &  \nodata &  \nodata &&    364.02 &    4479 &    4541 &     1.06 &  $-$2.40 &&    364.02 &    4789 &     1.60 &  $-$2.02 &&    4577 &     0.57 &  $-$2.92 &  $+$0.04 &  $+$0.72 &  $+$0.46 \\
J092849.5$-$073859 &    128.18 &    4525 &     1.16 &  $-$1.43 &&    128.18 &    4526 &    4661 &     1.61 &  $-$1.40 &&    130.48 &    4481 &     1.88 &  $-$1.26 &&    4759 &     1.79 &  $-$1.66 &  $+$0.06 &  $+$0.20 &  \nodata \\
J092949.7$-$290559 &    122.83 &    4791 &     0.01 &  $-$2.32 &&    123.86 &    5369 &    4839 &     2.99 &  $-$1.80 &&    123.86 &    5019 &     1.37 &  $-$2.06 &&    4824 &     0.72 &  $-$2.77 &  $-$0.05 &  $+$0.72 &  \nodata \\
J092958.6$-$615619 &     86.25 &    4482 &     0.66 &  $-$1.41 &&     86.25 &    4466 &    4352 &     1.15 &  $-$1.40 &&     86.25 &    4461 &     1.03 &  $-$1.66 &&    4477 &     1.33 &  $-$2.05 &  $-$0.21 &  $+$0.55 &  $+$0.29 \\
J093101.0$-$030405 &    123.91 &    5669 &     3.58 &  $-$1.72 &&    123.91 &    5683 &    6260 &     3.71 &  $-$1.70 &&    123.91 &    6084 &     3.97 &  $-$1.47 &&    6105 &     3.48 &  $-$1.60 &  $+$0.53 &     0.00 &  $+$0.35 \\
J093121.4$-$332635 &    158.69 &    4677 &     0.98 &  $-$1.85 &&    158.69 &    4659 &    4959 &     1.45 &  $-$1.80 &&    158.69 &    4393 &     0.79 &  $-$1.96 &&    4997 &     1.19 &  $-$2.07 &  $+$0.60 &  $+$0.36 &  \nodata \\
J093344.5$-$045902 &   $-$4.74 &    5635 &     3.20 &  $-$0.51 &&   $-$4.74 &    5637 &    5908 &     3.40 &  $-$0.60 &&   $-$4.74 &    5371 &     3.50 &  $-$0.35 &&    5070 &     2.96 &  $-$0.82 &  $+$0.24 &  $+$0.02 &  $+$0.27 \\
J093546.0$-$092629 &   $-$5.55 &    5258 &     1.56 &  $-$1.72 &&   $-$5.55 &    5221 &    6354 &     1.98 &  $-$1.70 &&   $-$5.55 &    6976 &     4.41 &  $-$0.29 &&    6632 &     3.89 &  $-$1.03 &  $+$0.69 &     0.00 &  \nodata \\
\\
J093640.7$-$203839 &    273.79 &    4433 &     3.17 &  $-$1.98 &&    273.79 &    4521 &    4617 &     3.37 &  $-$1.90 &&    273.79 &    4727 &     1.68 &  $-$1.66 &&    4887 &     1.30 &  $-$1.98 &  $+$0.09 &  $+$0.45 &  \nodata \\
J093730.5$-$062655 &    268.44 &    5697 &     2.51 &  $-$2.15 &&    268.44 &    5667 &    5743 &     2.81 &  $-$2.00 &&    268.44 &    6141 &     4.02 &  $-$1.46 &&    6091 &     2.52 &  $-$1.70 &  $+$0.38 &  $+$0.02 &  \nodata \\
J093810.2$-$200003 &   $-$9.28 &    4364 &     1.23 &  $-$2.31 &&   $-$9.28 &    4275 &    4960 &     1.71 &  $-$2.30 &&   $-$9.28 & \nodata &  \nodata &  \nodata &&    5304 &     4.64 &  $-$1.30 &  $+$0.50 &     0.00 &  \nodata \\
J094022.3$-$014114 &     44.19 &    5056 &     4.09 &  $-$1.83 &&     44.19 &    5136 &    4929 &     4.11 &  $-$1.80 &&     44.19 &    5061 &     2.18 &  $-$1.61 &&    5034 &     2.22 &  $-$1.84 &  $+$0.23 &  $+$0.01 &  $+$0.22 \\
J094048.6$-$004121 &      1.55 &    5175 &     3.01 &  $-$1.16 &&      1.55 &    5203 &    6144 &     3.24 &  $-$1.20 &&      1.55 &    5771 &     4.22 &  $-$0.64 &&    6066 &     3.84 &  $-$0.94 &  $+$0.59 &     0.00 &  $+$0.06 \\
J094351.2$-$334026 &  $-$35.98 &    3600 &     5.50 &  $-$3.43 &&  $-$35.98 &    3842 &    4196 &     5.18 &  $-$3.00 &&  $-$35.98 & \nodata &  \nodata &  \nodata &&    4512 &     1.98 &  $-$1.18 &  $+$0.49 &  $+$0.06 &  \nodata \\
J094634.8$-$062653 &    317.83 &    4407 &     0.76 &  $-$1.76 &&    317.83 &    4400 &    4496 &     1.24 &  $-$1.70 &&    317.83 &    4539 &     1.39 &  $-$1.67 &&    4578 &     1.00 &  $-$2.02 &  $-$0.21 &  $+$0.63 &  $+$0.46 \\
J094719.2$-$412704 &     74.00 &    4465 &     0.54 &  $-$3.10 &&     74.00 &    4446 &    4994 &     1.03 &  $-$2.80 &&     74.00 &    4691 &     0.75 &  $-$2.36 &&    4880 &     1.58 &  $-$2.68 &  $-$0.10 &  $+$0.38 &  $+$0.03 \\
J094741.7$-$030119 &    212.91 &    5764 &     3.89 &  $-$1.53 &&    212.91 &    5784 &    5230 &     3.96 &  $-$1.50 &&    212.91 &    5661 &     4.41 &  $-$0.88 &&    5334 &     2.74 &  $-$1.54 &  $+$0.20 &  $+$0.02 &  \nodata \\
J094846.8$-$204428 &    156.55 &    3800 &     4.50 &  $-$0.92 &&    156.55 &    3987 &    4922 &     4.43 &  $-$1.00 &&    156.55 & \nodata &  \nodata &  \nodata &&    5062 &     1.86 &  $-$1.83 &  $+$0.22 &  $+$0.16 &  \nodata \\
\\
J094921.8$-$161722 &    391.15 &    4673 &     0.33 &  $-$2.27 &&    391.33 &    4683 &    4825 &     1.55 &  $-$2.30 &&    391.33 &    4842 &     1.08 &  $-$2.02 &&    4757 &     1.42 &  $-$2.79 &  $+$1.45 &  $+$0.28 &  \nodata \\
J095036.7$-$250628 &    422.53 &    4822 &     3.12 &  $-$3.14 &&    422.53 &    4879 &    4847 &     3.33 &  $-$2.80 &&    422.53 &    6137 &     4.14 &  $-$1.47 &&    5068 &     1.80 &  $-$2.65 &  $+$0.39 &  $+$0.18 &  \nodata \\
J095040.5$-$134839 &     18.79 &    3200 &     1.00 &  $-$2.30 &&     18.79 &    3291 & \nodata &     1.47 &  $-$2.10 &&     18.79 & \nodata &  \nodata &  \nodata &&    4154 &     3.60 &  $-$0.73 &  $-$0.14 &     0.00 &  $+$0.33 \\
J095108.0$-$211018 &  $-$34.05 &    5588 &     1.27 &  $-$2.13 &&  $-$34.05 &    5516 &    5111 &     1.71 &  $-$2.00 &&  $-$34.05 & \nodata &  \nodata &  \nodata &&    5346 &     4.46 &  $-$0.94 &  $+$0.28 &     0.00 &  $+$0.11 \\
J095246.9$-$085554 &    414.48 &    4517 &     0.07 &  $-$3.11 &&    414.48 &    4475 &    4962 &     0.58 &  $-$2.80 &&    414.48 &    4919 &     1.85 &  $-$2.81 &&    5069 &     2.23 &  $-$2.81 &  $+$0.30 &  $+$0.01 &  $+$0.08 \\
J095515.2$-$074115 &    143.33 &    5506 &     3.64 &  $-$0.95 &&    143.33 &    5535 &    6277 &     3.76 &  $-$1.00 &&    143.12 &    5799 &     4.28 &  $-$0.85 &&    5941 &     3.71 &  $-$1.35 &  $+$0.77 &     0.00 &  $+$0.26 \\
J095701.4$-$012132 &     76.67 &    5257 &     4.18 &  $-$1.58 &&     76.67 &    5325 &    6207 &     4.18 &  $-$1.60 &&     76.67 &    5726 &     4.03 &  $-$1.17 &&    5959 &     3.72 &  $-$1.23 &  $+$0.43 &     0.00 &  \nodata \\
J095746.1$-$392307 &    128.71 &    4712 &     1.04 &  $-$1.66 &&    128.71 &    4694 &    4863 &     1.50 &  $-$1.60 &&    128.71 &    4823 &     1.41 &  $-$1.62 &&    4844 &     0.83 &  $-$2.33 &  $+$0.04 &  $+$0.65 &  \nodata \\
J095801.8$-$144614 &    382.60 &    5137 &     3.90 &  $-$2.22 &&    382.60 &    5203 &    4818 &     3.96 &  $-$2.10 &&    382.60 & \nodata &  \nodata &  \nodata &&    4908 &     1.66 &  $-$2.48 &  $-$0.11 &  $+$0.34 &  $+$0.12 \\
J095821.1$-$032357 &      4.52 &    6445 &     4.01 &  $-$0.60 &&      4.52 &    6420 &    6653 &     4.05 &  $-$0.70 &&      2.73 &    6400 &     3.91 &  $-$0.29 &&    4611 &     1.51 &  $-$2.87 &  $-$0.42 &  $+$0.45 &  $+$0.26 \\
\\
J095847.9$-$181319 &    315.66 &    5694 &     2.00 &  $-$1.44 &&    315.66 &    5643 &    6071 &     2.37 &  $-$1.50 &&    315.66 &    6441 &     3.69 &  $-$0.46 &&    6110 &     1.87 &  $-$1.69 &  $+$0.78 &  $+$0.10 &  \nodata \\
J100051.6$-$421723 &    160.63 &    4615 &     1.51 &  $-$1.40 &&    160.63 &    4624 &    4372 &     1.93 &  $-$1.40 &&    160.63 &    4630 &     1.62 &  $-$1.45 &&    4545 &     0.93 &  $-$2.32 &  $+$0.01 &  $+$0.66 &  \nodata \\
J100330.4$-$192832 &  $-$22.41 &    5374 &     1.00 &  $-$2.20 &&  $-$22.41 &    5307 &    5912 &     1.47 &  $-$2.10 &&  $-$22.41 & \nodata &  \nodata &  \nodata &&    5954 &     3.61 &  $-$1.03 &  $+$0.79 &     0.00 &  \nodata \\
J100411.1$-$075847 &  $-$31.59 &    3800 &     5.50 &  $-$3.00 &&  $-$31.59 &    4864 &    4812 &     2.36 &  $-$0.60 &&  $-$28.65 &    4862 &     2.64 &  $-$0.39 &&    4880 &     2.46 &  $-$0.96 &  $+$0.29 &  $+$0.02 &  $+$0.25 \\
J100448.6$-$270650 &    256.97 &    5191 &     4.15 &  $-$2.97 &&    256.97 &    5263 &    4870 &     4.16 &  $-$2.70 &&    256.97 &    6092 &     4.35 &  $-$1.24 &&    5239 &     2.36 &  $-$2.43 &  $+$0.57 &  $+$0.01 &  \nodata \\
J100451.9$-$134119 &   $-$6.45 &    6286 &     3.51 &  $-$0.39 &&   $-$6.45 &    6635 &    6583 &     4.15 &  $-$0.20 &&   $-$6.02 &    6307 &     3.73 &  $-$0.30 &&    6690 &     3.33 &  $-$2.15 &  $+$1.89 &  $+$0.01 &  \nodata \\
J100603.1$-$114029 &     83.68 &    5571 &     3.48 &  $-$0.98 &&     83.68 &    5589 &    5937 &     3.63 &  $-$1.00 &&     83.68 &    5697 &     4.03 &  $-$0.92 &&    5883 &     3.97 &  $+$0.07 &  $-$0.79 &     0.00 &  \nodata \\
J100629.8$-$030732 &    118.06 &    5175 &     1.50 &  $-$1.43 &&    118.06 &    5142 &    5450 &     1.92 &  $-$1.40 &&    118.06 &    7369 &     4.45 &     0.13 &&    5445 &     2.27 &  $-$1.43 &  $+$0.51 &  $+$0.02 &  $+$0.29 \\
J100633.9$-$061435 &     85.99 &    4724 &     3.56 &  $-$1.89 &&     85.99 &    4807 &    4896 &     3.69 &  $-$1.80 &&     85.99 &    4676 &     1.74 &  $-$1.59 &&    4888 &     1.92 &  $-$1.73 &  $+$0.20 &  $+$0.11 &  $+$0.24 \\
J100709.2$-$180947 &   \nodata & \nodata &  \nodata &  \nodata &&    264.47 &    3987 &    4777 &     4.43 &  $-$1.00 &&    264.47 &    4649 &     1.62 &  $-$1.87 &&    4863 &     1.31 &  $-$1.99 &  $+$0.21 &  $+$0.43 &  \nodata \\
\\
J100800.7$-$100852 &    147.23 &    4444 &     1.25 &  $-$2.48 &&    147.23 &    5204 &    4883 &     3.36 &  $-$1.50 &&    147.23 &    4421 &     0.64 &  $-$2.06 &&    4571 &     0.85 &  $-$2.75 &  $+$0.96 &  $+$0.48 &  \nodata \\
J100824.9$-$231412 &    131.41 &    4620 &     3.47 &  $-$2.22 &&    131.41 &    4706 &    4980 &     3.62 &  $-$2.10 &&    131.41 &    4999 &     1.49 &  $-$1.85 &&    5072 &     1.78 &  $-$1.92 &  $+$0.30 &  $+$0.21 &  \nodata \\
J100839.9$-$024009 &   $-$7.05 &    5315 &     4.37 &  $-$1.93 &&   $-$7.05 &    5387 &    6867 &     4.33 &  $-$1.90 &&   $-$7.05 &    6365 &     3.93 &  $-$0.44 &&    6596 &     3.68 &  $-$1.02 &  $+$0.76 &     0.00 &  $+$0.10 \\
J100927.3$-$202951 &     22.50 &    4949 &     3.25 &     0.02 &&     22.50 &    5003 &    5088 &     3.44 &     0.08 &&     22.50 &    4878 &     3.08 &  \nodata &&    4820 &     1.68 &  $-$1.10 &  $+$0.18 &  $+$0.15 &  \nodata \\
J101028.8$-$241349 &    140.67 &    4535 &     0.57 &  $-$1.87 &&    140.67 &    4512 &    4633 &     1.06 &  $-$1.80 &&    140.67 &    4624 &     1.47 &  $-$1.51 &&    4721 &     1.26 &  $-$1.85 &  $+$0.12 &  $+$0.42 &  \nodata \\
J101102.7$-$250356 &      7.30 &    5500 &     4.50 &  $-$1.80 &&      7.30 &    5563 &    6287 &     4.43 &  $-$1.80 &&      7.30 & \nodata &  \nodata &  \nodata &&    5892 &     3.84 &  $-$0.79 &  $+$0.49 &     0.00 &  \nodata \\
J101152.9$+$010217 &  $-$12.07 &    5250 &     3.63 &  $-$1.79 &&  $-$12.07 &    5296 &    6018 &     3.75 &  $-$1.80 &&  $-$12.07 & \nodata &  \nodata &  \nodata &&    6257 &     4.24 &  $-$0.49 &  $+$0.38 &     0.00 &  $-$0.05 \\
J101219.7$-$322135 &    365.22 &    4660 &     2.05 &  $-$3.07 &&    365.22 &    4687 &    4702 &     2.42 &  $-$2.80 &&    365.22 & \nodata &  \nodata &  \nodata &&    4615 &     0.62 &  $-$2.85 &  $-$0.41 &  $+$0.75 &  $+$0.42 \\
J101439.1$-$030143 & $-$893.46 &    5336 &     4.88 &  $-$2.87 && $-$893.46 &    5427 &    6537 &     4.72 &  $-$2.60 && $-$893.46 & \nodata &  \nodata &  \nodata &&    6332 &     4.12 &  $-$0.50 &  $+$0.48 &     0.00 &     0.00 \\
J101604.9$-$395551 &    156.16 &    5341 &     2.28 &  $-$1.74 &&    156.16 &    5327 &    5548 &     2.62 &  $-$1.70 &&    156.16 &    6161 &     3.87 &  $-$0.73 &&    5598 &     2.28 &  $-$1.91 &  $-$0.05 &  $+$0.01 &  \nodata \\
\\
J101621.6$-$295952 &    408.28 &    4769 &     1.62 &  $-$1.67 &&    408.28 &    4770 &    4959 &     2.03 &  $-$1.60 &&    408.28 &    4920 &     1.50 &  $-$1.90 &&    5063 &     1.54 &  $-$2.12 &  $+$0.47 &  $+$0.34 &  \nodata \\
J101748.8$-$481813 &    199.03 &    4739 &     1.05 &  $-$1.67 &&    199.03 &    4720 &    5093 &     1.51 &  $-$1.60 &&    199.03 &    5025 &     1.63 &  $-$1.90 &&    5203 &     2.18 &  $-$1.93 &  $+$0.56 &  $+$0.01 &  \nodata \\
J101915.7$-$192447 &     86.74 &    4457 &     1.06 &  $-$1.10 &&     86.74 &    4459 &    4363 &     1.52 &  $-$1.10 &&     86.74 &    4395 &     1.84 &  $-$0.94 &&    4338 &     0.84 &  $-$1.84 &  $-$0.10 &  $+$0.54 &  \nodata \\
J101949.3$-$490058 &    259.44 &    5258 &     3.60 &  $-$1.20 &&    259.44 &    5303 &    5082 &     3.72 &  $-$1.20 &&    259.44 &    4989 &     1.86 &  $-$1.56 &&    5136 &     2.25 &  $-$1.59 &  $+$0.19 &  $+$0.02 &  $+$0.19 \\
J102001.9$-$194824 &    118.09 &    5029 &     2.69 &  $-$2.05 &&    118.09 &    5055 &    4656 &     2.97 &  $-$2.00 &&    118.09 &    4549 &     1.46 &  $-$1.75 &&    4773 &     1.29 &  $-$2.22 &  $-$0.09 &  $+$0.58 &  $+$0.27 \\
J102237.8$-$340021 &    265.12 &    4891 &     1.87 &  $-$2.17 &&    265.12 &    4894 &    5046 &     2.26 &  $-$2.10 &&    265.12 &    4908 &     1.06 &  $-$2.13 &&    5219 &     2.77 &  $-$1.77 &  $+$0.18 &  $+$0.02 &  \nodata \\
J102247.3$-$091714 &     89.94 &    4351 &     0.31 &  $-$1.42 &&     89.94 &    4331 &    4417 &     0.81 &  $-$1.40 &&     89.94 &    4307 &     1.11 &  $-$1.41 &&    4373 &     0.84 &  $-$1.87 &  $-$0.24 &  $+$0.60 &  \nodata \\
J102345.8$-$230811 &   $-$5.14 &    5504 &     3.66 &  $-$0.50 &&   $-$5.14 &    5534 &    6336 &     3.77 &  $-$0.60 &&   $-$5.14 &    5634 &     3.76 &  $-$0.37 &&    6015 &     3.75 &  $-$0.88 &  $+$0.50 &     0.00 &  \nodata \\
J102515.4$-$355403 &    254.68 &    4768 &     0.55 &  $-$1.90 &&    254.68 &    4727 &    4856 &     1.04 &  $-$1.80 &&    254.68 & \nodata &  \nodata &  \nodata &&    5016 &     1.55 &  $-$1.94 &  $+$0.33 &  $+$0.32 &  \nodata \\
J102542.3$-$380016 &    972.77 &    5000 &     4.50 &  $-$3.34 &&    426.82 &    5251 &    5030 &     2.81 &  $-$3.80 &&    426.82 & \nodata &  \nodata &  \nodata &&    5394 &     4.07 &  $-$0.43 &  $+$0.37 &     0.00 &  $+$0.35 \\
\\
J102729.2$-$072408 &     28.92 &    5106 &     1.45 &  $-$1.93 &&     28.92 &    5076 &    5690 &     1.88 &  $-$1.90 &&     28.92 &    6502 &     4.22 &  $-$0.43 &&    5688 &     2.80 &  $-$1.84 &  $+$0.14 &  $+$0.01 &  $+$0.36 \\
J102801.5$-$072033 &     38.31 &    4000 &     0.50 &  $-$2.65 &&   $-$7.88 &    4013 &    4803 &     1.00 &  $-$2.40 &&   $-$7.88 & \nodata &  \nodata &  \nodata &&    4842 &     2.74 &  $-$0.01 &     0.00 &  $+$0.03 &  $+$0.05 \\
J102812.9$-$075840 &     80.47 &    5560 &     2.39 &  $-$1.42 &&     80.47 &    5535 &    5837 &     2.71 &  $-$1.40 &&     80.47 & \nodata &  \nodata &  \nodata &&    5687 &     2.35 &  $-$1.68 &  $+$0.03 &  $+$0.02 &  $-$0.09 \\
J102915.9$-$301712 &   $-$6.01 &    5250 &     3.32 &  $-$1.52 &&   $-$6.01 &    5284 &    6299 &     3.50 &  $-$1.50 &&   $-$6.01 & \nodata &  \nodata &  \nodata &&    6302 &     3.94 &  $-$0.50 &  $+$0.56 &     0.00 &  $+$0.60 \\
J102951.2$-$043209 &      7.12 &    3800 &     4.50 &  $-$0.92 &&      7.12 &    3987 &    3731 &     4.43 &  $-$1.00 &&      7.12 &    3938 &     4.82 &  $-$0.38 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J103011.0$-$693648 &    210.71 &    4899 &     3.36 &  $-$0.70 &&    210.71 &    4960 &    4938 &     3.53 &  $-$0.80 &&    210.71 &    4915 &     3.03 &  $-$0.53 &&    5038 &     2.96 &  $-$0.85 &  $+$0.18 &  $+$0.02 &  $+$0.27 \\
J103028.5$-$754330 &    270.29 &    4500 &     0.50 &  $-$2.27 &&    270.29 &    4476 &    4620 &     1.00 &  $-$2.10 &&    270.29 &    4801 &     1.09 &  $-$1.92 &&    4697 &     0.67 &  $-$2.64 &  $+$0.04 &  $+$0.69 &  \nodata \\
J103139.9$-$082759 &    275.24 &    4931 &     0.92 &  $-$2.61 &&    275.24 &    4892 &    5307 &     1.39 &  $-$2.40 &&    276.85 &    6092 &     4.04 &  $-$1.50 &&    5406 &     2.37 &  $-$2.32 &  $+$0.66 &  $+$0.01 &  \nodata \\
J103151.3$-$215000 &     14.79 &    7482 &     4.18 &     0.11 &&     14.71 &    7396 & \nodata &     4.26 &  $-$0.20 &&     16.33 &    7006 &     3.65 &  $-$0.12 &&    7427 &     4.59 &  $-$3.74 &  \nodata &  \nodata &  \nodata \\
J103205.9$-$415850 &    175.19 &    4496 &     0.34 &  $-$1.57 &&    175.19 &    4467 &    4491 &     0.84 &  $-$1.50 &&    175.19 &    4375 &     0.93 &  $-$1.65 &&    4626 &     1.49 &  $-$1.68 &  $-$0.22 &  $+$0.39 &  \nodata \\
\\
J103244.0$-$161446 &    312.33 &    4467 &     1.02 &  $-$1.56 &&    312.33 &    4467 &    4362 &     1.48 &  $-$1.50 &&    312.33 &    4192 &     0.67 &  $-$1.70 &&    4400 &     0.84 &  $-$2.49 &  $-$0.09 &  $+$0.71 &  \nodata \\
J103250.9$-$244852 &    510.77 &    5120 &     1.66 &  $-$1.52 &&    510.77 &    5098 &    4985 &     2.07 &  $-$1.50 &&    510.77 &    4869 &     1.39 &  $-$1.86 &&    5088 &     1.68 &  $-$2.03 &  $+$0.39 &  $+$0.27 &  \nodata \\
J103254.5$-$213643 &  $-$13.27 &    5459 &     1.06 &  $-$1.66 &&  $-$13.27 &    5388 &    6322 &     1.52 &  $-$1.60 &&  $-$13.27 & \nodata &  \nodata &  \nodata &&    6514 &     3.51 &  $-$1.60 &  $+$1.51 &  $+$0.01 &  \nodata \\
J103447.9$-$482355 &    275.98 &    4654 &     0.30 &  $-$2.14 &&    275.98 &    4611 &    5108 &     0.81 &  $-$2.00 &&    275.98 &    4897 &     1.68 &  $-$2.10 &&    5242 &     2.36 &  $-$1.98 &  $+$0.42 &  $+$0.01 &  $+$0.29 \\
J103453.5$-$111722 &    185.11 &    4406 &     0.82 &  $-$1.60 &&    185.11 &    4402 &    4403 &     1.30 &  $-$1.60 &&    185.17 &    4212 &     0.55 &  $-$1.81 &&    4416 &     1.19 &  $-$2.13 &  $-$0.32 &  $+$0.63 &  $+$0.41 \\
J103513.3$-$371020 &     33.47 &    4129 &     0.76 &  $-$2.47 &&     33.47 &    5290 &    6239 &     3.61 &  $-$1.70 &&     33.47 & \nodata &  \nodata &  \nodata &&    6041 &     3.67 &  $-$0.55 &  $+$0.45 &     0.00 &  \nodata \\
J103534.3$-$195222 &     36.59 &    5284 &     4.13 &  $-$1.56 &&     36.59 &    5348 &    6037 &     4.15 &  $-$1.60 &&     36.59 &    6613 &     4.32 &  $-$0.34 &&    5977 &     4.07 &  $-$1.14 &  $+$0.67 &     0.00 &  $+$0.14 \\
J103626.9$-$374618 &    145.31 &    4500 &     0.50 &  $-$1.60 &&    145.31 &    4476 &    4535 &     1.00 &  $-$1.60 &&    145.31 &    4597 &     1.79 &  $-$1.42 &&    4590 &     0.71 &  $-$2.26 &  $-$0.20 &  $+$0.70 &  \nodata \\
J103634.4$-$193436 &    177.00 &    3800 &     4.50 &  $-$0.92 &&    177.00 &    3987 &    4869 &     4.43 &  $-$1.00 &&    177.00 &    4424 &     0.90 &  $-$2.19 &&    4986 &     1.54 &  $-$2.08 &  $+$0.25 &  $+$0.37 &  \nodata \\
J103711.2$-$115542 &     76.99 &    4769 &     1.07 &  $-$1.94 &&     76.99 &    4748 &    4951 &     1.53 &  $-$1.90 &&     76.99 &    4594 &     1.33 &  $-$1.92 &&    5008 &     1.48 &  $-$2.08 &  $+$0.29 &  $+$0.38 &  \nodata \\
\\
J103712.2$-$111201 &     21.23 &    5254 &     4.93 &  $-$1.51 &&     21.23 &    5353 &    6081 &     4.76 &  $-$1.50 &&     21.23 & \nodata &  \nodata &  \nodata &&    5931 &     3.95 &  $-$0.68 &  $+$0.49 &     0.00 &  \nodata \\
J103748.9$-$350618 &    133.51 &    4641 &     1.37 &  $-$1.76 &&    133.51 &    4642 &    4729 &     1.81 &  $-$1.70 &&    133.51 &    4837 &     1.81 &  $-$1.79 &&    4791 &     0.84 &  $-$2.37 &  $+$0.13 &  $+$0.64 &  \nodata \\
J104019.0$-$410613 &  $-$30.96 &    4633 &     0.82 &  $-$1.94 &&  $-$30.96 &    4620 &    4961 &     1.40 &  $-$1.80 &&  $-$30.96 &    4763 &     1.20 &  $-$1.78 &&    5056 &     1.48 &  $-$1.94 &  $+$0.47 &  $+$0.31 &  \nodata \\
J104034.0$-$701250 &    352.97 &    4457 &     0.37 &  $-$1.64 &&    352.97 &    4432 &    4415 &     0.87 &  $-$1.60 &&    352.97 &    4322 &     0.85 &  $-$1.72 &&    4593 &     1.24 &  $-$2.25 &  $+$0.12 &  $+$0.55 &  \nodata \\
J104159.9$-$181236 &    312.69 &    5250 &     2.60 &  $-$1.69 &&    312.69 &    5255 &    6044 &     2.89 &  $-$1.70 &&    312.69 &    5882 &     3.89 &  $-$1.30 &&    5990 &     3.51 &  $-$1.50 &  $+$0.38 &     0.00 &  \nodata \\
J104237.2$-$373442 &    162.99 &    5009 &     1.78 &  $-$1.32 &&    162.99 &    5000 &    4823 &     2.18 &  $-$1.40 &&    162.99 &    4775 &     1.31 &  $-$1.77 &&    4916 &     1.05 &  $-$2.16 &  $-$0.06 &  $+$0.62 &  \nodata \\
J104411.0$-$035856 &     99.73 &    6893 &     4.38 &  $-$1.25 &&     99.73 &    6850 &    6461 &     4.34 &  $-$1.30 &&     92.36 &    6271 &     4.22 &  $-$1.71 &&    6261 &     3.21 &  $-$2.10 &  $+$1.57 &  $+$0.01 &  $+$0.39 \\
J104750.9$-$041838 &  $-$49.19 &    5250 &     2.85 &  $-$1.40 &&  $-$49.76 &    5265 &    6237 &     3.10 &  $-$1.40 &&  $-$49.76 &    6842 &     4.52 &  $-$0.24 &&    6172 &     3.62 &  $-$1.21 &  $+$0.81 &     0.00 &  $+$0.06 \\
J104817.1$-$681530 &     83.78 &    4481 &     0.34 &  $-$1.51 &&     83.78 &    4452 &    4641 &     0.84 &  $-$1.50 &&     83.78 &    4366 &     0.76 &  $-$1.81 &&    4836 &     1.47 &  $-$1.77 &  $-$0.08 &  $+$0.40 &  \nodata \\
J104842.2$-$475801 &     46.59 &    4500 &     4.50 &  $-$2.92 &&     46.59 &    4636 &    4277 &     4.43 &  $-$2.60 &&     46.59 & \nodata &  \nodata &  \nodata &&    4379 &     1.57 &  $-$1.25 &  $+$0.43 &  $+$0.14 &  \nodata \\
\\
J104921.9$-$115418 &    174.89 &    4605 &     1.99 &  $-$3.10 &&    174.89 &    4633 &    5316 &     2.36 &  $-$2.80 &&    174.89 & \nodata &  \nodata &  \nodata &&    5343 &     2.87 &  $-$2.10 &  $+$0.37 &  $+$0.01 &  $+$0.01 \\
J105057.5$-$561558 &     89.77 &    6266 &     1.06 &  $-$1.91 &&     89.77 &    5312 & \nodata &     4.05 &  $-$1.80 &&    223.03 & \nodata &  \nodata &  \nodata &&    7698 &     4.72 &  $+$0.17 &  $+$0.86 &     0.00 &  \nodata \\
J105252.9$-$262049 &     90.77 &    4380 &     0.53 &  $-$1.50 &&     90.77 &    4366 &    4418 &     1.02 &  $-$1.50 &&     90.77 &    4219 &     0.43 &  $-$1.64 &&    4510 &     1.26 &  $-$1.86 &  $-$0.19 &  $+$0.52 &  \nodata \\
J105306.1$-$225310 &   \nodata & \nodata &  \nodata &  \nodata &&    128.45 &    4482 &    4646 &     1.13 &  $-$1.50 &&    128.45 &    4417 &     0.92 &  $-$1.88 &&    4878 &     1.23 &  $-$1.95 &  $-$0.19 &  $+$0.55 &  \nodata \\
J105341.4$-$155424 &      3.50 &    5250 &     1.53 &  $-$1.64 &&      3.50 &    5213 &    6402 &     1.95 &  $-$1.60 &&      3.50 & \nodata &  \nodata &  \nodata &&    6308 &     4.00 &  $-$0.58 &  $+$0.37 &     0.00 &  $-$0.03 \\
J105505.3$-$013606 &     99.58 &    5304 &     3.23 &  $-$1.41 &&     99.58 &    5331 &    6204 &     3.42 &  $-$1.40 &&     99.58 &    5579 &     3.79 &  $-$0.97 &&    5999 &     3.98 &  $-$1.15 &  $+$0.45 &     0.00 &  $+$0.25 \\
J105530.4$-$383154 &     66.25 &    4250 &     0.50 &  $-$1.60 &&     66.25 &    4244 &    4637 &     1.00 &  $-$1.60 &&     66.25 & \nodata &  \nodata &  \nodata &&    4807 &     2.14 &  $-$0.83 &  $+$0.49 &  $+$0.04 &  \nodata \\
J105630.3$-$342842 &    243.66 &    4633 &     2.11 &  $-$2.86 &&    243.66 &    4664 &    4511 &     2.47 &  $-$2.60 &&    243.66 &    4935 &     1.98 &  $-$2.22 &&    4585 &     1.44 &  $-$2.90 &  $-$0.34 &  $+$0.49 &  $+$0.24 \\
J105712.6$-$853016 &      8.79 &    4550 &     0.81 &  $-$1.75 &&      8.79 &    4535 &    4340 &     1.29 &  $-$1.70 &&      8.79 &    4293 &     0.91 &  $-$1.75 &&    4845 &     1.64 &  $-$2.15 &  $+$0.22 &  $+$0.34 &  \nodata \\
J105811.4$-$263418 &    118.48 &    4436 &     0.27 &  $-$1.93 &&    118.48 &    4408 &    4375 &     0.78 &  $-$1.80 &&    118.48 &    4299 &     0.89 &  $-$1.81 &&    4594 &     0.88 &  $-$2.31 &  $-$0.06 &  $+$0.68 &  \nodata \\
\\
J105941.4$-$205225 &    177.17 &    4478 &     0.72 &  $-$2.34 &&    176.95 &    4465 &    4513 &     1.20 &  $-$2.20 &&    176.95 &    4379 &     1.17 &  $-$1.89 &&    4625 &     0.50 &  $-$2.36 &  $-$0.06 &  $+$0.69 &  \nodata \\
J110007.8$-$395826 &      4.60 &    4000 &     1.00 &  $-$2.68 &&      4.60 &    4033 &    4311 &     1.47 &  $-$2.40 &&      4.60 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J110120.5$-$264011 &     30.90 &    7500 &     4.50 &     0.25 &&     30.90 &    7417 &    5761 &     4.43 &     0.49 &&     30.90 & \nodata &  \nodata &  \nodata &&    4961 &     2.03 &  $-$1.88 &  $+$0.35 &  $+$0.05 &  $+$0.26 \\
J110138.2$-$502924 &    392.05 &    4536 &     0.68 &  $-$2.40 &&    392.05 &    4517 &    4595 &     1.17 &  $-$2.20 &&    392.05 &    4450 &     1.08 &  $-$2.32 &&    4727 &     1.47 &  $-$2.46 &  $-$0.28 &  $+$0.50 &  $+$0.29 \\
J110148.7$-$374953 &    259.42 &    4474 &     1.49 &  $-$2.07 &&    259.42 &    4492 &    4307 &     1.92 &  $-$2.00 &&    259.42 &    4444 &     0.84 &  $-$1.84 &&    4482 &     0.74 &  $-$2.39 &  $-$0.46 &  $+$0.75 &  $+$0.42 \\
J110225.9$-$191608 &     82.50 &    4646 &     1.41 &  $-$1.69 &&     82.50 &    4648 &    4802 &     1.84 &  $-$1.70 &&     82.50 &    4625 &     1.43 &  $-$1.73 &&    4912 &     1.32 &  $-$1.94 &  $+$0.15 &  $+$0.42 &  \nodata \\
J110248.6$-$030126 &    133.10 &    5361 &     3.04 &  $-$2.34 &&    133.10 &    5376 &    5095 &     3.26 &  $-$2.20 &&    133.10 &    6026 &     4.07 &  $-$1.36 &&    5097 &     2.35 &  $-$2.35 &  $+$0.44 &  $+$0.01 &  $+$0.27 \\
J110557.5$-$161713 &    403.39 &    4617 &     1.30 &  $-$1.73 &&    403.39 &    4617 &    4724 &     1.74 &  $-$1.70 &&    403.39 &    4369 &     0.71 &  $-$1.86 &&    4793 &     1.18 &  $-$2.09 &  $+$0.15 &  $+$0.50 &  \nodata \\
J110708.9$-$265825 &     49.02 &    5081 &     1.48 &  $-$2.01 &&     49.02 &    5054 &    5472 &     1.91 &  $-$1.90 &&     49.02 &    5033 &     1.48 &  $-$1.88 &&    5588 &     2.64 &  $-$1.85 &  $+$0.49 &  $+$0.01 &  $+$0.31 \\
J110747.5$-$140241 &     14.56 &    5426 &     4.75 &  $-$1.56 &&     14.56 &    5505 &    6560 &     4.62 &  $-$1.60 &&     14.56 &    5175 &     2.60 &  $-$1.59 &&    6313 &     3.93 &  $-$0.96 &  $+$0.56 &     0.00 &  \nodata \\
\\
J110819.6$-$202837 &    168.58 &    4472 &     0.36 &  $-$1.68 &&    168.58 &    4504 &    4542 &     1.16 &  $-$1.60 &&    168.58 &    4286 &     0.91 &  $-$1.65 &&    4759 &     1.32 &  $-$1.66 &  $-$0.02 &  $+$0.40 &  \nodata \\
J110842.1$-$715260 &    272.66 &    4386 &     0.62 &  $-$1.67 &&    272.66 &    4375 &    4318 &     1.11 &  $-$1.60 &&    272.66 &    4354 &     0.75 &  $-$1.71 &&    4341 &     0.63 &  $-$1.59 &  $-$0.85 &  $+$0.66 &  \nodata \\
J110848.1$-$145737 &  $-$12.81 &    5681 &     4.00 &  $-$1.57 &&  $-$12.81 &    5711 &    5645 &     4.04 &  $-$1.60 &&  $-$12.81 &    5058 &     2.42 &  $-$1.58 &&    5565 &     3.29 &  $-$1.38 &  $+$0.33 &  $+$0.01 &  \nodata \\
J110937.0$-$200528 &    222.19 &    4520 &     0.95 &  $-$1.65 &&    222.19 &    4513 &    4755 &     1.42 &  $-$1.60 &&    222.19 & \nodata &  \nodata &  \nodata &&    4864 &     1.78 &  $-$1.91 &  $-$0.08 &  $+$0.22 &  \nodata \\
J111100.7$-$652538 &     53.97 &    5587 &     3.52 &  $-$1.53 &&     53.97 &    5605 &    6940 &     3.66 &  $-$1.50 &&     53.97 &    5878 &     3.96 &  $-$1.32 &&    6077 &     3.57 &  $-$1.38 &  $+$0.76 &     0.00 &  \nodata \\
J111208.3$-$044840 &  $-$20.03 &    4393 &     2.24 &  $-$2.18 &&  $-$20.03 &    4447 &    5038 &     2.58 &  $-$2.10 &&  $-$20.03 & \nodata &  \nodata &  \nodata &&    5087 &     2.09 &  $-$2.08 &  $+$0.45 &  $+$0.02 &  $+$0.42 \\
J111329.6$-$473531 &    164.18 &    4588 &     0.68 &  $-$1.81 &&    164.18 &    4566 &    4659 &     1.17 &  $-$1.80 &&    164.18 &    4579 &     1.32 &  $-$1.87 &&    4726 &     1.01 &  $-$2.32 &  $+$0.10 &  $+$0.63 &  \nodata \\
J111410.0$-$113006 &    183.48 &    4658 &     2.00 &  $-$1.66 &&    183.48 &    4683 &    4934 &     2.37 &  $-$1.60 &&    183.48 &    5053 &     2.57 &  $-$1.20 &&    5084 &     2.09 &  $-$1.66 &  $+$0.22 &  $+$0.03 &  \nodata \\
J111411.2$-$491302 &     16.34 &    4657 &     0.96 &  $-$2.23 &&     16.34 &    4640 &    4938 &     1.43 &  $-$2.10 &&     16.34 & \nodata &  \nodata &  \nodata &&    5082 &     3.25 &  $-$0.98 &  $+$0.53 &  $+$0.01 &  \nodata \\
J111423.2$-$320851 &    331.39 &    4632 &     2.38 &  $-$1.83 &&    331.39 &    4674 &    4339 &     2.70 &  $-$1.80 &&    331.39 &    4496 &     1.02 &  $-$1.93 &&    4627 &     0.45 &  $-$2.54 &  $-$0.12 &  $+$0.71 &  \nodata \\
\\
J111447.8$-$405219 &     29.86 &    4810 &     1.19 &  $-$2.38 &&     29.86 &    4791 &    4926 &     1.64 &  $-$2.20 &&     29.86 &    5044 &     2.08 &  $-$2.31 &&    5038 &     1.99 &  $-$2.61 &  $-$0.18 &  $+$0.04 &  $+$0.36 \\
J111533.2$-$432913 &    442.90 &    4497 &     0.52 &  $-$2.28 &&    442.90 &    4475 &    4556 &     1.02 &  $-$2.10 &&    442.90 &    4648 &     1.06 &  $-$1.87 &&    4665 &     1.57 &  $-$2.42 &  $-$0.18 &  $+$0.43 &  $+$0.12 \\
J111654.0$-$725016 &    206.53 &    4250 &     0.50 &  $-$1.60 &&    206.53 &    4244 &    4185 &     1.00 &  $-$1.60 &&    206.53 &    4357 &     0.80 &  $-$1.93 &&    4357 &     0.20 &  $-$3.02 &  $+$0.18 &  $+$0.71 &  \nodata \\
J111711.0$-$310951 &    215.98 &    6333 &     4.38 &  $-$1.69 &&    215.98 &    6331 &    6278 &     4.34 &  $-$1.70 &&    215.98 &    6208 &     4.03 &  $-$1.60 &&    6217 &     3.55 &  $-$1.85 &  $+$0.44 &     0.00 &  \nodata \\
J111737.9$-$474343 &    302.78 &    4382 &     0.76 &  $-$1.45 &&    302.78 &    4377 &    4386 &     1.24 &  $-$1.40 &&    302.78 &    4319 &     0.88 &  $-$1.69 &&    4605 &     0.86 &  $-$2.11 &  $-$0.15 &  $+$0.64 &  \nodata \\
J111835.9$-$065045 &    116.09 &    5185 &     2.90 &  $-$3.28 &&    116.09 &    5208 &    4747 &     3.15 &  $-$2.90 &&    116.09 &    5367 &     2.99 &  $-$2.46 &&    4699 &     1.32 &  $-$3.53 &  $-$0.04 &  $+$0.54 &  $+$0.52 \\
J111912.3$-$160947 &     94.11 &    5590 &     3.17 &  $-$1.58 &&     94.11 &    5594 &    5356 &     3.37 &  $-$1.60 &&     94.11 &    5043 &     2.19 &  $-$1.98 &&    4988 &     1.38 &  $-$2.84 &  $+$1.67 &  $+$0.26 &  \nodata \\
J112034.0$-$240615 &    115.44 &    4753 &     1.33 &  $-$3.52 &&    115.44 &    4744 &    5098 &     1.77 &  $-$3.10 &&    115.44 &    5047 &     2.03 &  $-$2.45 &&    5282 &     2.51 &  $-$2.53 &  $-$0.03 &  $+$0.01 &  $+$0.35 \\
J112110.8$-$364120 &    157.09 &    4527 &     1.05 &  $-$1.91 &&    157.09 &    4523 &    4668 &     1.51 &  $-$1.80 &&    157.09 &    4482 &     0.98 &  $-$2.04 &&    4641 &     0.81 &  $-$2.48 &  $-$0.38 &  $+$0.74 &  \nodata \\
J112217.1$-$051640 &  $-$11.13 &    3288 &     1.00 &  $-$2.14 &&  $-$11.13 &    3409 &    3703 &     1.47 &  $-$2.00 &&  $-$11.13 & \nodata &  \nodata &  \nodata &&    4122 &     3.59 &  $-$0.33 &  $-$0.52 &     0.00 &  $+$0.18 \\
\\
J112229.9$-$245854 &     99.24 &    4250 &     0.50 &  $-$1.60 &&     99.26 &    4244 &    4454 &     1.00 &  $-$1.60 &&     99.26 &    4752 &     2.45 &  $-$0.17 &&    4761 &     2.57 &  $-$1.09 &  $+$0.73 &  $+$0.02 &  \nodata \\
J112243.4$-$020937 &    256.41 &    7043 &     4.18 &  $-$1.19 &&    256.41 &    6981 &    6542 &     4.18 &  $-$1.20 &&    256.41 &    6305 &     3.93 &  $-$1.77 &&    6377 &     3.28 &  $-$2.75 &  $+$1.28 &  $+$0.01 &  \nodata \\
J112331.8$-$315917 &   \nodata & \nodata &  \nodata &  \nodata &&    227.59 &    4539 &    4283 &     3.29 &  $-$1.70 &&    227.59 &    4312 &     1.14 &  $-$1.68 &&    4428 &     0.41 &  $-$2.55 &  $-$0.08 &  $+$0.70 &  \nodata \\
J112427.4$-$215510 &    110.52 &    4687 &     1.16 &  $-$2.41 &&    110.52 &    4676 &    4901 &     1.61 &  $-$2.20 &&    110.52 &    4834 &     1.38 &  $-$2.21 &&    5025 &     1.82 &  $-$2.45 &  $+$0.46 &  $+$0.17 &  $+$0.19 \\
J112531.2$-$184513 &   \nodata & \nodata &  \nodata &  \nodata &&    189.24 &    5161 &    5318 &     2.81 &  $-$2.00 &&    189.24 &    5057 &     2.23 &  $-$2.17 &&    5336 &     2.26 &  $-$2.15 &  $+$0.58 &  $+$0.01 &  \nodata \\
J112552.1$-$364717 &  $-$90.55 &    4606 &     1.02 &  $-$1.91 &&  $-$90.55 &    4763 &    4736 &     2.97 &  $-$2.10 &&  $-$90.55 &    4438 &     0.85 &  $-$2.07 &&    4782 &     1.03 &  $-$2.24 &  $+$0.06 &  $+$0.62 &  \nodata \\
J112651.4$-$180530 &     90.19 &    4836 &     1.35 &  $-$2.84 &&     90.19 &    4822 &    5274 &     1.79 &  $-$2.60 &&     90.19 &    6148 &     4.04 &  $-$1.48 &&    5334 &     2.38 &  $-$2.42 &  $+$0.65 &  $+$0.01 &  \nodata \\
J112952.6$-$323233 &    154.25 &    4500 &     0.50 &  $-$1.60 &&    154.25 &    4476 &    4389 &     1.00 &  $-$1.60 &&    154.25 &    4426 &     1.63 &  $-$1.06 &&    4666 &     2.54 &  $-$1.30 &  $+$0.20 &  $+$0.02 &  \nodata \\
J113017.1$-$144933 &  $-$22.57 &    5231 &     1.97 &  $-$2.38 &&  $-$22.57 &    5213 &    5166 &     2.34 &  $-$2.20 &&  $-$22.57 &    5299 &     2.74 &  $-$2.34 &&    5271 &     2.50 &  $-$2.43 &  $+$0.45 &  $+$0.01 &  $+$0.29 \\
J113021.9$-$515603 &    108.73 &    4341 &     0.36 &  $-$1.59 &&    108.73 &    4323 &    4312 &     0.86 &  $-$1.60 &&    108.73 &    4240 &     0.71 &  $-$1.59 &&    4644 &     1.93 &  $-$1.59 &  $-$0.14 &  $+$0.11 &  \nodata \\
\\
J113032.3$-$311543 &     15.82 &    4500 &     0.50 &  $-$1.60 &&     15.82 &    4476 &    4567 &     1.00 &  $-$1.60 &&     15.82 & \nodata &  \nodata &  \nodata &&    5029 &     2.85 &  $-$0.05 &  $+$0.18 &  $+$0.03 &  $+$0.12 \\
J113113.8$-$272346 &    195.51 &    4571 &     1.17 &  $-$1.51 &&    195.51 &    4641 &    4602 &     3.58 &  $-$1.50 &&    192.86 &    4578 &     1.55 &  $-$1.61 &&    4530 &     1.25 &  $-$2.20 &  $-$0.03 &  $+$0.57 &  \nodata \\
J113122.1$-$150452 & $-$152.34 &    7500 &     2.50 &  $-$2.77 && $-$152.34 & \nodata &    6005 &  \nodata &  \nodata && $-$152.34 & \nodata &  \nodata &  \nodata &&    5780 &     3.89 &  $-$0.23 &  $+$0.26 &     0.00 &  $-$0.01 \\
J113253.0$-$291314 &     74.20 &    4250 &     0.50 &  $-$1.60 &&     73.44 &    4528 &    4418 &     1.40 &  $-$1.60 &&     74.20 &    4173 &     0.48 &  $-$1.92 &&    4475 &     0.83 &  $-$2.13 &  $-$0.44 &  $+$0.71 &  $+$0.35 \\
J113417.9$-$412057 &    586.04 &    4500 &     0.50 &  $-$1.60 &&    586.04 &    4476 &    4576 &     1.00 &  $-$1.60 &&    586.04 &    4332 &     0.84 &  $-$1.91 &&    4763 &     1.20 &  $-$1.90 &  $-$0.06 &  $+$0.50 &  \nodata \\
J113446.7$-$215823 &    235.82 &    4660 &     1.68 &  $-$1.55 &&    235.82 &    4672 &    4877 &     2.09 &  $-$1.60 &&    235.82 &    4443 &     1.08 &  $-$1.82 &&    4944 &     1.24 &  $-$1.94 &  $+$0.01 &  $+$0.49 &  \nodata \\
J113448.5$-$074055 &    186.41 &    5366 &     4.64 &  $-$1.69 &&    186.41 &    5445 &    5879 &     4.54 &  $-$1.70 &&    186.41 &    6352 &     4.25 &  $-$0.36 &&    5965 &     4.08 &  $-$1.33 &  $+$0.29 &     0.00 &  $+$0.20 \\
J113508.3$-$111328 &    112.37 &    5372 &     4.79 &  $-$1.68 &&    112.37 &    5456 &    6340 &     4.65 &  $-$1.60 &&    112.37 &    6116 &     3.96 &  $-$0.62 &&    6212 &     4.10 &  $-$1.23 &  $+$0.29 &     0.00 &  \nodata \\
J113552.2$-$161630 &     94.33 &    5301 &     3.87 &  $-$1.63 &&     94.33 &    5354 &    6012 &     3.94 &  $-$1.60 &&     94.33 &    5688 &     3.92 &  $-$1.03 &&    5869 &     3.33 &  $-$1.46 &  $+$0.73 &  $+$0.01 &  \nodata \\
J113557.7$-$261213 &      3.63 &    5500 &     0.50 &  $-$1.60 &&      3.63 &    5403 &    5737 &     1.00 &  $-$1.60 &&      3.63 & \nodata &  \nodata &  \nodata &&    5800 &     4.20 &  $-$0.68 &  $+$0.91 &     0.00 &  $-$0.10 \\
\\
J113602.7$-$245222 &    164.05 &    5499 &     3.77 &  $-$1.96 &&    164.05 &    5534 &    6265 &     3.86 &  $-$1.90 &&    164.05 &    6074 &     4.02 &  $-$1.42 &&    6240 &     4.11 &  $-$1.70 &  $+$0.71 &     0.00 &  $+$0.15 \\
J113613.0$-$124814 &     62.33 &    5314 &     3.23 &  $-$1.70 &&     62.33 &    5340 &    5082 &     3.42 &  $-$1.70 &&     62.33 &    4747 &     1.31 &  $-$1.92 &&    5030 &     1.53 &  $-$2.07 &  $+$0.48 &  $+$0.32 &  \nodata \\
J113636.8$-$045416 &      1.06 &    4256 &     0.91 &  $-$1.89 &&      1.06 &    4264 &    5662 &     1.47 &  $-$2.10 &&      1.06 & \nodata &  \nodata &  \nodata &&    5529 &     4.33 &  $-$0.10 &  $+$0.39 &     0.00 &  $+$0.01 \\
J113701.7$-$540130 &    110.95 &    4382 &     0.19 &  $-$1.49 &&    110.95 &    4354 &    4357 &     0.70 &  $-$1.50 &&    110.95 &    4226 &     0.48 &  $-$1.69 &&    4344 &     0.99 &  $-$2.06 &  $-$0.40 &  $+$0.67 &  $+$0.30 \\
J113738.0$-$520225 &    301.10 &    4793 &     0.80 &  $-$2.78 &&    301.10 &    4760 &    5062 &     1.28 &  $-$2.50 &&    301.10 &    5686 &     3.41 &  $-$1.81 &&    5242 &     2.26 &  $-$2.47 &  $+$0.66 &  $+$0.01 &  $+$0.07 \\
J113746.4$-$053914 &    228.94 &    4268 &     0.54 &  $-$1.58 &&    228.94 &    4295 &    4474 &     1.15 &  $-$1.10 &&    227.47 &    4398 &     1.71 &  $-$0.86 &&    4719 &     1.78 &  $-$1.23 &  $-$0.13 &  $+$0.21 &  \nodata \\
J113757.9$-$353944 &    118.33 &    4902 &     3.01 &  $-$1.87 &&    118.33 &    4950 &    4945 &     3.24 &  $-$1.80 &&    118.33 &    4546 &     1.29 &  $-$2.05 &&    4980 &     1.71 &  $-$2.02 &  $+$0.23 &  $+$0.28 &  \nodata \\
J113855.6$-$353330 &      5.68 &    4315 &     4.70 &  $-$1.52 &&      5.68 &    4473 &    4945 &     4.58 &  $-$1.50 &&      5.68 &    6399 &     4.25 &  $-$0.31 &&    5011 &     0.92 &  $-$2.17 &  $+$0.08 &  $+$0.59 &  \nodata \\
J113901.0$-$055814 &    238.63 &    5239 &     2.65 &  $-$1.47 &&    237.80 &    5248 &    4622 &     2.93 &  $-$1.50 &&    238.63 &    4797 &     1.82 &  $-$1.70 &&    4862 &     1.30 &  $-$2.07 &  $+$0.08 &  $+$0.48 &  \nodata \\
J113954.0$-$035414 &     30.60 &    4290 &     1.85 &  $-$1.99 &&     30.60 &    4216 &    3957 &     1.78 &  $-$2.30 &&     30.60 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J114029.4$-$222107 &    122.25 &    5223 &     4.08 &  $-$1.86 &&    122.25 &    5290 &    4704 &     4.11 &  $-$1.80 &&    122.25 &    4828 &     1.50 &  $-$1.81 &&    4828 &     0.83 &  $-$2.34 &  $-$0.04 &  $+$0.67 &  \nodata \\
J114029.8$-$382022 &     30.00 &    4681 &     0.33 &  $-$1.47 &&     30.00 &    4638 &    4602 &     0.83 &  $-$1.40 &&     30.00 &    4810 &     1.26 &  $-$1.61 &&    4779 &     1.23 &  $-$2.03 &     0.00 &  $+$0.52 &  \nodata \\
J114046.1$-$254454 &   \nodata & \nodata &  \nodata &  \nodata &&    261.78 &    4437 &    4522 &     0.76 &  $-$1.90 &&    261.78 &    4325 &     0.86 &  $-$2.06 &&    4631 &     0.34 &  $-$2.40 &  $+$0.15 &  $+$0.63 &  \nodata \\
J114047.3$-$083303 &    160.33 &    4946 &     1.37 &  $-$1.46 &&    160.33 &    4924 &    5144 &     1.81 &  $-$1.50 &&    160.33 &    5331 &     3.11 &  $-$1.28 &&    5271 &     2.61 &  $-$1.62 &  $+$0.25 &  $+$0.02 &  \nodata \\
J114049.4$-$161540 &    174.67 &    4598 &     1.05 &  $-$1.65 &&    174.67 &    4590 &    4499 &     1.51 &  $-$1.60 &&    174.67 &    4353 &     0.63 &  $-$1.79 &&    4702 &     1.68 &  $-$1.85 &  $-$0.26 &  $+$0.31 &  \nodata \\
J114108.9$-$453528 &     84.11 &    4311 &     0.02 &  $-$2.69 &&     84.11 &    4282 &    4657 &     0.53 &  $-$2.40 &&     84.11 &    4765 &     1.68 &  $-$2.16 &&    4835 &     1.35 &  $-$2.51 &  $-$0.10 &  $+$0.58 &  $+$0.30 \\
J114149.3$-$105922 &  $-$20.07 &    4961 &     2.41 &  $-$0.30 &&  $-$20.07 &    4981 &    5021 &     2.73 &  $-$0.30 &&  $-$20.07 &    5030 &     3.18 &     0.05 &&    5047 &     3.11 &  $-$0.68 &  $+$0.43 &  $+$0.01 &  $+$0.09 \\
J114209.9$-$312549 &     23.32 &    4623 &     1.24 &  $-$1.68 &&     23.32 &    4620 &    4846 &     1.69 &  $-$1.60 &&     23.32 &    4390 &     1.10 &  $-$1.79 &&    5000 &     2.09 &  $-$1.56 &  $+$0.08 &  $+$0.03 &  \nodata \\
J114231.5$-$425251 &    267.29 &    5063 &     3.82 &  $-$2.03 &&    267.29 &    5131 &    5237 &     3.90 &  $-$1.90 &&    267.29 &    6480 &     3.50 &  $-$0.20 &&    5398 &     2.87 &  $-$2.17 &  $+$0.39 &  $+$0.01 &  $+$0.16 \\
J114250.8$-$550611 &    294.32 &    4817 &     0.73 &  $-$1.52 &&    294.32 &    4779 &    4799 &     1.21 &  $-$1.50 &&    294.32 &    4598 &     1.70 &  $-$1.44 &&    4650 &     1.61 &  $-$2.14 &  $+$0.02 &  $+$0.40 &  \nodata \\
\\
J114328.4$+$004310 &   $-$7.93 &    4997 &     1.49 &  $-$1.65 &&   $-$7.93 &    4976 &    5218 &     1.92 &  $-$1.60 &&   $-$7.93 &    5858 &     4.26 &  $-$1.46 &&    5347 &     2.35 &  $-$2.07 &  $+$0.42 &  $+$0.01 &  \nodata \\
J114434.0$-$133132 &    147.35 &    5255 &     4.17 &  $-$2.88 &&    147.35 &    5323 &    5313 &     4.18 &  $-$2.60 &&    147.35 &    6816 &     4.38 &  $-$0.81 &&    5251 &     1.62 &  $-$2.78 &  $+$1.04 &  $+$0.25 &  $+$0.42 \\
J114440.9$-$040951 &    291.72 &    4725 &     0.95 &  $-$2.34 &&    291.72 &    4703 &    4769 &     1.42 &  $-$2.20 &&    291.72 &    5022 &     2.08 &  $-$2.09 &&    4631 &     0.66 &  $-$2.80 &  $-$0.01 &  $+$0.73 &  $+$0.23 \\
J114444.8$-$112817 &    163.24 &    5049 &     2.84 &  $-$3.94 &&    163.24 &    4834 &    5443 &     2.86 &  $-$3.00 &&    163.24 &    4839 &     1.76 &  $-$2.80 &&    5349 &     2.62 &  $-$2.47 &  $+$0.64 &  $+$0.01 &  $+$0.24 \\
J114638.8$-$042240 &    189.11 &    4421 &     2.99 &  $-$1.94 &&    189.11 &    4503 &    4377 &     3.22 &  $-$1.90 &&    189.11 &    4527 &     1.31 &  $-$1.68 &&    4326 &     0.43 &  $-$2.32 &  $+$0.26 &  $+$0.58 &  \nodata \\
J114650.7$-$140643 &    116.30 &    7233 &     4.49 &  $-$1.79 &&    116.30 &    7170 &    6537 &     4.42 &  $-$1.80 &&    116.30 &    6261 &     3.85 &  $-$1.77 &&    6434 &     2.03 &  $-$3.41 &  $+$2.06 &  $+$0.04 &  \nodata \\
J114653.3$-$185157 &    143.30 &    4331 &     1.78 &  $-$2.76 &&    143.30 &    4371 &    4833 &     2.18 &  $-$2.50 &&    143.30 & \nodata &  \nodata &  \nodata &&    4882 &     1.35 &  $-$2.96 &  $+$0.19 &  $+$0.54 &  \nodata \\
J114659.1$-$365925 &    147.94 &    4576 &     0.42 &  $-$2.62 &&    147.94 &    4544 &    4941 &     0.92 &  $-$2.40 &&    147.94 &    4946 &     1.25 &  $-$2.23 &&    5056 &     1.83 &  $-$2.48 &  $+$0.35 &  $+$0.18 &  $+$0.17 \\
J114718.6$-$273425 &     68.06 &    4450 &     0.13 &  $-$2.06 &&     68.06 &    4476 &    4429 &     1.01 &  $-$1.80 &&     68.06 &    4280 &     0.69 &  $-$2.02 &&    4522 &     0.75 &  $-$2.53 &  $-$0.19 &  $+$0.72 &  $+$0.52 \\
J114723.8$-$150457 &     31.60 &    4120 &     0.75 &  $-$2.38 &&     31.60 &    6855 &    6009 &     4.43 &  $-$0.10 &&     31.60 & \nodata &  \nodata &  \nodata &&    6031 &     4.17 &  $-$0.65 &  $+$0.30 &     0.00 &  $+$0.23 \\
\\
J114729.9$-$052145 &    168.04 &    4498 &     0.25 &  $-$2.13 &&    168.04 &    4465 &    4896 &     0.76 &  $-$2.00 &&    168.04 &    4602 &     1.28 &  $-$2.15 &&    4885 &     1.56 &  $-$2.26 &  $+$0.18 &  $+$0.41 &  $+$0.10 \\
J114812.3$-$431460 &    221.35 &    4653 &     0.93 &  $-$1.80 &&    221.35 &    4636 &    4549 &     1.40 &  $-$1.70 &&    221.35 &    4548 &     1.05 &  $-$1.85 &&    4736 &     1.29 &  $-$1.98 &  $-$0.22 &  $+$0.55 &  \nodata \\
J114822.1$-$003032 &     41.40 &    4518 &     0.26 &  $-$1.58 &&     41.40 &    4484 &    4774 &     0.77 &  $-$1.50 &&     41.40 &    4535 &     1.49 &  $-$1.75 &&    4850 &     1.26 &  $-$1.96 &  $+$0.09 &  $+$0.46 &  \nodata \\
J114948.0$-$081721 &     33.28 &    4976 &     3.89 &  $-$1.79 &&     33.28 &    5053 & \nodata &     3.96 &  $-$1.80 &&     33.28 &    6548 &     3.56 &  $-$0.40 &&    5706 &     1.42 &  $-$3.04 &  $+$2.49 &  $+$0.13 &  $+$0.46 \\
J115032.5$-$053409 &    410.91 &    4750 &     4.50 &  $-$3.34 &&    410.91 &    4868 &    4927 &     4.43 &  $-$2.90 &&    410.91 & \nodata &  \nodata &  \nodata &&    5059 &     3.44 &  $-$0.79 &  $+$0.46 &     0.00 &  $+$0.19 \\
J115102.3$-$694042 &    220.64 &    4734 &     2.14 &  $-$2.10 &&    220.64 &    4759 &    4355 &     2.49 &  $-$2.00 &&    220.64 &    4405 &     0.79 &  $-$2.19 &&    4585 &     0.89 &  $-$2.84 &  $+$0.10 &  $+$0.70 &  \nodata \\
J115119.9$-$224632 &    243.27 &    4447 &     0.36 &  $-$1.59 &&    243.29 &    4422 &    4359 &     0.86 &  $-$1.60 &&    243.29 &    4320 &     0.81 &  $-$1.70 &&    4369 &     0.60 &  $-$2.52 &  $-$0.14 &  $+$0.71 &  \nodata \\
J115155.3$-$013133 &  $-$20.84 &    4500 &     2.01 &  $-$4.18 &&  $-$20.84 &    4536 & \nodata &     2.38 &  $-$3.50 &&  $-$20.84 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J115155.6$-$473856 &    403.12 &    4773 &     2.13 &  $-$2.58 &&    403.12 &    4795 &    4820 &     2.49 &  $-$2.40 &&    403.12 &    4671 &     1.32 &  $-$2.24 &&    4919 &     1.78 &  $-$2.21 &     0.00 &  $+$0.24 &  $+$0.07 \\
J115247.4$-$041656 &     52.95 &    7750 &     4.00 &  $-$4.10 &&     52.95 &    7629 & \nodata &     4.04 &  $-$3.50 &&     52.95 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J115337.3$-$020037 &      3.84 &    5175 &     3.54 &  $-$2.53 &&      3.84 &    5224 &    5302 &     3.67 &  $-$2.30 &&      3.84 &    6134 &     4.02 &  $-$1.48 &&    5146 &     2.31 &  $-$2.59 &  $+$1.50 &  $+$0.02 &  $+$0.21 \\
J115408.4$-$125456 &     26.29 &    4639 &     0.78 &  $-$2.09 &&     26.29 &    4926 &    5084 &     1.80 &  $-$1.80 &&     26.04 &    5032 &     1.33 &  $-$1.88 &&    5053 &     0.96 &  $-$2.19 &  $+$0.03 &  $+$0.62 &  \nodata \\
J115443.2$-$310746 &    178.92 &    4378 &  \nodata &  $-$1.85 &&    178.92 &    4344 &    4265 &     0.52 &  $-$1.80 &&    178.92 &    4233 &     0.63 &  $-$1.76 &&    4240 &     0.32 &  $-$2.60 &  $+$0.11 &  $+$0.67 &  \nodata \\
J115454.1$-$261714 &    167.70 &    5163 &     2.51 &  $-$2.15 &&    167.70 &    5172 &    5060 &     2.81 &  $-$2.00 &&    167.70 &    4908 &     2.00 &  $-$2.21 &&    5188 &     2.43 &  $-$2.15 &  $+$0.52 &  $+$0.01 &  $+$0.22 \\
J115621.7$-$042313 &    203.46 &    5253 &     2.17 &  $-$1.67 &&    203.46 &    5241 &    5984 &     2.52 &  $-$1.70 &&    203.46 &    7019 &     4.33 &  $-$0.32 &&    6092 &     3.68 &  $-$1.47 &  $+$0.36 &     0.00 &  \nodata \\
J115719.0$-$010202 &     89.72 &    5121 &     3.77 &  $-$1.58 &&     89.72 &    5183 &    5514 &     3.86 &  $-$1.60 &&     89.72 &    5037 &     2.07 &  $-$1.69 &&    5438 &     3.31 &  $-$1.46 &  $+$0.34 &  $+$0.01 &  \nodata \\
J115732.1$-$210709 &     80.25 &    4370 &     0.58 &  $-$1.63 &&     80.25 &    4359 &    4310 &     1.07 &  $-$1.60 &&     80.25 &    4187 &     0.63 &  $-$1.69 &&    4383 &     0.20 &  $-$2.63 &  $+$0.49 &  $+$0.58 &  \nodata \\
J115801.3$-$152218 &   \nodata & \nodata &  \nodata &  \nodata &&     15.51 &    4659 &    5082 &     2.64 &  $-$3.20 &&     15.51 & \nodata &  \nodata &  \nodata &&    5038 &     1.82 &  $-$2.95 &  $+$0.65 &  $+$0.12 &  \nodata \\
J115812.1$-$445053 &      6.10 &    5151 &     3.20 &  $-$0.05 &&      6.10 &    5188 &    5072 &     3.40 &     0.00 &&      6.10 &    5050 &     3.26 &  $-$0.04 &&    5206 &     2.44 &  $-$0.79 &  $+$0.58 &  $+$0.03 &  \nodata \\
J115824.2$-$130521 &      6.89 &    5235 &     4.54 &  $-$1.57 &&      6.96 &    5319 &    5989 &     4.46 &  $-$1.60 &&      6.96 &    4938 &     1.58 &  $-$1.68 &&    5870 &     3.92 &  $-$1.22 &  $+$0.57 &     0.00 &  \nodata \\
\\
J115910.7$-$160411 &     56.46 &    5228 &     3.16 &  $-$1.80 &&     56.46 &    5257 &    5559 &     3.36 &  $-$1.80 &&     56.46 &    5766 &     4.12 &  $-$1.14 &&    5449 &     3.16 &  $-$1.83 &  $+$0.36 &  $+$0.01 &  $+$0.09 \\
J115941.7$-$382043 &     49.95 &    4702 &     3.75 &  $-$1.56 &&     49.95 &    4794 &    5066 &     3.84 &  $-$1.60 &&     49.95 &    4850 &     2.49 &  $-$1.25 &&    5121 &     2.01 &  $-$1.49 &  $+$0.50 &  $+$0.05 &  \nodata \\
J120314.3$-$190518 &   \nodata & \nodata &  \nodata &  \nodata &&    104.41 &    4712 &    4797 &     1.62 &  $-$1.90 &&    104.41 &    4506 &     1.04 &  $-$2.01 &&    4809 &     0.79 &  $-$2.36 &  $-$0.14 &  $+$0.70 &  \nodata \\
J120324.9$-$353405 &     71.40 &    5194 &     3.17 &  $-$1.28 &&     71.40 &    5226 &    4946 &     3.37 &  $-$1.30 &&     71.40 &    5016 &     1.65 &  $-$1.63 &&    4950 &     1.92 &  $-$1.86 &  $-$0.04 &  $+$0.12 &  $+$0.31 \\
J120418.0$-$434424 &   $-$7.44 &    5547 &     4.22 &  $-$1.64 &&   $-$7.44 &    5596 &    6538 &     4.22 &  $-$1.60 &&   $-$7.44 & \nodata &  \nodata &  \nodata &&    6362 &     3.84 &  $-$1.26 &  $+$1.00 &     0.00 &  \nodata \\
J120424.4$-$165433 &   $-$1.49 &    5745 &     4.59 &  $-$1.63 &&   $-$1.49 &    6466 &    6645 &     4.20 &  $-$0.50 &&   $-$8.24 &    6099 &     3.95 &  $-$0.50 &&    6374 &     3.68 &  $-$0.84 &  $+$0.67 &     0.00 &  \nodata \\
J120442.6$-$113032 &     11.61 &    3756 &     1.29 &  $-$1.71 &&     11.61 &    3818 &    4451 &     1.73 &  $-$1.70 &&     11.61 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J120454.9$-$780443 &    375.05 &    4656 &     0.20 &  $-$2.33 &&    375.05 &    4609 &    4856 &     0.71 &  $-$2.20 &&    375.05 &    4638 &     1.41 &  $-$2.38 &&    4902 &     1.80 &  $-$2.42 &  $+$0.05 &  $+$0.22 &  $+$0.02 \\
J120456.3$-$075923 &    386.94 &    4544 &     0.53 &  $-$2.62 &&    386.94 &    4519 &    4504 &     1.02 &  $-$2.40 &&    386.94 &    4632 &     0.96 &  $-$2.25 &&    4452 &     0.45 &  $-$3.00 &  $+$0.11 &  $+$0.71 &  $+$0.36 \\
J120500.5$-$133651 &    240.46 &    5222 &     3.14 &  $-$2.23 &&    240.46 &    5252 &    5392 &     3.35 &  $-$2.10 &&    240.46 &    5076 &     2.32 &  $-$1.99 &&    5296 &     2.74 &  $-$2.21 &  $+$0.43 &  $+$0.01 &  $+$0.15 \\
\\
J120509.4$-$120453 &   \nodata & \nodata &  \nodata &  \nodata &&   \nodata & \nodata & \nodata &  \nodata &  $-$9.90 &&   \nodata & \nodata &  \nodata &  \nodata &&    4334 &     0.79 &  $-$2.34 &  $-$0.39 &  $+$0.74 &  \nodata \\
J120523.2$-$854247 &     10.80 &    4250 &     1.50 &  $-$1.64 &&     10.80 &    4284 &    4810 &     1.92 &  $-$1.60 &&     10.80 & \nodata &  \nodata &  \nodata &&    4814 &     3.59 &  $-$0.35 &  $+$0.58 &     0.00 &  $-$0.16 \\
J120624.9$-$474115 &    143.61 &    4546 &     1.26 &  $-$2.34 &&    143.61 &    4415 &    4477 &     1.19 &  $-$2.30 &&    142.09 &    4474 &     0.98 &  $-$2.10 &&    4616 &     0.63 &  $-$2.57 &  $-$0.11 &  $+$0.71 &  \nodata \\
J120627.3$-$425341 &    362.72 &    4494 &     1.26 &  $-$1.71 &&    362.72 &    4502 &    4278 &     1.71 &  $-$1.70 &&    362.72 & \nodata &  \nodata &  \nodata &&    4282 &     0.27 &  $-$2.56 &  $-$0.09 &  $+$0.71 &  \nodata \\
J120649.0$-$254131 &    209.95 &    4733 &     0.27 &  $-$1.86 &&    209.95 &    4684 &    5184 &     0.78 &  $-$1.80 &&    209.95 &    4735 &     1.75 &  $-$1.88 &&    5321 &     2.15 &  $-$1.64 &  $-$0.04 &  $+$0.02 &  $+$0.25 \\
J120709.9$-$365324 &    141.58 &    4499 &     0.50 &  $-$1.60 &&    141.58 &    4476 &    4400 &     1.00 &  $-$1.60 &&    141.58 &    4439 &     0.63 &  $-$1.66 &&    4609 &     1.71 &  $-$2.00 &  $-$0.05 &  $+$0.29 &  \nodata \\
J120821.9$-$432222 &    244.41 &    4468 &     1.04 &  $-$1.63 &&    244.41 &    4468 &    4395 &     1.50 &  $-$1.60 &&    244.41 &    4351 &     1.01 &  $-$1.63 &&    4660 &     2.03 &  $-$1.95 &  $-$0.27 &  $+$0.05 &  \nodata \\
J120825.4$-$480116 &    270.38 &    4426 &     0.20 &  $-$1.83 &&    270.38 &    4396 &    4515 &     0.71 &  $-$1.80 &&    270.38 &    4305 &     0.81 &  $-$1.75 &&    4586 &     1.27 &  $-$2.18 &  $-$0.17 &  $+$0.59 &  \nodata \\
J120826.4$-$091749 &   $-$4.29 &    4489 &     0.04 &  $-$2.60 &&   $-$4.29 &    4448 &    4674 &     0.55 &  $-$2.40 &&   $-$4.29 &    4530 &     1.16 &  $-$2.15 &&    4693 &     0.81 &  $-$2.77 &  $+$0.03 &  $+$0.71 &  $+$0.13 \\
J120853.5$-$340420 &    228.47 &    4309 &     0.25 &  $-$1.63 &&    228.47 &    4290 &    4335 &     0.76 &  $-$1.60 &&    228.47 &    4207 &     0.54 &  $-$1.52 &&    4198 &     0.18 &  $-$2.23 &  $+$0.52 &  $+$0.47 &  \nodata \\
\\
J120920.8$-$203636 &     97.27 &    5266 &     2.92 &  $-$1.39 &&     97.27 &    5283 &    5096 &     3.16 &  $-$1.40 &&     97.27 &    4890 &     1.38 &  $-$1.74 &&    5180 &     2.27 &  $-$1.64 &  $+$0.23 &  $+$0.02 &  \nodata \\
J120922.2$-$463554 &    268.47 &    4514 &     0.62 &  $-$3.03 &&    268.47 &    4494 &    4675 &     1.11 &  $-$2.70 &&    268.47 & \nodata &  \nodata &  \nodata &&    4822 &     1.17 &  $-$2.62 &     0.00 &  $+$0.65 &  \nodata \\
J121000.7$-$313036 &    336.27 &    4601 &     0.75 &  $-$2.51 &&    336.27 &    4580 &    4874 &     1.23 &  $-$2.30 &&    336.27 &    4989 &     1.42 &  $-$2.19 &&    4904 &     1.20 &  $-$2.45 &  $+$0.12 &  $+$0.58 &  \nodata \\
J121016.5$-$065006 &   $-$1.78 &    3200 &     0.50 &  $-$2.65 &&   $-$1.78 &    3271 &    3849 &     1.00 &  $-$2.40 &&   $-$1.78 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J121022.6$-$490219 &    246.81 &    4928 &     2.36 &  $-$1.64 &&    246.81 &    4948 &    4750 &     2.69 &  $-$1.60 &&    246.81 &    4418 &     0.82 &  $-$1.93 &&    4778 &     1.04 &  $-$2.23 &  $+$0.18 &  $+$0.57 &  \nodata \\
J121104.2$-$392228 &    253.79 &    4598 &     3.51 &  $-$1.77 &&    253.79 &    4687 &    4364 &     3.65 &  $-$1.70 &&    253.79 &    4831 &     2.98 &  $-$0.45 &&    4649 &     1.07 &  $-$2.01 &  $-$0.17 &  $+$0.60 &  \nodata \\
J121123.0$-$461138 &    355.43 &    4362 &     0.57 &  $-$1.56 &&    355.43 &    4351 &    4282 &     1.06 &  $-$1.50 &&    355.43 &    4507 &     1.82 &  $-$1.11 &&    4706 &     2.96 &  $-$1.64 &  $+$0.23 &  $+$0.02 &  \nodata \\
J121153.0$-$153008 &   \nodata & \nodata &  \nodata &  \nodata &&    326.21 &    4244 &    4282 &     1.00 &  $-$1.60 &&    326.21 &    4271 &     0.90 &  $-$1.79 &&    4476 &     0.99 &  $-$2.41 &  $-$0.14 &  $+$0.71 &  \nodata \\
J121255.0$-$275612 &     33.74 &    3800 &     5.50 &  $-$3.00 &&     33.74 &    4027 &    4475 &     5.18 &  $-$2.70 &&     33.74 & \nodata &  \nodata &  \nodata &&    4798 &     2.91 &  $-$0.58 &  $+$0.04 &  $+$0.03 &  $+$0.12 \\
J121326.2$-$181545 &  $-$21.62 &    6040 &     4.43 &  $-$1.50 &&  $-$21.62 &    6061 &    6593 &     4.38 &  $-$1.50 &&  $-$21.62 & \nodata &  \nodata &  \nodata &&    6322 &     3.80 &  $-$0.86 &  $+$0.68 &     0.00 &  \nodata \\
\\
J121538.1$-$194711 &    220.01 &    4792 &     3.69 &  $-$1.57 &&    220.01 &    4875 &    4973 &     3.80 &  $-$1.60 &&    220.01 &    5189 &     3.64 &  $-$0.65 &&    5037 &     1.66 &  $-$1.76 &  $+$0.21 &  $+$0.26 &  \nodata \\
J121539.4$-$273147 &    156.10 & \nodata &  \nodata &  \nodata &&    156.02 &    4532 &    4457 &     1.54 &  $-$2.00 &&    156.02 &    4349 &     0.89 &  $-$1.91 &&    4587 &     0.32 &  $-$2.50 &  $+$0.07 &  $+$0.66 &  \nodata \\
J121609.7$-$455054 &     39.88 &    4778 &     0.63 &  $-$1.58 &&     39.88 &    4740 &    5148 &     1.12 &  $-$1.60 &&     39.88 &    4766 &     2.23 &  $-$0.87 &&    5335 &     2.86 &  $-$1.06 &  $+$0.61 &  $+$0.02 &  \nodata \\
J121650.6$-$095229 &     44.99 &    4500 &     0.50 &  $-$1.60 &&     44.99 &    4476 &    4622 &     1.00 &  $-$1.60 &&     44.99 &    4278 &     0.60 &  $-$1.79 &&    4769 &     1.79 &  $-$1.64 &  $-$0.14 &  $+$0.22 &  \nodata \\
J121702.6$-$342743 &     47.23 &    4751 &     1.00 &  $-$1.62 &&     47.23 &    4729 &    5000 &     1.47 &  $-$1.60 &&     47.23 &    4921 &     1.59 &  $-$1.61 &&    5029 &     1.58 &  $-$1.81 &  $+$0.36 &  $+$0.27 &  \nodata \\
J121731.4$-$373250 &    199.97 &    4725 &     1.59 &  $-$1.67 &&    199.97 &    4729 &    4646 &     2.01 &  $-$1.60 &&    199.97 &    4736 &     1.67 &  $-$1.61 &&    4667 &     0.77 &  $-$2.26 &  $+$0.06 &  $+$0.64 &  \nodata \\
J121846.5$-$161051 &    335.12 &    5461 &     2.61 &  $-$1.97 &&    335.12 &    5452 &    4767 &     2.90 &  $-$1.90 &&    335.12 &    5219 &     2.60 &  $-$2.64 &&    4827 &     1.82 &  $-$3.44 &  $-$0.18 &  $+$0.06 &  \nodata \\
J121920.3$-$172155 &  $-$76.08 &    5413 &     4.04 &  $-$2.58 &&  $-$76.08 &    5465 &    5024 &     4.07 &  $-$2.40 &&  $-$76.08 & \nodata &  \nodata &  \nodata &&    5060 &     1.81 &  $-$2.87 &  $+$0.90 &  $+$0.13 &  $+$0.40 \\
J121955.8$-$191748 &     16.58 &    4696 &     1.05 &  $-$1.75 &&     16.58 &    4680 &    4791 &     1.51 &  $-$1.70 &&     16.58 &    4663 &     1.43 &  $-$1.86 &&    4873 &     1.11 &  $-$2.08 &  $+$0.09 &  $+$0.53 &  \nodata \\
J122113.3$-$353501 &    144.30 &    3800 &     5.50 &  $-$3.43 &&    144.30 &    4028 &    3929 &     5.18 &  $-$3.00 &&    144.30 & \nodata &  \nodata &  \nodata &&    4251 &     1.17 &  $-$1.73 &  $+$0.47 &  $+$0.30 &  \nodata \\
\\
J122239.1$-$422157 &  $-$13.04 &    4657 &     1.16 &  $-$1.53 &&  $-$13.04 &    4649 &    4783 &     1.61 &  $-$1.50 &&  $-$13.04 &    4617 &     1.07 &  $-$1.69 &&    4957 &     1.40 &  $-$1.86 &  $+$0.01 &  $+$0.42 &  \nodata \\
J122244.9$-$145341 &    114.62 &    5453 &     3.10 &  $-$2.30 &&    114.62 &    5464 &    5316 &     3.31 &  $-$2.20 &&    114.62 &    6167 &     4.00 &  $-$1.65 &&    5287 &     2.42 &  $-$2.53 &  $+$0.52 &  $+$0.01 &  $-$0.06 \\
J122321.1$-$530554 &    267.37 &    4779 &     0.99 &  $-$2.27 &&    267.37 &    4755 &    4651 &     1.46 &  $-$2.10 &&    267.37 &    4856 &     1.88 &  $-$1.99 &&    4843 &     1.51 &  $-$2.36 &  $+$0.19 &  $+$0.44 &  $+$0.23 \\
J122332.4$-$143110 &    144.50 &    4379 &     0.13 &  $-$1.75 &&    144.50 &    4349 &    4323 &     0.64 &  $-$1.70 &&    144.50 &    4194 &     0.66 &  $-$1.75 &&    4554 &     0.47 &  $-$2.14 &  $-$0.23 &  $+$0.67 &  \nodata \\
J122520.7$-$174947 &   $-$2.98 &    4414 &     3.09 &  $-$4.12 &&   $-$2.98 &    4500 &    3990 &     3.31 &  $-$3.50 &&   $-$2.98 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J122806.5$-$331918 &    213.63 &    5476 &     3.99 &  $-$1.47 &&    213.63 &    5520 &    4943 &     4.04 &  $-$1.50 &&    213.63 &    5854 &     3.98 &  $-$0.82 &&    5036 &     1.05 &  $-$2.21 &  $+$0.36 &  $+$0.50 &  \nodata \\
J122808.6$-$131100 &     92.90 &    4573 &     0.57 &  $-$1.60 &&     92.90 &    4547 &    5140 &     1.06 &  $-$1.60 &&     92.90 &    4972 &     2.36 &  $-$1.40 &&    5248 &     2.49 &  $-$1.56 &  $+$0.50 &  $+$0.02 &  \nodata \\
J122927.0$-$044233 &    148.29 &    4645 &     1.26 &  $-$1.86 &&    148.29 &    4641 &    4633 &     1.71 &  $-$1.80 &&    148.29 &    4451 &     0.64 &  $-$2.02 &&    4772 &     1.81 &  $-$2.14 &  $-$0.04 &  $+$0.21 &  \nodata \\
J122930.5$-$121411 &    136.55 &    4645 &     0.01 &  $-$1.94 &&    136.55 &    4591 &    4705 &     0.52 &  $-$1.80 &&    136.55 &    4536 &     1.42 &  $-$1.41 &&    4784 &     1.84 &  $-$1.75 &  $-$0.10 &  $+$0.18 &  $+$0.29 \\
J123119.4$-$410410 &   \nodata & \nodata &  \nodata &  \nodata &&     78.43 &    4614 &    4492 &     1.53 &  $-$1.90 &&     78.43 &    4527 &     1.15 &  $-$1.79 &&    4714 &     1.33 &  $-$2.02 &  $-$0.32 &  $+$0.55 &  \nodata \\
\\
J123141.8$-$422619 &  $-$31.21 &    5577 &     3.65 &     0.17 &&  $-$31.21 &    5601 &    6164 &     3.76 &     0.34 &&  $-$31.21 &    5366 &     3.45 &     0.13 &&    6179 &     3.38 &  $-$0.56 &  $+$0.39 &     0.00 &  \nodata \\
J123242.2$-$213555 &    119.72 &    4588 &     1.13 &  $-$2.55 &&    119.72 &    4583 &    5092 &     1.59 &  $-$2.30 &&    119.72 &    6582 &     4.27 &  $-$0.62 &&    5165 &     2.32 &  $-$2.28 &  $+$0.55 &  $+$0.01 &  $+$0.15 \\
J123359.8$-$294404 &     68.73 &    4750 &     0.52 &  $-$1.92 &&     68.73 &    4709 &    5136 &     1.02 &  $-$1.80 &&     68.73 &    4945 &     1.23 &  $-$1.86 &&    5109 &     1.39 &  $-$2.12 &  $-$0.02 &  $+$0.50 &  \nodata \\
J123413.1$-$314958 &    206.58 &    5033 &     2.76 &  $-$1.03 &&    206.58 &    5061 &    4633 &     3.03 &  $-$1.10 &&    206.58 &    4620 &     2.57 &  $-$0.80 &&    4766 &     1.85 &  $-$1.69 &  $+$0.04 &  $+$0.17 &  \nodata \\
J123438.6$-$074935 &    196.87 &    5245 &     3.59 &  $-$1.83 &&    196.87 &    5290 &    4984 &     3.72 &  $-$1.80 &&    196.87 &    4890 &     1.52 &  $-$1.78 &&    5010 &     2.03 &  $-$2.04 &  $+$0.35 &  $+$0.05 &  $+$0.10 \\
J123452.6$-$224140 &    346.32 &    3800 &     4.50 &  $-$0.92 &&    346.32 &    3987 &    4700 &     4.43 &  $-$1.00 &&    346.32 &    5178 &     2.59 &  $-$1.39 &&    4822 &     1.07 &  $-$2.53 &  $+$0.01 &  $+$0.67 &  \nodata \\
J123453.2$-$080544 &  $-$18.41 &    4980 &     1.60 &  $-$1.57 &&  $-$18.41 &    4965 &    6135 &     2.01 &  $-$1.60 &&  $-$18.41 &    6190 &     4.02 &  $-$0.36 &&    6412 &     3.90 &  $-$1.53 &  $+$1.14 &     0.00 &  \nodata \\
J123550.1$-$313111 &    200.64 &    4881 &     2.15 &  $-$2.61 &&    200.64 &    4895 &    5039 &     2.50 &  $-$2.40 &&    200.64 &    4981 &     1.20 &  $-$2.25 &&    5139 &     2.22 &  $-$2.32 &  $+$0.62 &  $+$0.01 &  $+$0.13 \\
J123619.4$-$203127 &    123.20 &    4576 &     0.22 &  $-$1.66 &&    123.20 &    4536 &    4701 &     0.73 &  $-$1.60 &&    123.20 &    4490 &     1.78 &  $-$1.30 &&    4777 &     1.28 &  $-$1.76 &  $+$0.10 &  $+$0.39 &  \nodata \\
J123749.3$-$094930 &    124.97 &    4521 &     0.96 &  $-$1.84 &&    124.97 &    4514 &    4559 &     1.43 &  $-$1.80 &&    124.97 &    4359 &     0.82 &  $-$1.94 &&    4743 &     1.42 &  $-$1.93 &  $-$0.17 &  $+$0.48 &  \nodata \\
\\
J123831.8$-$293734 &  $-$15.00 &    4250 &     1.00 &  $-$0.37 &&  $-$15.00 &    4264 &    4212 &     1.47 &  $-$0.40 &&  $-$15.00 &    4251 &     1.80 &     0.21 &&    4189 &     1.39 &  $-$1.41 &  $+$0.34 &  $+$0.21 &  \nodata \\
J123859.0$-$412708 &     65.93 &    4428 &     0.79 &  $-$1.75 &&     65.93 &    4421 &    4903 &     1.27 &  $-$1.70 &&     65.93 &    4860 &     1.39 &  $-$1.68 &&    5003 &     1.78 &  $-$1.65 &  $+$0.48 &  $+$0.15 &  \nodata \\
J123859.7$-$025609 &   \nodata & \nodata &  \nodata &  \nodata &&  $-$49.82 &    4775 &    4824 &     1.24 &  $-$1.80 &&  $-$49.82 &    4925 &     1.32 &  $-$1.83 &&    4818 &     0.84 &  $-$2.32 &  $+$0.10 &  $+$0.64 &  \nodata \\
J123934.3$-$410520 &    133.55 &    4491 &     0.54 &  $-$2.26 &&    133.55 &    4470 &    4963 &     1.03 &  $-$2.10 &&    133.55 &    4902 &     1.88 &  $-$1.81 &&    5091 &     2.41 &  $-$1.91 &  $+$0.35 &  $+$0.01 &  $+$0.05 \\
J123954.9$-$371249 &   $-$8.95 &    4678 &     3.20 &     0.18 &&   $-$8.95 &    4749 &    4594 &     3.40 &     0.37 &&   $-$8.95 &    4665 &     2.67 &     0.56 &&    4586 &     2.75 &  $-$0.85 &  $+$0.85 &  $+$0.02 &  \nodata \\
J124057.2$-$405143 &    241.45 &    5441 &     4.99 &  $-$1.68 &&    241.45 &    5529 &    5201 &     4.80 &  $-$1.60 &&    241.45 &    5756 &     4.09 &  $-$0.97 &&    5189 &     1.86 &  $-$1.66 &  $+$0.30 &  $+$0.14 &  \nodata \\
J124148.0$-$471621 &    128.83 &    4744 &     0.99 &  $-$1.63 &&    128.83 &    4722 &    4918 &     1.46 &  $-$1.60 &&    128.83 &    4789 &     1.36 &  $-$1.66 &&    5049 &     1.04 &  $-$2.13 &  $+$0.25 &  $+$0.51 &  \nodata \\
J124148.2$-$452333 &      3.09 &    5951 &     3.98 &  $-$0.21 &&      3.09 &    5841 &    6240 &     4.49 &  $-$1.60 &&      3.09 &    5941 &     4.05 &  $-$0.09 &&    6020 &     3.77 &  $-$0.58 &  $+$0.51 &     0.00 &  \nodata \\
J124154.7$-$085701 &     41.90 &    6298 &     3.98 &  $-$1.29 &&     41.90 &    6283 &    6414 &     4.03 &  $-$1.30 &&     41.90 &    6081 &     3.93 &  $-$1.56 &&    6347 &     3.69 &  $-$2.11 &  $+$0.78 &     0.00 &  \nodata \\
J124244.9$-$131503 &   $-$5.67 &    5997 &     3.97 &  $-$1.59 &&   $-$5.67 &    6003 &    6258 &     4.02 &  $-$1.60 &&   $-$5.67 &    6079 &     3.95 &  $-$1.49 &&    6175 &     3.90 &  $-$1.65 &  $+$0.43 &     0.00 &  \nodata \\
\\
J124413.7$-$340651 &     75.92 &    4739 &     1.11 &  $-$2.18 &&     75.92 &    5804 &    5205 &     3.75 &  $-$1.60 &&     75.92 &    6161 &     4.19 &  $-$1.01 &&    5286 &     2.42 &  $-$2.08 &  $+$0.19 &  $+$0.01 &  $+$0.14 \\
J124533.7$-$155404 &     69.32 &    4477 &     1.54 &  $-$2.43 &&     69.32 &    4497 &    4857 &     1.96 &  $-$2.30 &&     69.32 & \nodata &  \nodata &  \nodata &&    4917 &     1.81 &  $-$2.24 &  $-$0.18 &  $+$0.20 &  $+$0.13 \\
J124537.8$-$092704 &    130.87 &    5101 &     2.17 &  $-$1.88 &&    130.87 &    5101 &    5339 &     2.52 &  $-$1.80 &&    130.87 & \nodata &  \nodata &  \nodata &&    5557 &     3.29 &  $-$1.57 &  $+$0.49 &  $+$0.01 &  $+$0.18 \\
J124603.0$-$305437 &      1.60 &    3822 &     5.49 &  $-$3.37 &&      0.27 &    4048 &    5687 &     5.17 &  $-$2.90 &&      0.27 &    5298 &     3.50 &  $-$0.10 &&    5698 &     4.25 &  $-$0.64 &  $+$0.34 &     0.00 &  \nodata \\
J124652.0$-$371013 &     48.80 &    4727 &     0.94 &  $-$1.80 &&     48.80 &    4704 &    4860 &     1.41 &  $-$1.70 &&     48.80 &    4997 &     1.66 &  $-$1.63 &&    4794 &     0.79 &  $-$2.28 &  $+$0.24 &  $+$0.57 &  \nodata \\
J124718.3$-$555047 &    163.85 &    3800 &     4.50 &  $-$0.92 &&    163.85 &    3987 &    5198 &     4.43 &  $-$1.00 &&    163.85 & \nodata &  \nodata &  \nodata &&    4917 &     1.68 &  $-$2.34 &  $+$1.62 &  $+$0.12 &  $+$0.05 \\
J124738.8$-$474031 &  $-$19.09 &    3800 &     5.50 &  $-$3.43 &&  $-$19.09 &    5177 & \nodata &     3.50 &  $-$0.10 &&  $-$19.09 &    5204 &     3.49 &     0.11 &&    5089 &     2.67 &  $-$0.93 &  $+$0.51 &  $+$0.02 &  \nodata \\
J124753.3$-$390802 &   \nodata & \nodata &  \nodata &  \nodata &&     27.82 &    4258 &    4385 &     1.16 &  $-$1.80 &&     27.82 &    4341 &     0.67 &  $-$1.80 &&    4503 &     0.35 &  $-$2.73 &  $+$0.32 &  $+$0.63 &  \nodata \\
J124818.6$-$101333 &   $-$6.07 &    5500 &     1.00 &  $-$2.30 &&   $-$6.07 &    5423 &    5130 &     1.47 &  $-$2.10 &&   $-$6.07 & \nodata &  \nodata &  \nodata &&    5255 &     4.18 &  $+$0.05 &  $-$0.25 &     0.00 &  $+$0.02 \\
J124829.3$-$162737 &    204.83 &    4965 &     3.86 &  $-$2.27 &&    204.83 &    5042 &    5017 &     3.93 &  $-$2.10 &&    204.83 & \nodata &  \nodata &  \nodata &&    5065 &     2.17 &  $-$2.20 &  $+$0.44 &  $+$0.01 &  $+$0.29 \\
\\
J124854.3$-$275810 &     67.59 &    4725 &     0.82 &  $-$1.74 &&     67.59 &    4698 &    5008 &     1.30 &  $-$1.70 &&     67.59 &    4916 &     1.62 &  $-$1.59 &&    5082 &     2.01 &  $-$1.75 &  $+$0.29 &  $+$0.05 &  \nodata \\
J124934.8$-$140937 &      3.33 &    4597 &     1.21 &  $-$1.42 &&      3.33 &    4595 &    4619 &     1.66 &  $-$1.40 &&      3.33 &    4435 &     0.73 &  $-$1.54 &&    4612 &     1.29 &  $-$1.83 &  $-$0.12 &  $+$0.48 &  \nodata \\
J125018.5$-$305139 &     22.68 &    5314 &     0.76 &  $-$1.95 &&     22.68 &    5241 &    6436 &     1.24 &  $-$1.90 &&     22.68 & \nodata &  \nodata &  \nodata &&    6572 &     4.23 &  $-$0.62 &  $+$0.44 &     0.00 &  \nodata \\
J125039.9$-$030749 &    395.14 &    4780 &     1.32 &  $-$2.65 &&    395.14 &    4769 &    5459 &     1.76 &  $-$2.40 &&    395.14 &    4631 &     1.21 &  $-$2.79 &&    5486 &     3.16 &  $-$2.26 &  $+$0.38 &  $+$0.01 &  $+$0.15 \\
J125047.6$-$132556 &     29.52 &    4960 &     4.49 &  $-$1.72 &&     29.52 &    5063 &    5848 &     4.42 &  $-$1.70 &&     29.52 &    5667 &     3.83 &  $-$0.84 &&    5604 &     3.00 &  $-$1.75 &  $+$0.77 &  $+$0.02 &  \nodata \\
J125143.5$-$304603 &    181.90 &    4383 &     4.48 &  $-$2.88 &&    181.90 &    4527 &    4978 &     4.42 &  $-$2.60 &&    181.90 &    6031 &     4.26 &  $-$1.00 &&    5122 &     2.19 &  $-$2.09 &  $+$0.56 &  $+$0.01 &  $+$0.26 \\
J125201.5$-$360922 &    136.53 &    4696 &     1.34 &  $-$1.57 &&    136.53 &    4692 &    4763 &     1.78 &  $-$1.60 &&    136.53 &    4792 &     1.40 &  $-$1.62 &&    4799 &     1.05 &  $-$2.18 &  $+$0.15 &  $+$0.57 &  \nodata \\
J125219.3$-$081043 &  $-$39.99 &    4500 &     0.50 &  $-$1.60 &&  $-$39.99 &    4476 &    4592 &     1.00 &  $-$1.60 &&  $-$39.99 &    4375 &     0.76 &  $-$1.73 &&    4722 &     0.92 &  $-$1.98 &  $-$0.18 &  $+$0.61 &  \nodata \\
J125342.9$-$445648 &    205.00 &    4742 &     1.57 &  $-$1.87 &&    205.00 &    4743 &    4526 &     1.99 &  $-$1.80 &&    205.00 &    4761 &     1.69 &  $-$1.88 &&    4654 &     0.64 &  $-$2.67 &  $-$0.45 &  $+$0.75 &  \nodata \\
J125357.4$-$380136 &    174.23 &    4744 &     1.09 &  $-$2.41 &&    174.23 &    4726 &    4967 &     1.55 &  $-$2.20 &&    174.23 &    4718 &     1.45 &  $-$2.35 &&    5091 &     2.06 &  $-$2.29 &  $+$0.35 &  $+$0.05 &  $+$0.09 \\
\\
J125411.1$-$284949 &     48.76 &    4250 &     0.50 &  $-$1.60 &&     48.76 &    4483 &    4529 &     1.00 &  $-$1.90 &&     48.76 &    4376 &     0.59 &  $-$1.79 &&    4612 &     0.79 &  $-$2.15 &  $-$0.36 &  $+$0.72 &  \nodata \\
J125552.5$-$380034 &     97.78 &    4665 &     3.44 &  $-$2.22 &&     97.78 &    4747 &    4794 &     3.59 &  $-$2.10 &&     97.78 &    4760 &     1.85 &  $-$1.68 &&    4768 &     1.43 &  $-$2.14 &  $-$0.31 &  $+$0.53 &  $+$0.44 \\
J125621.3$-$225529 &     35.62 &    4896 &     3.90 &  $-$1.62 &&     35.62 &    4980 &    5063 &     3.96 &  $-$1.60 &&     35.62 &    4934 &     1.70 &  $-$1.54 &&    5028 &     1.80 &  $-$1.64 &  $+$0.19 &  $+$0.19 &  \nodata \\
J125623.9$-$090253 &     46.66 &    5372 &     1.51 &  $-$1.97 &&     46.66 &    5325 &    6590 &     1.93 &  $-$1.90 &&     46.66 &    6570 &     3.85 &  $-$0.31 &&    6157 &     2.10 &  $-$1.51 &  $+$0.93 &  $+$0.03 &  \nodata \\
J125631.4$-$083410 &    106.89 &    4422 &     0.85 &  $-$1.71 &&    106.89 &    4419 &    4336 &     1.33 &  $-$1.70 &&    106.89 &    4387 &     0.82 &  $-$2.02 &&    4581 &     0.59 &  $-$2.64 &  $+$0.01 &  $+$0.69 &  \nodata \\
J125635.1$-$462318 &  $-$52.45 &    4407 &     1.63 &  $-$1.99 &&  $-$52.44 &    4436 &    4349 &     2.04 &  $-$1.90 &&  $-$52.44 &    4259 &     0.64 &  $-$2.03 &&    4582 &     0.58 &  $-$2.68 &  $+$0.13 &  $+$0.68 &  \nodata \\
J125713.9$-$333150 &    142.30 &    4250 &     0.50 &  $-$1.60 &&    142.30 &    4244 &    4285 &     1.00 &  $-$1.60 &&    142.30 &    4207 &     0.48 &  $-$1.79 &&    4246 &     0.49 &  $-$2.56 &  $-$0.25 &  $+$0.74 &  \nodata \\
J125716.7$-$433532 &    137.06 &    3800 &     4.50 &  $-$0.92 &&    137.06 &    3987 &    4831 &     4.43 &  $-$1.00 &&    137.06 &    4860 &     1.83 &  $-$1.69 &&    4957 &     1.65 &  $-$1.95 &  $+$0.21 &  $+$0.30 &  \nodata \\
J125728.3$-$512522 &     37.89 &    4516 &     3.51 &  $-$2.23 &&     37.89 &    4611 &    4863 &     3.65 &  $-$2.10 &&     37.89 & \nodata &  \nodata &  \nodata &&    4998 &     1.51 &  $-$2.28 &  $+$0.26 &  $+$0.43 &  \nodata \\
J125748.9$-$230315 &  $-$40.81 &    4780 &     3.19 &  $-$1.97 &&  $-$39.34 &    4732 &    4413 &     1.77 &  $-$1.50 &&  $-$39.34 &    4297 &     0.61 &  $-$1.91 &&    4559 &     0.47 &  $-$2.32 &  $-$0.22 &  $+$0.72 &  \nodata \\
\\
J125807.3$-$450627 &    303.76 &    4343 &     0.15 &  $-$2.02 &&    303.76 &    4317 &    4234 &     0.66 &  $-$1.90 &&    303.76 &    4364 &     1.27 &  $-$1.57 &&    4214 &     0.25 &  $-$2.72 &  $-$0.11 &  $+$0.72 &  \nodata \\
J125838.5$-$451620 &  $-$11.15 &    4760 &     4.16 &  $-$2.30 &&  $-$11.15 &    4864 &    4786 &     4.17 &  $-$2.20 &&  $-$11.15 & \nodata &  \nodata &  \nodata &&    4871 &     1.78 &  $-$2.63 &  $+$0.07 &  $+$0.20 &  $+$0.02 \\
J125853.8$-$364306 &  $-$61.55 &    5390 &     4.94 &  $-$1.55 &&  $-$61.55 &    5479 &    6433 &     4.77 &  $-$1.50 &&  $-$61.55 &    5723 &     3.66 &  $-$0.68 &&    6313 &     4.04 &  $-$0.95 &  $+$0.53 &     0.00 &  \nodata \\
J125855.3$-$361654 &    285.61 &    5212 &     3.74 &  $-$1.55 &&    285.61 &    5266 &    5429 &     3.84 &  $-$1.60 &&    285.61 &    4992 &     2.22 &  $-$1.66 &&    5418 &     2.74 &  $-$1.49 &  $+$0.27 &  $+$0.02 &  \nodata \\
J125905.2$-$705454 &    202.44 &    4462 &     0.56 &  $-$1.56 &&    202.44 &    4443 &    4128 &     1.05 &  $-$1.50 &&    202.44 &    4413 &     1.41 &  $-$1.43 &&    4253 &     0.49 &  $-$2.65 &  $-$0.14 &  $+$0.72 &  \nodata \\
J125914.6$-$704959 &    201.72 &    4345 &     0.14 &  $-$1.61 &&    201.72 &    4318 &    4265 &     0.65 &  $-$1.60 &&    201.72 &    4222 &     0.31 &  $-$1.87 &&    4259 &     0.28 &  $-$3.21 &  $+$0.43 &  $+$0.72 &  \nodata \\
J125946.1$-$221826 &      6.40 &    4828 &     0.84 &  $-$2.45 &&      6.40 &    4794 &    5508 &     1.32 &  $-$2.30 &&      6.40 & \nodata &  \nodata &  \nodata &&    5521 &     3.21 &  $-$1.93 &  $+$0.41 &     0.00 &  $+$0.23 \\
J125959.9$-$450155 &    191.70 &    4791 &     1.95 &  $-$1.52 &&    191.70 &    3987 &    4917 &     4.43 &  $-$1.00 &&    191.70 &    4767 &     1.67 &  $-$1.65 &&    4875 &     0.84 &  $-$2.10 &  $-$0.04 &  $+$0.60 &  \nodata \\
J130005.2$-$223051 &  $-$41.25 &    5502 &     0.50 &  $-$1.60 &&  $-$41.25 &    5423 &    6122 &     1.47 &  $-$1.60 &&  $-$41.25 & \nodata &  \nodata &  \nodata &&    6271 &     3.68 &  $-$0.98 &  $+$0.77 &     0.00 &  \nodata \\
J130025.6$-$163642 &    160.76 &    4695 &     0.31 &  $-$2.07 &&    160.76 &    4649 &    4926 &     0.81 &  $-$1.90 &&    160.76 &    4929 &     1.46 &  $-$1.96 &&    4932 &     1.53 &  $-$2.36 &  $+$0.14 &  $+$0.44 &  $+$0.55 \\
\\
J130042.8$-$055403 &     46.79 &    3840 &     5.48 &  $-$2.50 &&     46.79 &    4064 &    4781 &     5.16 &  $-$2.30 &&     46.79 & \nodata &  \nodata &  \nodata &&    5138 &     4.70 &  $-$0.91 &  $+$0.37 &     0.00 &  $+$0.50 \\
J130119.3$-$454552 &   \nodata & \nodata &  \nodata &  \nodata &&    204.36 &    4764 &    4697 &     3.51 &  $-$1.90 &&    204.36 &    4942 &     1.56 &  $-$1.72 &&    4764 &     0.77 &  $-$2.33 &  $+$0.06 &  $+$0.65 &  \nodata \\
J130160.0$-$084328 &  $-$77.89 &    4752 &     0.07 &  $-$2.00 &&  $-$77.89 &    4693 &    4812 &     0.58 &  $-$1.90 &&  $-$77.89 &    4726 &     1.43 &  $-$2.00 &&    4577 &     0.84 &  $-$2.51 &  $+$0.13 &  $+$0.66 &  \nodata \\
J130218.1$-$342134 &     59.59 &    4837 &     1.25 &  $-$1.63 &&     59.59 &    4819 &    4951 &     1.70 &  $-$1.60 &&     59.59 &    4924 &     1.43 &  $-$1.63 &&    4882 &     1.09 &  $-$2.15 &  $+$0.04 &  $+$0.58 &  \nodata \\
J130231.2$-$144805 &    148.14 &    5851 &     4.38 &  $-$1.58 &&    148.14 &    5884 &    6279 &     4.34 &  $-$1.60 &&    148.14 &    6299 &     4.55 &  $-$0.96 &&    6067 &     3.11 &  $-$1.60 &  $+$0.62 &  $+$0.01 &  \nodata \\
J130231.5$-$075849 &    152.53 &    4420 &     0.43 &  $-$1.40 &&    152.53 &    4399 &    4238 &     0.93 &  $-$1.40 &&    152.53 &    4270 &     0.69 &  $-$1.45 &&    4423 &     0.98 &  $-$1.82 &  $-$0.26 &  $+$0.58 &  \nodata \\
J130404.1$-$240837 &    115.64 &    4500 &     0.50 &  $-$2.27 &&    115.64 &    4476 &    5012 &     1.00 &  $-$2.10 &&    115.64 &    4700 &     1.12 &  $-$2.07 &&    4980 &     2.17 &  $-$2.13 &  $+$0.41 &  $+$0.01 &  \nodata \\
J130422.7$-$215342 &  $-$28.18 &    4500 &     0.50 &  $-$1.60 &&  $-$28.18 &    4476 &    4765 &     1.00 &  $-$1.60 &&  $-$28.18 &    4926 &     3.14 &  $-$0.32 &&    4617 &     1.47 &  $-$1.68 &  $+$0.27 &  $+$0.29 &  \nodata \\
J130455.0$-$371249 &  $-$39.83 &    5681 &     4.41 &  $-$1.73 &&  $-$39.83 &    5728 &    6621 &     4.36 &  $-$1.70 &&  $-$39.83 & \nodata &  \nodata &  \nodata &&    6487 &     3.18 &  $-$2.03 &  $+$1.79 &  $+$0.01 &  \nodata \\
J130521.4$-$113722 &   $-$8.19 &    5010 &     1.53 &  $-$1.97 &&   $-$8.19 &    4991 &    4863 &     1.95 &  $-$1.90 &&   $-$7.94 &    6239 &     4.40 &  $-$1.40 &&    4824 &     1.03 &  $-$2.92 &  $+$0.12 &  $+$0.70 &  $+$0.53 \\
\\
J130524.5$-$393126 &    267.17 &    4894 &     0.74 &  $-$1.67 &&    267.17 &    4994 &    5053 &     1.61 &  $-$1.80 &&    267.17 &    4779 &     1.75 &  $-$2.28 &&    5250 &     2.61 &  $-$2.17 &  $+$0.57 &  $+$0.01 &  $-$0.06 \\
J130604.3$-$094730 &    137.41 &    4672 &     0.72 &  $-$1.92 &&    137.41 &    4645 &    4875 &     1.20 &  $-$1.80 &&    137.41 &    4646 &     0.92 &  $-$1.94 &&    4925 &     1.60 &  $-$2.12 &  $+$0.24 &  $+$0.35 &  \nodata \\
J130617.6$-$274523 &    198.77 &    4413 &     4.14 &  $-$1.64 &&    198.77 &    4542 &    4461 &     4.15 &  $-$1.60 &&    198.77 &    4379 &     1.01 &  $-$1.44 &&    4500 &     1.41 &  $-$2.22 &  $-$0.01 &  $+$0.52 &  \nodata \\
J130632.2$-$103643 &  $-$57.71 &    3800 &     5.50 &  $-$3.00 &&  $-$57.71 &    4027 &    4713 &     5.18 &  $-$2.70 &&  $-$57.71 & \nodata &  \nodata &  \nodata &&    5153 &     2.85 &  $-$1.04 &  $+$0.46 &  $+$0.02 &  $+$0.07 \\
J130644.3$-$252051 &    141.19 &    4683 &     0.93 &  $-$1.97 &&    141.19 &    4664 &    4747 &     1.40 &  $-$1.90 &&    141.19 &    4503 &     1.05 &  $-$2.01 &&    4820 &     0.99 &  $-$2.25 &  $-$0.14 &  $+$0.68 &  \nodata \\
J130712.9$-$370618 &   $-$5.57 &    5250 &     3.01 &  $-$1.73 &&   $-$5.57 &    5272 &    5933 &     3.24 &  $-$1.70 &&   $-$5.57 & \nodata &  \nodata &  \nodata &&    5729 &     2.92 &  $-$1.01 &  $+$0.62 &  $+$0.02 &  \nodata \\
J130728.2$-$093115 &   \nodata & \nodata &  \nodata &  \nodata &&     52.35 &    4645 &    4837 &     1.42 &  $-$2.00 &&     52.35 &    4728 &     1.09 &  $-$1.79 &&    4817 &     1.53 &  $-$2.15 &  $+$0.09 &  $+$0.43 &  $+$0.17 \\
J130744.2$-$154542 &    227.15 &    5845 &     3.56 &  $-$2.20 &&    227.15 &    5846 &    6319 &     3.69 &  $-$2.10 &&    227.15 &    6223 &     3.96 &  $-$1.70 &&    6210 &     3.04 &  $-$2.40 &  $+$0.80 &  $+$0.01 &  $+$0.33 \\
J130858.5$-$271219 &   \nodata & \nodata &  \nodata &  \nodata &&   \nodata & \nodata & \nodata &  \nodata &  $-$9.90 &&   \nodata & \nodata &  \nodata &  \nodata &&    4586 &     0.52 &  $-$2.67 &  $-$0.01 &  $+$0.71 &  \nodata \\
J130927.9$-$371833 &    129.78 &    4554 &     0.71 &  $-$2.17 &&    129.78 &    4535 &    4550 &     1.19 &  $-$2.00 &&    129.78 &    4539 &     1.19 &  $-$1.93 &&    4585 &     1.14 &  $-$2.50 &  $-$0.45 &  $+$0.70 &  $+$0.37 \\
\\
J130949.0$-$092538 &     72.29 &    4466 &     3.21 &  $-$2.15 &&     72.29 &    4554 &    4936 &     3.40 &  $-$2.00 &&     72.29 &    4599 &     1.35 &  $-$1.81 &&    4967 &     2.07 &  $-$1.76 &  $+$0.22 &  $+$0.03 &  $+$0.17 \\
J131013.1$-$334237 &     33.04 &    4688 &     1.77 &  $-$1.68 &&     33.04 &    4603 &    4613 &     1.54 &  $-$1.60 &&     30.27 &    4395 &     0.74 &  $-$1.89 &&    4675 &     1.27 &  $-$2.08 &  $-$0.39 &  $+$0.59 &  \nodata \\
J131018.0$-$705820 &    278.80 &    5260 &     2.04 &  $-$1.35 &&    278.80 &    5243 &    4765 &     2.41 &  $-$1.40 &&    278.80 &    5247 &     2.92 &  $-$1.66 &&    4885 &     1.82 &  $-$2.25 &  $-$0.03 &  $+$0.21 &  $+$0.14 \\
J131020.5$-$561229 &    297.11 &    3800 &     4.50 &  $-$0.92 &&    297.11 &    3987 &    5933 &     4.43 &  $-$1.00 &&    297.11 &    5000 &     2.28 &  $-$1.51 &&    6021 &     2.43 &  $-$0.25 &  $-$0.07 &  $+$0.03 &  \nodata \\
J131245.8$-$412813 &     93.91 &    5500 &     0.50 &  $-$2.65 &&     93.91 &    5403 &    4649 &     1.00 &  $-$2.40 &&     93.91 & \nodata &  \nodata &  \nodata &&    4747 &     2.77 &  $-$0.70 &  $+$0.78 &  $+$0.03 &  \nodata \\
J131434.1$-$260659 &     71.36 &    5062 &     1.55 &  $-$1.54 &&     71.36 &    5135 &    5531 &     2.59 &  $-$1.40 &&     73.15 &    5090 &     1.68 &  $-$1.63 &&    5526 &     2.45 &  $-$1.61 &  $+$0.14 &  $+$0.02 &  \nodata \\
J131459.8$-$123841 &     39.25 &    5016 &     3.33 &  $-$1.20 &&     35.94 &    5270 &    6101 &     3.96 &  $-$1.50 &&     35.94 &    5017 &     2.16 &  $-$1.57 &&    5870 &     3.96 &  $-$1.05 &  $+$0.36 &     0.00 &  \nodata \\
J131548.1$-$443935 &    314.76 &    4713 &     1.07 &  $-$1.92 &&    314.76 &    4697 &    4998 &     1.53 &  $-$1.90 &&    314.76 &    4820 &     1.86 &  $-$1.95 &&    5036 &     1.02 &  $-$2.25 &  $+$0.06 &  $+$0.62 &  \nodata \\
J131648.2$-$274335 &     68.21 &    4680 &     3.64 &  $-$2.27 &&     68.21 &    4769 &    5065 &     3.76 &  $-$2.10 &&     68.21 &    4872 &     1.88 &  $-$1.70 &&    5165 &     2.30 &  $-$1.71 &  $+$0.30 &  $+$0.02 &  $+$0.24 \\
J131725.3$-$242120 &    168.97 &    4544 &     0.02 &  $-$2.61 &&    168.97 &    4498 &    4668 &     0.53 &  $-$2.40 &&    168.97 &    4654 &     0.94 &  $-$2.15 &&    4668 &     1.28 &  $-$2.75 &  $-$0.20 &  $+$0.61 &  $+$0.20 \\
\\
J131814.1$-$262217 &  $-$60.32 &    4995 &     0.25 &  $-$2.22 &&  $-$60.32 &    4925 &    5508 &     0.76 &  $-$2.10 &&  $-$60.32 &    5805 &     3.66 &  $-$1.29 &&    5626 &     2.91 &  $-$2.25 &  $+$0.25 &  $+$0.01 &  $+$0.50 \\
J131855.4$-$295007 &     31.41 &    4576 &     3.21 &  $-$1.95 &&     31.41 &    4655 &    4492 &     3.40 &  $-$1.90 &&     31.41 &    4660 &     1.55 &  $-$1.88 &&    4571 &     1.10 &  $-$2.50 &  $-$0.32 &  $+$0.72 &  $+$0.27 \\
J131938.5$-$270613 &    158.77 &    4622 &     0.67 &  $-$2.04 &&    158.77 &    4596 &    4966 &     1.16 &  $-$1.90 &&    158.77 &    4685 &     1.38 &  $-$1.59 &&    4927 &     1.76 &  $-$1.80 &  $+$0.02 &  $+$0.24 &  $+$0.48 \\
J131947.0$-$042310 &  $-$37.73 &    4504 &     1.04 &  $-$3.09 &&  $-$37.73 &    4501 &    4928 &     1.50 &  $-$2.80 &&  $-$37.73 &    4884 &     1.69 &  $-$2.67 &&    4804 &     0.89 &  $-$2.92 &  $-$0.56 &  $+$0.75 &  $+$0.31 \\
J132113.6$-$174510 &     82.62 &    5381 &     4.21 &  $-$1.71 &&     80.66 &    4880 &    5394 &     1.71 &  $-$1.50 &&     80.66 &    5030 &     1.55 &  $-$1.77 &&    5403 &     2.59 &  $-$1.52 &  $+$0.38 &  $+$0.02 &  \nodata \\
J132139.3$-$113805 &  $-$35.30 &    5004 &     0.36 &  $-$2.91 &&  $-$35.30 &    4938 &    4720 &     0.86 &  $-$2.60 &&  $-$35.30 &    4505 &     1.05 &  $-$2.27 &&    4672 &     1.21 &  $-$2.54 &  $-$0.17 &  $+$0.66 &  $+$0.32 \\
J132141.8$-$432006 &    203.24 &    4770 &     1.00 &  $-$2.63 &&    203.24 &    4746 &    4982 &     1.47 &  $-$2.40 &&    203.24 &    4866 &     1.11 &  $-$1.91 &&    5117 &     1.80 &  $-$2.12 &  $+$0.01 &  $+$0.23 &  $+$0.30 \\
J132209.8$-$435410 &  $-$71.98 &    4868 &     1.31 &  $-$2.42 &&  $-$71.98 &    4850 &    4880 &     1.75 &  $-$2.20 &&  $-$71.98 &    4942 &     1.24 &  $-$2.11 &&    4977 &     1.38 &  $-$2.52 &  $-$0.25 &  $+$0.56 &  $+$0.23 \\
J132414.3$-$180621 &  $-$43.35 &    5184 &     2.57 &  $-$2.04 &&  $-$43.35 &    5194 &    5081 &     2.87 &  $-$2.00 &&  $-$43.35 &    5512 &     3.05 &  $-$1.92 &&    5037 &     1.78 &  $-$2.43 &  $+$0.29 &  $+$0.24 &  \nodata \\
J132418.0$-$280356 &     51.93 &    4877 &     2.21 &  $-$1.74 &&     51.93 &    4894 &    5029 &     2.56 &  $-$1.70 &&     51.93 &    4807 &     1.19 &  $-$1.96 &&    4757 &     1.17 &  $-$2.59 &  $+$1.04 &  $+$0.37 &  \nodata \\
\\
J132517.5$-$472427 &    228.57 &    4265 &     0.51 &  $-$1.60 &&    228.57 &    4259 &    4326 &     1.01 &  $-$1.60 &&    228.57 &    4200 &     0.57 &  $-$1.70 &&    4592 &     1.48 &  $-$1.88 &  $-$0.17 &  $+$0.43 &  \nodata \\
J132518.5$-$230005 &   \nodata & \nodata &  \nodata &  \nodata &&    201.71 &    4488 &    4639 &     1.03 &  $-$1.60 &&    201.71 &    4408 &     0.99 &  $-$1.84 &&    4651 &     0.51 &  $-$2.31 &  $-$0.19 &  $+$0.71 &  \nodata \\
J132545.5$-$174755 &     17.88 &    5006 &     2.74 &  $-$1.87 &&     17.88 &    5035 &    4717 &     3.01 &  $-$1.80 &&     17.88 &    4530 &     1.05 &  $-$2.08 &&    4719 &     0.88 &  $-$2.64 &  $-$0.24 &  $+$0.74 &  \nodata \\
J132609.1$-$472720 &    236.99 &    4493 &     0.50 &  $-$1.60 &&    236.99 &    4470 &    4654 &     1.00 &  $-$1.60 &&    236.99 &    4351 &     0.85 &  $-$1.68 &&    4437 &     0.38 &  $-$2.30 &  $+$0.32 &  $+$0.56 &  \nodata \\
J132617.9$-$094518 &    107.44 &    4554 &     1.28 &  $-$2.65 &&    107.44 &    4558 &    4995 &     1.72 &  $-$2.40 &&    107.44 &    5996 &     4.24 &  $-$1.30 &&    4927 &     1.73 &  $-$2.58 &  $+$0.15 &  $+$0.28 &  $+$0.03 \\
J132646.2$-$471415 &    223.66 &    4466 &     0.93 &  $-$1.35 &&    223.66 &    4462 &    4253 &     1.40 &  $-$1.40 &&    223.66 &    4268 &     0.68 &  $-$1.74 &&    4299 &     0.51 &  $-$2.30 &  $-$0.46 &  $+$0.75 &  \nodata \\
J132654.3$-$474605 &    240.49 &    4575 &     0.73 &  $-$1.80 &&    240.49 &    4555 &    4452 &     1.21 &  $-$1.70 &&    240.49 &    4447 &     1.00 &  $-$1.84 &&    4516 &     1.42 &  $-$2.26 &  $-$0.48 &  $+$0.57 &  \nodata \\
J132709.6$-$472052 &    236.96 &    4258 &     0.51 &  $-$1.60 &&    236.96 &    4252 &    4227 &     1.01 &  $-$1.60 &&    236.96 &    4227 &     0.57 &  $-$1.68 &&    4334 &     0.98 &  $-$2.21 &  $-$0.43 &  $+$0.73 &  \nodata \\
J132710.7$-$344254 &    180.21 &    4534 &     0.26 &  $-$1.56 &&    180.21 &    4498 &    4738 &     0.77 &  $-$1.50 &&    180.21 &    4422 &     0.83 &  $-$1.66 &&    4828 &     1.50 &  $-$1.68 &  $+$0.06 &  $+$0.34 &  \nodata \\
J132719.7$-$311040 & $-$474.20 &    4500 &     0.50 &  $-$1.60 && $-$474.20 &    4476 &    4274 &     1.00 &  $-$1.60 && $-$474.20 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  $+$0.14 \\
\\
J132757.3$-$473638 &    252.55 &    4669 &     1.23 &  $-$1.74 &&    252.55 &    4663 &    4531 &     1.68 &  $-$1.70 &&    252.55 & \nodata &  \nodata &  \nodata &&    4596 &     1.22 &  $-$2.33 &  $+$0.29 &  $+$0.52 &  \nodata \\
J132800.8$-$473247 &    248.72 &    4587 &     0.81 &  $-$1.82 &&    248.72 &    4569 &    4661 &     1.29 &  $-$1.80 &&    248.72 &    4367 &     0.91 &  $-$1.96 &&    4650 &     1.56 &  $-$2.44 &  $-$0.14 &  $+$0.43 &  \nodata \\
J132816.9$-$472956 &    245.12 &    4311 &     0.79 &  $-$1.66 &&    245.12 &    4313 &    4232 &     1.27 &  $-$1.60 &&    245.12 &    4177 &     0.45 &  $-$1.78 &&    4225 &     0.23 &  $-$2.50 &  $-$0.12 &  $+$0.70 &  \nodata \\
J132818.2$-$180405 &     37.91 &    5577 &     4.72 &  $-$1.61 &&     37.91 &    5644 &    6213 &     4.60 &  $-$1.60 &&     37.91 &    5728 &     4.10 &  $-$1.12 &&    5805 &     3.80 &  $-$1.35 &  $+$0.17 &     0.00 &  \nodata \\
J132846.9$-$173136 &  $-$10.03 &    4684 &     1.00 &  $-$1.88 &&   \nodata & \nodata & \nodata &  \nodata &  $-$9.90 &&   \nodata & \nodata &  \nodata &  \nodata &&    4749 &     0.96 &  $-$2.42 &  $-$0.06 &  $+$0.69 &  \nodata \\
J132847.4$-$510224 &    161.33 &    4273 &     3.23 &  $-$2.49 &&    161.33 &    4375 &    4509 &     3.42 &  $-$2.30 &&    161.33 & \nodata &  \nodata &  \nodata &&    4761 &     1.23 &  $-$2.27 &  $-$0.37 &  $+$0.65 &  \nodata \\
J132906.9$-$341804 &    328.84 &    4917 &     2.36 &  $-$1.58 &&    328.84 &    4937 &    4645 &     2.69 &  $-$1.60 &&    328.84 &    4875 &     1.88 &  $-$1.73 &&    4785 &     0.86 &  $-$2.35 &  $+$0.06 &  $+$0.66 &  \nodata \\
J132918.4$-$025739 &   $-$5.10 &    6929 &     3.79 &     0.10 &&   $-$5.10 &    6860 &    6278 &     3.88 &     0.21 &&   $-$5.10 &    6753 &     3.64 &     0.10 &&    7147 &     3.17 &  $-$1.27 &  $+$2.13 &  $+$0.03 &  \nodata \\
J133018.3$-$215613 &  $-$44.46 &    4622 &     3.18 &  $-$2.64 &&  $-$44.46 &    4697 &    5169 &     3.38 &  $-$2.40 &&  $-$44.46 & \nodata &  \nodata &  \nodata &&    5214 &     2.46 &  $-$2.11 &  $+$0.50 &  $+$0.01 &  $+$0.12 \\
J133245.3$-$240326 &     81.11 &    4500 &     0.50 &  $-$1.60 &&     81.11 &    4476 &    4557 &     1.00 &  $-$1.60 &&     81.11 &    4357 &     0.92 &  $-$1.73 &&    4589 &     0.42 &  $-$2.44 &  $+$0.56 &  $+$0.51 &  \nodata \\
\\
J133352.8$-$262354 &     65.94 &    4723 &     1.32 &  $-$2.29 &&     65.97 &    4716 &    5102 &     1.76 &  $-$2.10 &&     66.14 &    5170 &     2.64 &  $-$2.02 &&    5218 &     2.45 &  $-$2.24 &  $+$0.80 &  $+$0.01 &  $+$0.11 \\
J133400.8$-$294355 &   $-$3.58 &    6586 &     4.03 &  $-$0.17 &&   $-$3.68 &    6552 &    6742 &     4.07 &  $-$0.20 &&   $-$2.65 &    6420 &     3.78 &  $-$0.09 &&    6538 &     3.81 &  $-$0.75 &  $+$0.82 &     0.00 &  \nodata \\
J133413.0$-$035337 &  $-$39.42 &    5658 &     4.70 &  $-$2.84 &&  $-$39.42 &    5718 &    6505 &     4.58 &  $-$2.60 &&  $-$39.42 & \nodata &  \nodata &  \nodata &&    6162 &     4.03 &  $-$0.49 &  $+$0.41 &     0.00 &     0.00 \\
J133508.3$-$180725 &  $-$19.95 &    4902 &     4.05 &  $-$1.99 &&  $-$19.96 &    4991 &    5497 &     4.08 &  $-$1.90 &&  $-$19.96 &    5075 &     1.86 &  $-$1.83 &&    5366 &     2.42 &  $-$1.83 &  $+$0.47 &  $+$0.01 &  \nodata \\
J133514.0$-$011052 &    105.60 &    4526 &     0.26 &  $-$2.51 &&    105.60 &    4491 &    4673 &     0.77 &  $-$2.30 &&    105.60 &    4584 &     1.18 &  $-$2.21 &&    4654 &     1.01 &  $-$2.63 &  $-$0.26 &  $+$0.73 &  $+$0.25 \\
J133551.6$-$511017 &     74.56 &    4980 &     1.72 &  $-$1.73 &&     74.56 &    4970 &    5121 &     2.12 &  $-$1.70 &&     74.56 &    4948 &     1.50 &  $-$1.70 &&    5204 &     1.66 &  $-$2.07 &  $-$0.04 &  $+$0.34 &  \nodata \\
J133609.4$-$440854 &    181.41 &    5107 &     2.03 &  $-$1.68 &&    181.41 &    5101 &    5152 &     2.40 &  $-$1.70 &&    181.41 &    5791 &     3.99 &  $-$1.23 &&    5221 &     1.80 &  $-$2.34 &  $+$0.41 &  $+$0.22 &  \nodata \\
J133703.3$-$423404 &    253.99 &    3813 &     4.47 &  $-$1.83 &&    253.98 &    3999 &    4457 &     4.41 &  $-$1.80 &&    253.98 &    4711 &     1.52 &  $-$1.82 &&    4582 &     0.65 &  $-$2.57 &  $-$0.09 &  $+$0.71 &  \nodata \\
J133710.4$-$330019 &    257.63 &    4682 &     0.50 &  $-$2.12 &&    257.63 &    4645 &    4995 &     1.00 &  $-$2.00 &&    257.63 &    4952 &     1.98 &  $-$1.95 &&    5084 &     2.26 &  $-$2.19 &  $+$0.61 &  $+$0.01 &  $+$0.09 \\
J133748.9$-$082617 &     10.79 &    5071 &     0.72 &  $-$1.80 &&     10.79 &    5014 &    4411 &     1.20 &  $-$1.70 &&     10.79 & \nodata &  \nodata &  \nodata &&    4502 &     0.60 &  $-$2.94 &  $+$0.12 &  $+$0.71 &  \nodata \\
\\
J133858.0$-$034558 &     74.16 &    5442 &     3.94 &  $-$2.03 &&     74.16 &    5487 &    5900 &     4.00 &  $-$1.90 &&     74.16 &    5758 &     3.71 &  $-$1.58 &&    5821 &     3.45 &  $-$2.16 &  $+$0.61 &     0.00 &  $+$0.20 \\
J133925.1$-$042626 &  $-$30.23 &    5250 &     4.87 &  $-$2.17 &&  $-$30.23 &    5346 &    6736 &     4.71 &  $-$2.00 &&  $-$30.23 & \nodata &  \nodata &  \nodata &&    6376 &     3.90 &  $-$0.33 &  $+$0.26 &     0.00 &  $-$0.09 \\
J133931.4$-$125721 &   \nodata & \nodata &  \nodata &  \nodata &&  $-$27.21 &    4480 &    4646 &     1.01 &  $-$2.40 &&  $-$27.21 &    4684 &     0.92 &  $-$2.23 &&    4602 &     0.41 &  $-$3.01 &  $+$0.07 &  $+$0.73 &  $+$0.18 \\
J134027.2$-$001603 & $-$125.77 &    4637 &     1.16 &  $-$2.31 && $-$125.77 &    4629 &    4648 &     1.61 &  $-$2.20 && $-$125.77 &    4792 &     1.30 &  $-$1.85 &&    4615 &     0.86 &  $-$2.62 &  $-$0.52 &  $+$0.75 &  $+$0.41 \\
J134105.4$-$091135 &    125.22 &    5047 &     1.86 &  $-$1.92 &&    125.22 &    5038 &    5605 &     2.25 &  $-$1.90 &&    125.22 & \nodata &  \nodata &  \nodata &&    5616 &     3.56 &  $-$2.01 &  $+$0.61 &     0.00 &  $+$0.10 \\
J134149.6$-$025538 &  $-$17.09 &    5250 &     5.00 &  $-$1.83 &&   $-$6.09 &    5351 &    6142 &     4.81 &  $-$1.80 &&   $-$6.09 &    6060 &     4.39 &  $-$0.12 &&    6073 &     3.75 &  $-$0.60 &  $+$0.39 &     0.00 &  \nodata \\
J134212.6$-$141735 &    162.67 &    4355 &     0.80 &  $-$1.78 &&    162.67 &    4354 &    4419 &     1.28 &  $-$1.70 &&    162.67 &    4333 &     0.53 &  $-$1.91 &&    4357 &     0.54 &  $-$2.62 &  $-$0.13 &  $+$0.72 &  $+$0.10 \\
J134254.1$-$071701 &    148.73 &    5120 &     2.87 &  $-$2.26 &&    148.73 &    5146 &    4531 &     3.12 &  $-$2.10 &&    148.73 &    4625 &     1.33 &  $-$2.21 &&    4515 &     0.66 &  $-$2.96 &  $-$0.53 &  $+$0.75 &  \nodata \\
J134314.3$-$190426 &    183.96 &    4454 &     0.57 &  $-$4.52 &&    183.96 &    4436 &    4888 &     1.06 &  $-$3.80 &&    183.96 &    4619 &     1.20 &  $-$2.42 &&    4958 &     1.98 &  $-$2.46 &  $-$0.05 &  $+$0.04 &  \nodata \\
J134319.3$-$235814 &      2.78 &    5382 &     3.10 &  $-$3.38 &&      2.78 &    5398 &    4963 &     3.31 &  $-$3.00 &&      2.78 &    6088 &     4.04 &  $-$1.52 &&    5173 &     2.22 &  $-$2.48 &  $+$0.57 &  $+$0.01 &  $+$0.17 \\
\\
J134333.1$-$171711 &    282.56 &    4828 &     2.84 &  $-$2.00 &&    282.56 &    4479 &    4555 &     1.04 &  $-$1.60 &&    282.56 &    4377 &     0.99 &  $-$1.86 &&    4638 &     1.29 &  $-$2.29 &  $+$0.05 &  $+$0.57 &  $+$0.56 \\
J134340.7$-$112621 &  $-$30.60 &    4715 &     1.25 &  $-$1.51 &&  $-$30.60 &    4706 &    4759 &     1.70 &  $-$1.50 &&  $-$30.60 &    4592 &     1.02 &  $-$1.73 &&    4732 &     0.86 &  $-$2.29 &  $-$0.13 &  $+$0.70 &  \nodata \\
J134509.0$-$442046 &  $-$49.14 &    4775 &     1.72 &  $-$1.53 &&  $-$49.14 &    4780 &    4815 &     2.12 &  $-$1.50 &&  $-$49.14 &    4647 &     0.91 &  $-$1.65 &&    4848 &     0.92 &  $-$2.27 &  $+$0.15 &  $+$0.61 &  \nodata \\
J134516.4$-$310959 &     44.14 &    4500 &     0.51 &  $-$1.60 &&     44.14 &    4476 &    4392 &     1.01 &  $-$1.60 &&     44.14 &    4424 &     1.29 &  $-$1.51 &&    4576 &     1.61 &  $-$2.29 &  $-$0.12 &  $+$0.41 &  \nodata \\
J134522.7$-$165107 &      6.87 &    5256 &     4.93 &  $-$2.16 &&      6.87 &    5354 &    6292 &     4.76 &  $-$2.00 &&      6.87 &    5633 &     3.82 &  $-$1.22 &&    6062 &     3.86 &  $-$1.31 &  $+$0.22 &     0.00 &  $+$0.35 \\
J134603.4$-$052414 &    174.85 &    5485 &     2.98 &  $-$2.07 &&    174.85 &    5489 &    5251 &     3.21 &  $-$2.00 &&    174.85 &    6370 &     4.48 &  $-$1.22 &&    5386 &     2.88 &  $-$2.62 &  $+$0.64 &  $+$0.01 &  $+$0.12 \\
J134646.8$-$100155 &   $-$8.63 &    3924 &     1.12 &  $-$1.91 &&   $-$8.63 &    3967 &    4854 &     1.58 &  $-$1.80 &&   $-$8.63 & \nodata &  \nodata &  \nodata &&    4941 &     2.56 &  $-$0.81 &  $+$0.42 &  $+$0.02 &  \nodata \\
J134713.7$-$353751 &    137.89 &    4267 &     0.66 &  $-$1.52 &&    137.89 &    4267 &    4597 &     1.15 &  $-$1.50 &&    137.89 & \nodata &  \nodata &  \nodata &&    4717 &     1.35 &  $-$1.71 &  $-$0.05 &  $+$0.42 &  \nodata \\
J134723.5$-$060812 &    919.64 &    4847 &     4.66 &  $-$3.91 &&    919.64 &    4964 &    4533 &     4.55 &  $-$3.30 &&    919.64 & \nodata &  \nodata &  \nodata &&    4658 &     4.74 &  $-$1.03 &  $+$0.11 &     0.00 &  $+$0.33 \\
J134723.7$-$314409 &     54.60 &    5068 &     3.83 &  $-$2.13 &&     54.60 &    5136 &    5199 &     3.91 &  $-$2.00 &&     54.60 &    4855 &     1.25 &  $-$2.05 &&    5345 &     2.74 &  $-$1.98 &  $+$0.54 &  $+$0.01 &  $+$0.24 \\
\\
J134733.0$-$212603 &     22.15 &    4528 &     1.14 &  $-$1.59 &&     22.15 &    4528 &    4552 &     1.61 &  $-$1.60 &&     22.15 &    4344 &     0.77 &  $-$1.65 &&    4587 &     1.23 &  $-$1.98 &  $-$0.10 &  $+$0.53 &  \nodata \\
J134907.3$-$424522 &    242.26 &    5335 &     1.37 &  $-$1.96 &&    242.26 &    5285 &    5789 &     1.81 &  $-$1.90 &&    242.26 & \nodata &  \nodata &  \nodata &&    5949 &     3.58 &  $-$1.97 &  $+$0.38 &     0.00 &  $+$0.38 \\
J134947.1$-$742340 &    195.26 &    4628 &     1.47 &  $-$2.50 &&    195.26 &    4634 &    4822 &     1.90 &  $-$2.30 &&    195.26 &    4829 &     1.30 &  $-$2.32 &&    4952 &     1.98 &  $-$2.69 &  $+$0.34 &  $+$0.05 &  $+$0.28 \\
J135147.1$-$365820 &  $-$47.42 &    4497 &     0.50 &  $-$1.60 &&  $-$47.42 &    4473 &    4235 &     1.00 &  $-$1.60 &&  $-$47.42 &    4306 &     0.78 &  $-$1.72 &&    4328 &     0.73 &  $-$2.74 &  $-$0.19 &  $+$0.73 &  \nodata \\
J135246.6$-$150843 &    226.29 &    4976 &     3.91 &  $-$1.59 &&    226.29 &    5054 &    4986 &     3.97 &  $-$1.60 &&    226.29 &    5414 &     3.78 &  $-$0.71 &&    5104 &     1.99 &  $-$1.67 &  $+$0.43 &  $+$0.07 &  \nodata \\
J135254.3$-$451157 &      8.04 &    5250 &     4.78 &  $-$1.82 &&      8.04 &    5342 &    6275 &     4.65 &  $-$1.80 &&      8.04 & \nodata &  \nodata &  \nodata &&    6257 &     3.52 &  $-$0.95 &  $+$0.68 &     0.00 &  \nodata \\
J135301.5$-$480510 &    138.37 &    4551 &     0.74 &  $-$1.65 &&    138.37 &    4533 &    4689 &     1.22 &  $-$1.60 &&    138.37 &    4354 &     1.15 &  $-$1.57 &&    4809 &     1.31 &  $-$1.89 &  $+$0.21 &  $+$0.40 &  \nodata \\
J135305.8$-$443804 &  $-$21.12 &    4651 &     0.04 &  $-$4.59 &&  $-$21.12 &    4598 &    4764 &     0.55 &  $-$3.80 &&  $-$21.12 &    5093 &     2.21 &  $-$2.64 &&    4978 &     2.48 &  $-$3.09 &  $-$0.28 &  $+$0.01 &  $+$0.19 \\
J135333.5$-$435635 &     91.04 &    4524 &     3.61 &  $-$1.56 &&     91.04 &    4623 &    4346 &     3.73 &  $-$1.60 &&     91.04 &    4452 &     1.18 &  $-$1.48 &&    4662 &     0.96 &  $-$2.02 &  $+$0.04 &  $+$0.55 &  \nodata \\
J135439.2$-$412746 &    262.37 &    4772 &     0.77 &  $-$2.13 &&    262.37 &    4739 &    4954 &     1.25 &  $-$2.00 &&    262.37 & \nodata &  \nodata &  \nodata &&    5067 &     1.75 &  $-$2.25 &  $+$0.45 &  $+$0.24 &  \nodata \\
\\
J135455.4$-$091237 &    275.46 &    5250 &     1.50 &  $-$1.97 &&    275.46 &    5211 &    5158 &     1.92 &  $-$1.90 &&    275.46 & \nodata &  \nodata &  \nodata &&    5224 &     2.13 &  $-$2.21 &  $-$0.15 &  $+$0.01 &  $+$0.10 \\
J135456.9$-$325703 & $-$120.25 &    5039 &     2.41 &  $-$1.99 && $-$120.25 &    5053 &    6098 &     2.73 &  $-$1.90 && $-$120.25 &    6153 &     3.98 &  $-$1.57 &&    6044 &     3.46 &  $-$1.92 &  $+$0.42 &     0.00 &  \nodata \\
J135524.3$-$020720 &  $-$38.24 &    5350 &     3.15 &  $-$1.41 &&  $-$38.22 &    5370 &    4815 &     3.35 &  $-$1.40 &&  $-$38.22 &    4910 &     1.54 &  $-$1.71 &&    4810 &     1.57 &  $-$1.96 &  $+$0.01 &  $+$0.39 &  $+$0.36 \\
J135528.1$-$453519 &    108.38 &    4709 &     1.07 &  $-$2.02 &&    108.38 &    4693 &    4611 &     1.53 &  $-$1.90 &&    108.38 &    4677 &     1.54 &  $-$1.90 &&    4694 &     1.53 &  $-$2.54 &  $-$0.12 &  $+$0.45 &  $+$0.25 \\
J135555.2$-$684217 &    158.14 &    4449 &     0.67 &  $-$1.88 &&    158.14 &    4436 &    4408 &     1.16 &  $-$1.80 &&    158.14 &    4439 &     0.96 &  $-$1.97 &&    4708 &     0.95 &  $-$2.43 &  $+$0.09 &  $+$0.66 &  \nodata \\
J135729.1$-$190820 &    140.25 &    4580 &     2.60 &  $-$1.97 &&    140.25 &    4635 &    4442 &     2.89 &  $-$1.90 &&    140.25 &    4480 &     1.00 &  $-$2.05 &&    4555 &     0.62 &  $-$2.78 &  $-$0.04 &  $+$0.72 &  \nodata \\
J135735.4$-$303249 &  $-$24.12 &    4774 &     0.82 &  $-$2.51 &&  $-$24.12 &    4743 &    5271 &     1.30 &  $-$2.30 &&  $-$24.12 &    5107 &     2.37 &  $-$2.30 &&    5437 &     3.42 &  $-$2.15 &  $+$0.54 &     0.00 &  $+$0.40 \\
J135900.2$-$064631 &     53.72 &    5219 &     4.49 &  $-$2.13 &&     53.72 &    5302 &    5319 &     4.42 &  $-$2.00 &&     53.72 & \nodata &  \nodata &  \nodata &&    5296 &     2.88 &  $-$2.06 &  $+$0.29 &  $+$0.01 &  $+$0.30 \\
J135934.3$-$121555 &  $-$11.87 &    4491 &     1.46 &  $-$1.68 &&  $-$11.87 &    4506 &    4708 &     1.89 &  $-$1.60 &&  $-$11.87 &    4518 &     1.01 &  $-$1.87 &&    4745 &     1.41 &  $-$2.09 &  $-$0.37 &  $+$0.52 &  \nodata \\
J135943.2$-$241658 &    114.04 &    4513 &     0.93 &  $-$2.61 &&    114.04 &    4506 &    4569 &     1.40 &  $-$2.40 &&    114.04 &    4847 &     1.62 &  $-$2.23 &&    4640 &     1.89 &  $-$2.73 &  $-$0.27 &  $+$0.08 &  $+$0.34 \\
\\
J140017.2$-$393936 &  $-$45.53 &    4952 &     2.45 &  $-$1.80 &&  $-$45.53 &    4974 &    4701 &     2.76 &  $-$1.80 &&  $-$45.53 &    5202 &     1.72 &  $-$1.81 &&    4894 &     1.84 &  $-$2.03 &  $+$0.43 &  $+$0.17 &  \nodata \\
J140028.3$-$100441 &  $-$65.98 &    4998 &     2.03 &  $-$2.04 &&  $-$65.98 &    5000 &    5323 &     2.40 &  $-$2.00 &&  $-$65.98 &    4880 &     1.22 &  $-$2.10 &&    5462 &     3.17 &  $-$1.86 &  $+$0.44 &  $+$0.01 &  $+$0.10 \\
J140230.1$-$053905 &     82.64 &    6998 &     4.50 &  $-$2.15 &&     82.64 &    6952 &    6664 &     4.43 &  $-$2.00 &&     82.64 &    6346 &     3.90 &  $-$1.87 &&    6504 &     3.58 &  $-$3.07 &  $+$1.45 &     0.00 &  $+$0.33 \\
J140231.9$+$094110 &  $-$24.23 &    4543 &     1.07 &  $-$3.14 &&  $-$24.23 &    4539 & \nodata &     1.53 &  $-$2.80 &&  $-$24.23 &    4621 &     1.24 &  $-$2.64 &&    4626 &     0.91 &  $-$2.99 &  $-$0.21 &  $+$0.74 &  $+$0.24 \\
J140308.6$-$321401 &    192.87 &    4638 &     1.97 &  $-$2.29 &&    192.87 &    4663 &    4493 &     2.34 &  $-$2.20 &&    192.87 &    4370 &     0.76 &  $-$2.21 &&    4583 &     0.91 &  $-$2.54 &  $-$0.32 &  $+$0.75 &  $+$0.35 \\
J140320.8$-$225050 &   $-$9.83 &    5186 &     2.58 &  $-$1.80 &&   $-$9.83 &    5195 &    5400 &     2.87 &  $-$1.80 &&   $-$9.83 &    6166 &     4.51 &  $-$1.09 &&    5470 &     2.94 &  $-$1.97 &  $+$0.37 &  $+$0.01 &  $+$0.05 \\
J140322.2$-$204322 &    106.57 &    5352 &     4.77 &  $-$2.74 &&    106.57 &    5437 &    5014 &     4.64 &  $-$2.50 &&    106.57 &    6092 &     3.92 &  $-$1.51 &&    5191 &     2.47 &  $-$2.53 &  $+$0.56 &  $+$0.01 &  $+$0.23 \\
J140329.0$-$525043 &    114.37 &    4693 &     0.56 &  $-$2.02 &&    114.37 &    4658 &    6045 &     1.05 &  $-$1.90 &&    114.37 & \nodata &  \nodata &  \nodata &&    5439 &     2.66 &  $-$1.79 &  $+$0.56 &  $+$0.02 &  \nodata \\
J140335.4$-$333526 &    261.33 &    4772 &     1.94 &  $-$3.97 &&    261.33 &    4786 &    5251 &     2.32 &  $-$3.40 &&    261.33 &    4958 &     2.07 &  $-$2.62 &&    5314 &     2.16 &  $-$2.35 &  $+$0.57 &  $+$0.01 &  \nodata \\
J140412.6$-$255225 &   $-$2.36 &    4458 &     0.92 &  $-$2.00 &&   $-$2.36 &    4454 &    4383 &     1.39 &  $-$1.90 &&   $-$2.36 &    4561 &     1.00 &  $-$2.02 &&    4513 &     1.02 &  $-$2.80 &  $+$0.01 &  $+$0.71 &  $+$0.30 \\
\\
J140627.1$-$785106 &     38.59 &    3861 &     0.99 &  $-$2.34 &&     38.59 &    3904 & \nodata &     1.46 &  $-$2.20 &&     38.59 & \nodata &  \nodata &  \nodata &&    5580 &     3.59 &  $-$0.38 &  $+$0.42 &     0.00 &  \nodata \\
J140659.2$-$135754 &  $-$18.53 &    4384 &     0.54 &  $-$1.61 &&  $-$18.53 &    4371 &    4560 &     1.03 &  $-$1.60 &&  $-$17.88 &    4358 &     0.82 &  $-$1.70 &&    4712 &     1.58 &  $-$1.60 &  $-$0.12 &  $+$0.33 &  \nodata \\
J140757.2$-$171711 &    320.40 &    4653 &     0.26 &  $-$3.07 &&    320.40 &    4609 &    4501 &     0.77 &  $-$2.70 &&    320.40 &    4784 &     1.23 &  $-$2.47 &&    4551 &     0.62 &  $-$3.24 &  $-$0.16 &  $+$0.76 &  $+$0.24 \\
J140828.3$-$193035 &  $-$50.20 &    3600 &     5.50 &  $-$3.00 &&  $-$50.20 &    3842 &    4231 &     5.18 &  $-$2.70 &&  $-$50.20 &    6738 &     4.58 &     0.44 &&    4554 &     1.70 &  $-$1.23 &  $+$0.25 &  $+$0.16 &  \nodata \\
J140835.3$-$153123 &    109.40 &    4628 &     4.16 &  $-$3.04 &&    109.40 &    4742 &    5087 &     4.17 &  $-$2.70 &&    109.40 & \nodata &  \nodata &  \nodata &&    5077 &     2.35 &  $-$2.44 &  $+$0.38 &  $+$0.01 &  $+$0.37 \\
J140908.1$-$482640 &    262.57 &    4534 &     0.87 &  $-$1.90 &&    262.57 &    4523 &    4673 &     1.34 &  $-$1.80 &&    262.57 &    4617 &     1.11 &  $-$1.78 &&    4701 &     0.81 &  $-$2.32 &  $-$0.24 &  $+$0.73 &  \nodata \\
J140910.0$-$301357 &     51.58 &    5264 &     3.15 &  $-$1.76 &&     51.58 &    5291 &    5234 &     3.35 &  $-$1.70 &&     51.58 &    4943 &     1.74 &  $-$1.90 &&    6187 &     4.21 &  $-$0.74 &  $+$0.70 &     0.00 &  $-$0.14 \\
J140931.6$-$133656 &     17.68 &    7750 &     4.00 &  $-$3.80 &&     17.68 &    7629 & \nodata &     4.04 &  $-$3.30 &&     17.68 & \nodata &  \nodata &  \nodata &&    8374 &     3.38 &  $-$0.52 &  \nodata &  \nodata &  \nodata \\
J141015.9$-$034355 &     73.68 &    4832 &     1.92 &  $-$2.09 &&     73.68 &    4841 &    5316 &     2.30 &  $-$2.00 &&     73.68 &    5788 &     3.94 &  $-$1.13 &&    5260 &     2.69 &  $-$2.17 &  $+$0.51 &  $+$0.01 &  $+$0.21 \\
J141058.6$-$274538 &    299.04 &    4621 &     0.55 &  $-$1.83 &&    299.04 &    4591 &    4656 &     1.04 &  $-$1.80 &&    299.04 &    4319 &     0.62 &  $-$1.74 &&    4559 &     1.36 &  $-$2.08 &  $-$0.23 &  $+$0.54 &  $+$0.34 \\
\\
J141126.2$-$113746 &     93.56 &    4500 &     1.19 &  $-$2.69 &&     93.56 &    4504 &    4339 &     1.64 &  $-$2.50 &&     93.56 &    4558 &     0.84 &  $-$2.48 &&    4301 &     0.66 &  $-$3.31 &  $+$0.60 &  $+$0.73 &  $+$0.41 \\
J141231.5$-$050201 &     64.68 &    4871 &     1.69 &  $-$2.67 &&     64.68 &    4868 &    5074 &     2.10 &  $-$2.50 &&     64.68 &    5107 &     2.35 &  $-$2.11 &&    5008 &     2.04 &  $-$2.55 &  $+$0.51 &  $+$0.04 &  $+$0.27 \\
J141235.4$-$331813 &      3.17 &    6157 &     4.03 &  $-$0.61 &&      3.17 &    6154 &    6231 &     4.07 &  $-$0.70 &&      3.17 &    6307 &     4.21 &  $-$0.34 &&    6147 &     3.52 &  $-$1.11 &  $+$0.71 &     0.00 &     0.00 \\
J141253.2$-$355256 &    322.32 &    4916 &     0.90 &  $-$1.74 &&    322.32 &    4878 &    5034 &     1.37 &  $-$1.70 &&    322.32 &    5048 &     1.88 &  $-$2.16 &&    5188 &     2.08 &  $-$2.12 &  $+$0.41 &  $+$0.03 &  \nodata \\
J141420.0$-$222055 &   $-$0.95 &    4658 &     0.76 &  $-$1.83 &&   $-$0.95 &    4633 &    4650 &     1.24 &  $-$1.80 &&   $-$0.95 &    4785 &     1.00 &  $-$1.83 &&    4642 &     1.43 &  $-$2.36 &  $-$0.18 &  $+$0.55 &  $+$0.27 \\
J141528.0$-$193833 &  $-$38.10 &    4802 &     3.23 &  $-$0.14 &&  $-$38.10 &    4866 &    4802 &     3.42 &  $-$0.10 &&  $-$38.10 &    4839 &     2.96 &  $-$0.04 &&    4968 &     2.17 &  $-$1.05 &  $+$0.76 &  $+$0.02 &  \nodata \\
J141544.5$-$055207 &     44.02 &    4306 &     3.92 &  $-$4.66 &&     44.02 &    4434 & \nodata &     3.98 &  $-$3.90 &&     44.02 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J141559.6$-$321926 &   \nodata & \nodata &  \nodata &  \nodata && $-$165.64 &    4587 &    4476 &     1.03 &  $-$2.30 && $-$165.64 &    4445 &     0.91 &  $-$2.24 &&    4573 &     0.61 &  $-$2.74 &  $-$0.14 &  $+$0.73 &  \nodata \\
J141640.8$-$242200 &      0.31 &    4996 &     2.81 &  $-$2.59 &&      0.31 &    4677 &    4582 &     0.91 &  $-$2.80 &&      0.31 &    4794 &     0.99 &  $-$2.21 &&    4795 &     1.16 &  $-$2.79 &  $-$0.19 &  $+$0.68 &  $+$0.26 \\
J141751.7$-$264342 &   \nodata & \nodata &  \nodata &  \nodata &&    300.16 &    4695 &    4555 &     1.12 &  $-$1.80 &&    300.16 &    4443 &     1.09 &  $-$1.93 &&    4681 &     0.90 &  $-$2.11 &  $-$0.40 &  $+$0.69 &  \nodata \\
\\
J141808.7$-$284208 &    173.53 &    4651 &     1.08 &  $-$2.48 &&    173.53 &    4640 &    4732 &     1.54 &  $-$2.30 &&    173.53 &    4661 &     1.33 &  $-$2.39 &&    4897 &     1.64 &  $-$2.52 &  $+$0.14 &  $+$0.35 &  $+$0.21 \\
J141816.8$-$120807 &   \nodata & \nodata &  \nodata &  \nodata &&    158.65 &    4752 &    4633 &     2.39 &  $-$2.20 &&    158.65 &    4662 &     1.17 &  $-$2.20 &&    4687 &     0.94 &  $-$2.57 &  $-$0.24 &  $+$0.74 &  $+$0.14 \\
J141900.0$-$104505 &     31.38 &    5144 &     2.56 &  $-$2.00 &&     31.38 &    7417 &    6096 &     4.43 &     0.49 &&     31.38 & \nodata &  \nodata &  \nodata &&    6045 &     4.13 &  $-$0.56 &  $+$0.40 &     0.00 &  $+$0.07 \\
J141914.0$-$084441 &   $-$5.33 &    5371 &     2.86 &  $-$1.76 &&   $-$5.33 &    5378 &    5075 &     3.11 &  $-$1.70 &&   $-$5.33 &    4824 &     1.20 &  $-$2.02 &&    5057 &     2.22 &  $-$2.07 &  $+$0.34 &  $+$0.01 &  $+$0.19 \\
J142027.2$-$025442 &  $-$37.24 &    4387 &     0.72 &  $-$2.36 &&  $-$37.24 &    4380 &    4726 &     1.20 &  $-$2.20 &&  $-$37.24 & \nodata &  \nodata &  \nodata &&    4813 &     2.70 &  $-$1.06 &  $+$0.24 &  $+$0.02 &  $+$0.32 \\
J142036.0$-$735656 &   $-$5.34 &    4439 &     1.96 &  $-$1.61 &&   $-$5.35 &    4479 &    4119 &     2.34 &  $-$1.60 &&   $-$5.35 &    4249 &     0.54 &  $-$1.79 &&    4204 &     0.12 &  $-$2.62 &  $+$0.02 &  $+$0.69 &  \nodata \\
J142038.9$-$300340 &     91.10 & \nodata &  \nodata &  \nodata &&     89.72 &    4470 &    4420 &     1.82 &  $-$2.00 &&     89.72 &    4292 &     0.77 &  $-$2.06 &&    4568 &     0.30 &  $-$2.52 &  $+$0.28 &  $+$0.61 &  \nodata \\
J142103.5$-$374549 &    405.24 &    4515 &     3.27 &  $-$1.60 &&    405.24 &    4601 &    4254 &     3.45 &  $-$1.60 &&    405.24 &    4608 &     1.62 &  $-$1.48 &&    4529 &     0.38 &  $-$2.42 &  $+$0.04 &  $+$0.66 &  \nodata \\
J142217.1$-$130052 &     45.99 &    4490 &     3.96 &  $-$2.26 &&     45.99 &    4606 &    5598 &     4.01 &  $-$2.10 &&     45.99 &    5903 &     3.74 &  $-$0.62 &&    5523 &     2.79 &  $-$2.01 &  $+$0.36 &  $+$0.01 &  $+$0.47 \\
J142242.5$-$321640 &     60.06 &    5146 &     2.24 &  $-$2.28 &&     60.06 &    5144 &    4647 &     2.58 &  $-$2.10 &&     60.06 &    5657 &     3.70 &  $-$1.00 &&    4690 &     0.78 &  $-$2.85 &  $+$0.15 &  $+$0.69 &  \nodata \\
\\
J142326.8$-$283420 &    132.59 &    5150 &     2.72 &  $-$1.75 &&    132.59 &    5168 &    5100 &     2.99 &  $-$1.70 &&    134.34 &    4960 &     2.08 &  $-$2.16 &&    5161 &     2.33 &  $-$2.23 &  $+$0.62 &  $+$0.01 &  $+$0.24 \\
J142546.3$-$154630 &     17.53 &    4359 &     2.19 &  $-$2.32 &&     17.53 &    4413 &    4382 &     2.54 &  $-$2.20 &&     17.53 &    4458 &     1.05 &  $-$2.09 &&    4442 &     1.38 &  $-$2.69 &  $+$0.14 &  $+$0.51 &  $+$0.37 \\
J142547.0$-$150804 &   \nodata & \nodata &  \nodata &  \nodata &&     55.17 &    4893 &    4734 &     1.61 &  $-$1.90 &&     55.17 &    4963 &     2.04 &  $-$1.88 &&    4712 &     0.86 &  $-$2.55 &  $-$0.11 &  $+$0.71 &  $+$0.36 \\
J142839.1$-$204460 &     52.37 &    4715 &     0.98 &  $-$1.57 &&     52.37 &    4695 &    4863 &     1.45 &  $-$1.60 &&     47.17 &    4873 &     1.47 &  $-$1.72 &&    4939 &     1.29 &  $-$1.88 &  $-$0.13 &  $+$0.50 &  \nodata \\
J142940.1$-$213257 &  $-$10.95 &    5481 &     3.43 &  $-$0.89 &&  $-$10.95 &    5503 &    6127 &     3.59 &  $-$1.00 &&  $-$10.95 &    5954 &     4.10 &  $-$0.57 &&    5932 &     3.90 &  $-$1.06 &  $+$0.52 &     0.00 &  $+$0.04 \\
J142942.5$-$041708 &   $-$4.60 &    7750 &     4.50 &  $-$4.24 &&   $-$5.88 &    7649 &    5992 &     4.43 &  $-$3.60 &&   $-$5.88 & \nodata &  \nodata &  \nodata &&    5876 &     3.68 &  $-$1.14 &  $+$0.60 &     0.00 &  $-$0.08 \\
J143013.9$-$231739 &    432.85 &    4415 &     0.61 &  $-$1.50 &&    432.85 &    4402 &    4288 &     1.10 &  $-$1.50 &&    432.85 &    4289 &     0.73 &  $-$1.49 &&    4160 &     0.66 &  $-$2.78 &  $-$0.21 &  $+$0.73 &  \nodata \\
J143143.5$-$721940 &  $-$70.70 &    4569 &     1.11 &  $-$1.36 &&  $-$70.70 &    4565 &    4567 &     1.57 &  $-$1.40 &&  $-$70.70 &    4360 &     0.75 &  $-$1.63 &&    4638 &     1.85 &  $-$1.56 &  $-$0.07 &  $+$0.17 &  $+$0.29 \\
J143237.5$-$363027 &    143.48 &    4350 &     3.31 &  $-$2.17 &&    143.48 &    4450 &    4667 &     3.49 &  $-$2.10 &&    143.48 &    4647 &     1.46 &  $-$1.70 &&    4725 &     1.65 &  $-$2.07 &  $+$0.07 &  $+$0.36 &  $+$0.27 \\
J143345.1$-$405529 &  $-$52.48 &    4600 &     1.22 &  $-$2.24 &&  $-$52.48 &    4598 &    4902 &     1.67 &  $-$2.10 &&  $-$52.48 &    4745 &     1.58 &  $-$1.94 &&    5038 &     2.12 &  $-$2.13 &  $+$0.41 &  $+$0.01 &  $+$0.37 \\
\\
J143350.2$-$351033 & $-$175.73 &    4930 &     0.71 &  $-$2.37 && $-$175.73 &    4884 &    5020 &     1.19 &  $-$2.20 && $-$175.73 &    5169 &     2.53 &  $-$1.60 &&    5078 &     1.89 &  $-$2.14 &  $-$0.05 &  $+$0.13 &  $+$0.36 \\
J143446.2$-$174712 &  $-$14.34 &    4811 &     1.05 &  $-$1.56 &&  $-$14.34 &    4787 &    5122 &     1.51 &  $-$1.60 &&  $-$14.34 &    4903 &     1.46 &  $-$1.68 &&    5202 &     2.48 &  $-$1.63 &  $+$0.42 &  $+$0.02 &  \nodata \\
J143453.5$-$662206 &     64.20 &    4504 &     3.03 &  $-$1.01 &&     64.20 &    4581 &    4200 &     3.26 &  $-$1.10 &&     64.20 &    4378 &     0.85 &  $-$1.87 &&    4244 &     0.53 &  $-$2.79 &  $-$0.09 &  $+$0.73 &  \nodata \\
J143524.2$-$182710 &      1.21 &    4937 &     4.39 &  $-$2.32 &&      1.21 &    5037 &    4394 &     4.35 &  $-$2.20 &&      1.21 &    4948 &     1.39 &  $-$1.82 &&    4597 &     0.57 &  $-$2.67 &  $-$0.09 &  $+$0.72 &  \nodata \\
J143757.1$-$280154 & $-$219.19 &    4933 &     2.11 &  $-$2.23 && $-$219.19 &    4942 &    4939 &     2.47 &  $-$2.10 && $-$219.19 &    4974 &     1.88 &  $-$2.08 &&    5067 &     1.76 &  $-$2.40 &  $+$0.17 &  $+$0.26 &  $+$0.01 \\
J143811.2$-$212009 &      7.32 &    4821 &     3.12 &  $-$2.19 &&      7.32 &    4879 &    4537 &     3.33 &  $-$2.10 &&      7.32 &    4568 &     0.81 &  $-$2.05 &&    4542 &     1.19 &  $-$2.86 &  $+$1.06 &  $+$0.45 &  \nodata \\
J143837.4$-$204813 &  $-$17.03 &    5299 &     0.63 &  $-$1.57 &&  $-$17.03 &    5223 &    6532 &     1.12 &  $-$1.50 &&  $-$17.03 &    6567 &     3.52 &  $-$0.08 &&    6861 &     3.95 &  $-$0.60 &  $+$0.60 &     0.00 &  \nodata \\
J143840.5$-$024127 &     30.59 &    4364 &     0.27 &  $-$1.76 &&     30.59 &    4341 &    4328 &     0.78 &  $-$1.70 &&     30.59 &    4266 &     0.79 &  $-$1.73 &&    4209 &     0.48 &  $-$2.40 &  $-$0.47 &  $+$0.75 &  $+$0.57 \\
J143926.8$-$194913 &     79.96 &    5091 &     1.33 &  $-$1.99 &&     79.96 &    5057 &    5117 &     1.77 &  $-$1.90 &&     79.96 &    5120 &     2.37 &  $-$2.09 &&    5000 &     1.51 &  $-$2.83 &  $+$1.70 &  $+$0.23 &  \nodata \\
J143929.3$-$293333 &      2.20 &    5055 &     3.15 &  $-$1.70 &&      2.20 &    5097 &    4480 &     3.35 &  $-$1.70 &&      2.20 &    4545 &     0.96 &  $-$1.82 &&    4656 &     0.71 &  $-$2.32 &  $-$0.10 &  $+$0.69 &  \nodata \\
\\
J143937.6$-$195211 &     13.70 &    4501 &     0.50 &  $-$1.60 &&     13.70 &    4477 &    4689 &     1.00 &  $-$1.60 &&     13.70 &    4294 &     0.56 &  $-$1.74 &&    4736 &     1.19 &  $-$1.86 &  $+$0.06 &  $+$0.45 &  \nodata \\
J143940.0$-$453636 & $-$117.07 &    4000 &     0.53 &  $-$0.77 && $-$117.07 &    4014 &    4006 &     1.02 &  $-$0.80 && $-$117.07 &    4197 &     1.61 &  $-$0.29 &&    4189 &     1.13 &  $-$2.04 &  $+$0.55 &  $+$0.38 &  \nodata \\
J144026.3$-$042434 &   $-$5.94 &    4440 &     0.88 &  $-$1.69 &&   $-$5.94 &    4436 &    4639 &     1.35 &  $-$1.60 &&   $-$5.94 &    4393 &     0.93 &  $-$2.02 &&    4506 &     0.81 &  $-$2.33 &  $-$0.30 &  $+$0.74 &  $+$0.51 \\
J144047.3$-$242318 &  $-$11.08 &    5569 &     2.93 &  $-$1.53 &&  $-$11.08 &    5565 &    5157 &     3.17 &  $-$1.50 &&  $-$11.08 &    6482 &     4.35 &  $-$0.64 &&    4998 &     0.93 &  $-$2.60 &  $+$0.31 &  $+$0.61 &  \nodata \\
J144100.3$-$082638 & $-$134.69 &    5250 &     4.50 &  $-$2.52 && $-$134.69 &    5331 &    4692 &     4.43 &  $-$2.30 && $-$134.69 & \nodata &  \nodata &  \nodata &&    4918 &     3.13 &  $-$0.44 &  $-$0.05 &  $+$0.01 &  $+$0.17 \\
J144204.6$-$343324 &     80.84 &    5214 &     4.18 &  $-$1.77 &&     80.84 &    5286 &    4901 &     4.18 &  $-$1.70 &&     80.84 & \nodata &  \nodata &  \nodata &&    4989 &     2.01 &  $-$2.29 &  $+$0.37 &  $+$0.06 &  $+$0.13 \\
J144206.8$-$195816 &    140.77 &    4682 &     1.14 &  $-$1.83 &&    140.77 &    4671 &    4789 &     1.60 &  $-$1.80 &&    140.77 &    4565 &     1.40 &  $-$1.78 &&    4875 &     1.82 &  $-$1.95 &  $+$0.22 &  $+$0.20 &  $+$0.16 \\
J144352.0$-$210628 &     32.14 &    4522 &     1.54 &  $-$1.73 &&     32.14 &    4539 &    4270 &     1.96 &  $-$1.70 &&     32.14 &    4358 &     1.05 &  $-$1.74 &&    4410 &     0.21 &  $-$2.85 &  $+$0.49 &  $+$0.63 &  \nodata \\
J144507.8$-$103752 &    301.45 &    5246 &     3.45 &  $-$1.57 &&    301.45 &    5286 &    5450 &     3.60 &  $-$1.60 &&    301.45 &    5329 &     2.98 &  $-$1.44 &&    5224 &     2.09 &  $-$1.72 &  $+$0.34 &  $+$0.03 &  \nodata \\
J144520.8$-$112917 &    110.52 &    4585 &     0.89 &  $-$1.56 &&    110.52 &    4571 &    4679 &     1.36 &  $-$1.60 &&    110.52 &    4661 &     1.52 &  $-$1.57 &&    4799 &     1.34 &  $-$1.88 &  $+$0.01 &  $+$0.45 &  \nodata \\
\\
J144522.2$-$151537 &     83.08 &    4601 &     1.27 &  $-$2.93 &&     83.08 &    4601 &    5255 &     1.71 &  $-$2.60 &&     83.08 &    6298 &     4.44 &  $-$1.12 &&    5256 &     2.45 &  $-$2.47 &  $+$0.50 &  $+$0.01 &  $+$0.18 \\
J144526.4$-$460911 &  $-$48.21 &    3800 &     1.00 &  $-$0.56 &&  $-$48.21 &    3848 &    3489 &     1.47 &  $-$0.60 &&  $-$48.21 &    3836 &     0.85 &  $-$0.33 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J144614.2$-$123902 &  $-$32.43 &    4506 &     0.88 &  $-$1.98 &&  $-$32.43 &    4497 &    4564 &     1.35 &  $-$1.90 &&  $-$32.43 &    4582 &     0.92 &  $-$1.82 &&    4687 &     0.81 &  $-$2.39 &  $+$0.04 &  $+$0.66 &  \nodata \\
J144654.6$-$133135 & $-$182.55 &    4270 &     4.52 &  $-$3.22 && $-$182.55 &    4424 &    5113 &     4.45 &  $-$2.90 && $-$182.55 & \nodata &  \nodata &  \nodata &&    5245 &     1.71 &  $-$2.27 &  $-$0.27 &  $+$0.31 &  $-$0.12 \\
J144657.2$-$751009 &    312.21 &    4870 &     0.96 &  $-$1.81 &&    312.21 &    4838 &    4913 &     1.43 &  $-$1.80 &&    312.21 &    4912 &     1.52 &  $-$2.07 &&    5166 &     2.23 &  $-$2.12 &  $+$0.63 &  $+$0.01 &  $+$0.18 \\
J144739.8$-$331528 &  $-$11.72 &    4615 &     1.39 &  $-$1.66 &&  $-$11.72 &    4619 &    4987 &     1.82 &  $-$1.60 &&  $-$11.72 &    4678 &     1.29 &  $-$1.90 &&    5120 &     1.95 &  $-$1.82 &  $+$0.47 &  $+$0.09 &  \nodata \\
J144755.0$-$271617 &    105.75 &    4742 &     1.86 &  $-$1.73 &&    105.75 &    4755 &    4518 &     2.25 &  $-$1.70 &&    105.75 &    4353 &     0.90 &  $-$1.97 &&    4529 &     0.52 &  $-$2.64 &  $-$0.22 &  $+$0.73 &  \nodata \\
J144845.1$-$241715 &    432.30 &    4499 &     2.00 &  $-$1.08 &&    432.30 &    4536 &    4413 &     2.37 &  $-$1.10 &&    432.30 &    4483 &     1.12 &  $-$1.73 &&    4547 &     0.30 &  $-$2.45 &  $+$0.08 &  $+$0.66 &  \nodata \\
J144929.6$-$033136 &    275.79 &    5500 &     4.50 &  $-$2.92 &&    275.79 &    5563 &    6525 &     4.43 &  $-$2.60 &&    275.79 & \nodata &  \nodata &  \nodata &&    6126 &     4.08 &  $-$0.44 &  $+$0.37 &     0.00 &  $-$0.02 \\
J144940.7$-$743007 &    137.55 &    4745 &     1.52 &  $-$1.35 &&    137.55 &    4744 &    4860 &     1.94 &  $-$1.40 &&    137.55 &    5418 &     4.14 &  $-$0.94 &&    4898 &     2.05 &  $-$1.72 &  $+$0.43 &  $+$0.04 &  $+$0.21 \\
\\
J144948.2$-$405827 &    153.34 &    4381 &     2.70 &  $-$1.84 &&    153.34 &    4454 &    5074 &     2.98 &  $-$1.80 &&    153.34 & \nodata &  \nodata &  \nodata &&    5235 &     2.71 &  $-$1.68 &  $+$0.73 &  $+$0.02 &  $+$0.26 \\
J144957.9$-$140243 &  $-$61.31 &    5416 &     2.71 &  $-$1.82 &&  $-$61.31 &    5414 &    5065 &     2.99 &  $-$1.80 &&  $-$61.31 &    5175 &     2.65 &  $-$1.74 &&    5207 &     2.91 &  $-$2.17 &  $+$0.56 &  $+$0.01 &  $+$0.23 \\
J145045.8$-$424813 &  $-$51.99 &    4499 &     2.54 &  $-$0.05 &&  $-$51.99 &    4557 &    4443 &     2.84 &  \nodata &&  $-$51.99 &    4788 &     3.21 &     0.42 &&    4582 &     3.01 &  $-$0.06 &  $+$0.07 &  $+$0.01 &  $+$0.19 \\
J145052.6$-$113721 &    128.63 &    4829 &     2.76 &  $-$2.36 &&    128.63 &    4872 &    5049 &     3.03 &  $-$2.20 &&    128.63 &    6105 &     4.12 &  $-$1.16 &&    5083 &     1.55 &  $-$2.69 &  $-$0.24 &  $+$0.42 &  $+$0.52 \\
J145103.0$-$465801 &  $-$44.80 &    4027 &     0.60 &  $-$0.73 &&  $-$44.80 &    4042 &    4108 &     1.09 &  $-$0.80 &&  $-$44.80 &    4159 &     1.43 &  $-$0.24 &&    4244 &     1.46 &  $-$1.55 &  $+$0.41 &  $+$0.23 &  \nodata \\
J145116.3$-$290632 &     98.88 &    4710 &     0.72 &  $-$2.48 &&     98.88 &    4680 &    4815 &     1.20 &  $-$2.30 &&     98.88 &    4869 &     1.84 &  $-$2.00 &&    4826 &     1.65 &  $-$2.41 &  $+$0.07 &  $+$0.38 &  $+$0.17 \\
J145151.5$-$110840 &    173.04 &    4623 &     0.80 &  $-$1.78 &&    173.04 &    4602 &    5001 &     1.28 &  $-$1.70 &&    173.04 &    4742 &     1.37 &  $-$1.93 &&    5182 &     2.42 &  $-$1.77 &  $+$0.38 &  $+$0.02 &  $+$0.07 \\
J145238.7$-$035413 &   \nodata & \nodata &  \nodata &  \nodata &&  $-$51.40 &    4689 &    4952 &     2.13 &  $-$2.00 &&  $-$51.40 &    4838 &     1.22 &  $-$1.90 &&    4886 &     1.03 &  $-$2.35 &  $-$0.08 &  $+$0.68 &  $+$0.29 \\
J145333.1$-$442830 &     54.71 &    5327 &     2.73 &  $-$2.14 &&     54.71 &    5333 &    4832 &     3.00 &  $-$2.00 &&     54.71 &    6006 &     4.14 &  $-$1.41 &&    5015 &     1.75 &  $-$2.53 &  $-$0.11 &  $+$0.24 &  $+$0.29 \\
J145342.4$-$451239 &  $-$57.59 &    4512 &     1.85 &  $-$0.24 &&  $-$57.59 &    4541 &    4424 &     2.24 &  $-$0.20 &&  $-$57.59 &    4542 &     2.20 &     0.05 &&    4398 &     1.83 &  $-$1.11 &  $+$0.48 &  $+$0.08 &  \nodata \\
\\
J145414.5$-$795358 &  $-$43.16 &    4748 &     2.51 &  $-$0.21 &&  $-$43.16 &    4787 &    4728 &     2.81 &  $-$0.20 &&  $-$43.16 &    4609 &     2.31 &     0.01 &&    4977 &     3.58 &  $-$0.89 &  $+$0.53 &     0.00 &  \nodata \\
J145419.4$-$335448 &    332.97 &    4976 &     3.22 &  $-$2.36 &&    332.97 &    5026 &    5041 &     3.41 &  $-$2.20 &&    332.97 & \nodata &  \nodata &  \nodata &&    5131 &     2.49 &  $-$2.43 &  $+$0.43 &  $+$0.01 &  $+$0.08 \\
J145425.0$-$290347 &    236.81 &    4259 &     0.87 &  $-$1.70 &&    236.81 &    4268 &    4408 &     1.34 &  $-$1.70 &&    236.81 &    4421 &     1.17 &  $-$1.58 &&    4644 &     1.88 &  $-$2.18 &  $+$0.11 &  $+$0.16 &  \nodata \\
J145539.4$-$230545 &   $-$1.35 &    4673 &     3.23 &  $-$1.75 &&   $-$1.35 &    4746 &    4471 &     3.42 &  $-$1.70 &&   $-$1.35 &    4297 &     0.99 &  $-$1.63 &&    4533 &     1.46 &  $-$2.00 &  $-$0.18 &  $+$0.46 &  $+$0.28 \\
J145553.1$-$460455 &  $-$51.85 &    3800 &     0.50 &  $-$0.56 &&  $-$51.85 &    3827 &    3627 &     1.00 &  $-$0.60 &&  $-$51.85 &    3853 &     0.72 &  $-$0.42 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J145604.5$-$395035 &   $-$0.83 &    4250 &     0.50 &  $-$1.60 &&   $-$0.83 &    4244 &    4532 &     1.00 &  $-$1.60 &&   $-$0.83 &    4269 &     0.65 &  $-$1.91 &&    4603 &     1.32 &  $-$2.13 &  $-$0.36 &  $+$0.58 &  \nodata \\
J145641.0$-$275044 &     46.40 &    4385 &     0.09 &  $-$1.70 &&   \nodata & \nodata & \nodata &  \nodata &  $-$9.90 &&   \nodata & \nodata &  \nodata &  \nodata &&    4525 &     0.40 &  $-$2.54 &  $+$0.15 &  $+$0.65 &  \nodata \\
J145645.6$-$161543 &  $-$84.34 &    5463 &     2.31 &  $-$1.57 &&  $-$84.34 &    5441 &    5573 &     2.64 &  $-$1.60 &&  $-$84.34 &    6229 &     4.10 &  $-$1.13 &&    5640 &     2.78 &  $-$2.27 &  $-$0.08 &  $+$0.01 &  \nodata \\
J145715.6$-$193350 &     75.74 &    4269 &     0.54 &  $-$1.58 &&     75.74 &    4264 &    4179 &     1.03 &  $-$1.60 &&     75.74 &    4210 &     0.45 &  $-$1.67 &&    4163 &     0.48 &  $-$2.45 &  $-$0.36 &  $+$0.76 &  \nodata \\
J145743.3$-$103454 &      0.05 &    3600 &     1.50 &  $-$1.97 &&      0.05 &    3682 &    3913 &     1.92 &  $-$1.90 &&      0.05 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  $+$0.50 \\
\\
J145756.9$-$330348 &   \nodata & \nodata &  \nodata &  \nodata &&  $-$31.61 &    4923 &    4420 &     2.60 &  $-$1.60 &&  $-$31.61 &    4363 &     0.66 &  $-$1.77 &&    4413 &     0.27 &  $-$2.48 &  $+$0.14 &  $+$0.65 &  \nodata \\
J145812.3$-$013131 &    152.81 &    4657 &     0.78 &  $-$1.75 &&    152.81 &    4633 &    4896 &     1.26 &  $-$1.70 &&    152.81 &    4384 &     1.01 &  $-$1.91 &&    4878 &     1.86 &  $-$1.86 &  $+$0.12 &  $+$0.16 &  $+$0.32 \\
J145819.8$-$261319 &    348.47 &    4312 &     0.33 &  $-$1.74 &&    348.47 &    4295 &    4339 &     0.83 &  $-$1.70 &&    348.47 &    4290 &     0.57 &  $-$1.87 &&    4560 &     0.72 &  $-$2.33 &  $-$0.04 &  $+$0.67 &  \nodata \\
J145834.2$-$030446 &     46.83 &    4250 &     0.50 &  $-$1.60 &&     46.83 &    4244 &    4452 &     1.00 &  $-$1.60 &&     46.83 &    4468 &     0.98 &  $-$1.71 &&    4564 &     0.60 &  $-$2.32 &  $-$0.19 &  $+$0.71 &  \nodata \\
J145846.1$-$323916 &      4.73 &    5141 &     4.06 &  $-$1.61 &&      4.73 &    5213 &    5050 &     4.09 &  $-$1.60 &&      4.73 &    5286 &     3.26 &  $-$0.78 &&    5110 &     2.36 &  $-$1.71 &  $+$0.36 &  $+$0.02 &  \nodata \\
J145928.1$-$403211 &    282.44 &    4793 &     1.13 &  $-$1.26 &&    283.90 &    4411 &    4758 &     1.08 &  $-$1.80 &&    281.43 &    4612 &     1.64 &  $-$1.35 &&    4920 &     1.67 &  $-$1.68 &  $+$0.21 &  $+$0.24 &  \nodata \\
J145929.8$-$385256 &    304.60 &    4560 &     0.78 &  $-$2.20 &&    304.60 &    4543 &    4393 &     1.26 &  $-$2.10 &&    304.60 &    4373 &     0.64 &  $-$2.12 &&    4582 &     0.34 &  $-$2.74 &  $+$0.04 &  $+$0.70 &  \nodata \\
J150025.0$-$061337 &  $-$80.28 &    5027 &     3.15 &  $-$1.56 &&  $-$80.28 &    5071 &    4699 &     3.35 &  $-$1.60 &&  $-$80.28 &    4429 &     0.93 &  $-$1.91 &&    4745 &     1.18 &  $-$2.23 &  $+$0.07 &  $+$0.57 &  \nodata \\
J150032.2$-$462511 &  $-$63.60 &    3987 &     0.97 &  $-$0.37 &&  $-$63.60 &    4020 &    3582 &     1.44 &  $-$0.40 &&  $-$63.60 &    3867 &     0.72 &  $-$0.36 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J150047.9$-$260538 &    135.48 &    4484 &     0.97 &  $-$1.33 &&    135.48 &    4481 &    4408 &     1.44 &  $-$1.30 &&    135.48 &    4325 &     0.88 &  $-$1.84 &&    4540 &     0.53 &  $-$2.47 &  $-$0.01 &  $+$0.69 &  \nodata \\
\\
J150113.0$-$060815 &   \nodata & \nodata &  \nodata &  \nodata &&     79.16 &    4625 &    5318 &     1.27 &  $-$2.00 &&     79.16 &    5051 &     2.28 &  $-$2.13 &&    5334 &     2.59 &  $-$1.99 &  $+$0.14 &  $+$0.01 &  $+$0.15 \\
J150114.6$-$292135 &  $-$35.21 &    4781 &     0.18 &  $-$2.41 &&  $-$35.21 &    4724 &    4790 &     0.69 &  $-$2.20 &&  $-$35.21 &    4492 &     1.00 &  $-$2.09 &&    4884 &     1.44 &  $-$2.25 &  $-$0.08 &  $+$0.54 &  $+$0.29 \\
J150140.5$-$461728 &   $-$4.93 &    3604 &     1.02 &  $-$1.03 &&   $-$4.93 &    4007 & \nodata &     4.81 &  $-$2.60 &&   $-$4.93 &    3676 &  $-$0.22 &  $-$1.06 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J150202.8$-$371322 &  $-$23.17 &    5756 &     3.82 &  $-$1.64 &&  $-$23.17 &    5531 &    5263 &     4.66 &  $-$1.60 &&  $-$25.00 &    5091 &     2.35 &  $-$1.78 &&    5376 &     2.95 &  $-$1.80 &  $+$0.24 &  $+$0.01 &  \nodata \\
J150203.0$-$052857 &  $-$10.23 &    4472 &     0.35 &  $-$1.62 &&   $-$9.59 &    4445 &    4604 &     0.85 &  $-$1.60 &&   $-$9.59 &    4388 &     1.08 &  $-$1.73 &&    4581 &     0.77 &  $-$2.24 &  $+$0.04 &  $+$0.63 &  \nodata \\
J150223.7$-$194825 &     69.07 &    4409 &     0.60 &  $-$1.54 &&     69.07 &    4396 &    4382 &     1.09 &  $-$1.50 &&     68.81 &    4601 &     1.64 &  $-$1.48 &&    4562 &     0.98 &  $-$2.39 &  $+$0.08 &  $+$0.65 &  \nodata \\
J150238.5$-$460207 &  $-$30.52 &    4895 &     2.33 &  $-$1.65 &&  $-$30.52 &    4916 &    4774 &     2.66 &  $-$1.60 &&  $-$30.52 &    5009 &     1.54 &  $-$1.88 &&    4980 &     1.98 &  $-$2.25 &  $+$0.16 &  $+$0.06 &  $+$0.27 \\
J150313.3$-$123802 &     93.82 &    4329 &     0.66 &  $-$1.51 &&     93.82 &    4324 &    4624 &     1.15 &  $-$1.50 &&     93.82 &    4680 &     1.99 &  $-$1.03 &&    4760 &     1.16 &  $-$2.01 &  $+$0.04 &  $+$0.52 &  \nodata \\
J150344.5$-$033558 &  $-$16.86 &    5268 &     1.40 &  $-$2.05 &&  $-$16.86 &    5225 &    6660 &     1.83 &  $-$2.00 &&  $-$16.86 & \nodata &  \nodata &  \nodata &&    6944 &     3.99 &  $-$0.54 &  $+$0.62 &     0.00 &  $-$0.02 \\
J150349.0$-$163850 &     99.56 &    4410 &     0.76 &  $-$2.45 &&     99.56 &    4404 &    4907 &     1.24 &  $-$2.30 &&     99.56 & \nodata &  \nodata &  \nodata &&    5009 &     2.75 &  $-$0.92 &  $+$0.14 &  $+$0.02 &  $+$0.19 \\
\\
J150403.9$-$120708 &     47.56 &    4500 &     0.50 &  $-$1.60 &&     47.56 &    4476 &    4844 &     1.00 &  $-$1.60 &&     47.56 &    4936 &     1.46 &  $-$1.40 &&    4850 &     1.39 &  $-$1.84 &  $-$0.09 &  $+$0.45 &  \nodata \\
J150411.9$-$151033 &     99.24 &    4470 &     0.96 &  $-$1.51 &&     99.24 &    4467 &    4377 &     1.43 &  $-$1.50 &&     99.24 &    4259 &     0.62 &  $-$1.78 &&    4414 &     0.93 &  $-$2.35 &  $-$0.20 &  $+$0.71 &  \nodata \\
J150430.6$-$110843 &    105.87 &    5635 &     3.07 &  $-$2.21 &&    105.87 &    5632 &    4957 &     3.29 &  $-$2.10 &&    105.87 &    6182 &     4.07 &  $-$1.15 &&    5038 &     1.21 &  $-$2.58 &  $-$0.28 &  $+$0.68 &  \nodata \\
J150617.2$-$014036 &  $-$64.72 &    4713 &     1.83 &  $-$1.75 &&  $-$64.72 &    4727 &    4834 &     2.22 &  $-$1.70 &&  $-$64.72 &    4812 &     1.71 &  $-$1.92 &&    4943 &     1.80 &  $-$2.10 &  $+$0.18 &  $+$0.24 &  $+$0.33 \\
J150628.7$-$142804 &      5.40 &    4432 &     4.06 &  $-$4.18 &&      5.40 &    4556 &    5655 &     4.09 &  $-$3.50 &&      5.40 &    6165 &     4.06 &  $-$1.49 &&    5525 &     3.56 &  $-$2.25 &  $+$0.46 &     0.00 &  $+$0.30 \\
J150703.6$-$112834 &    177.37 &    4177 &     0.80 &  $-$1.74 &&    177.37 &    4189 &    3999 &     1.28 &  $-$1.70 &&    179.00 &    4083 &     0.09 &  $-$1.97 &&    4111 &     0.31 &  $-$2.28 &  $-$0.46 &  $+$0.74 &  $+$0.55 \\
J150743.1$-$162619 &     10.09 &    5381 &     4.66 &  $-$2.12 &&     10.09 &    5459 &    5243 &     4.55 &  $-$2.00 &&     10.09 &    5879 &     4.33 &  $-$1.48 &&    5358 &     2.60 &  $-$2.20 &  $+$0.55 &  $+$0.01 &  $+$0.26 \\
J150751.1$-$105113 &     21.34 &    4500 &     0.50 &  $-$2.65 &&     21.34 &    4476 &    4513 &     1.00 &  $-$2.40 &&     21.34 &    4723 &     1.48 &  $-$2.34 &&    4461 &     0.38 &  $-$3.05 &  $+$0.11 &  $+$0.72 &  $+$0.42 \\
J150757.0$-$065959 &    147.41 &    4549 &     0.57 &  $-$1.79 &&    147.41 &    4525 &    4440 &     1.06 &  $-$1.70 &&    147.41 &    4305 &     0.75 &  $-$1.85 &&    4355 &     0.86 &  $-$2.27 &  $-$0.11 &  $+$0.68 &  $+$0.39 \\
J150759.2$-$390640 &  $-$18.62 &    4438 &     1.34 &  $-$0.25 &&  $-$18.62 &    4516 &    4561 &     1.92 &  $-$0.20 &&  $-$18.62 &    4609 &     2.61 &     0.38 &&    4710 &     2.80 &  $-$0.64 &  $+$0.71 &  $+$0.03 &  \nodata \\
\\
J150819.9$-$393317 &    198.37 &    4770 &     1.41 &  $-$2.21 &&    198.37 &    4763 &    4362 &     1.84 &  $-$2.10 &&    198.37 &    4410 &     0.87 &  $-$2.22 &&    4492 &     0.55 &  $-$2.85 &  $-$0.13 &  $+$0.73 &  $+$0.34 \\
J150824.4$-$262437 &  $-$17.08 &    4860 &     1.07 &  $-$1.67 &&  $-$17.08 &    4833 &    5202 &     1.53 &  $-$1.60 &&  $-$17.08 &    5038 &     1.48 &  $-$1.63 &&    5114 &     1.67 &  $-$1.92 &  $+$0.08 &  $+$0.32 &  \nodata \\
J150833.9$-$145917 &     13.66 &    5052 &     2.40 &  $-$2.91 &&     15.97 &    5064 &    4551 &     2.72 &  $-$2.60 &&     12.22 &    4467 &     1.08 &  $-$2.16 &&    4599 &     0.95 &  $-$2.51 &  $-$0.34 &  $+$0.75 &  $+$0.41 \\
J150916.6$-$231537 &    212.10 &    4750 &     0.73 &  $-$1.92 &&    212.10 &    4718 &    4632 &     1.21 &  $-$1.80 &&    212.10 &    4797 &     1.73 &  $-$1.80 &&    4842 &     1.01 &  $-$2.30 &  $+$0.01 &  $+$0.65 &  \nodata \\
J150925.3$-$301719 &    291.67 &    4912 &     1.14 &  $-$1.93 &&    291.67 &    4884 &    5399 &     1.60 &  $-$1.90 &&    291.67 & \nodata &  \nodata &  \nodata &&    5540 &     2.55 &  $-$1.88 &  $+$0.05 &  $+$0.01 &  $+$0.20 \\
J151007.3$-$064840 &  $-$42.12 &    5940 &     3.61 &     0.26 &&  $-$51.70 &    5423 &    5535 &     1.47 &  $-$2.10 &&  $-$42.12 &    5367 &     4.69 &  $-$0.28 &&    5647 &     4.37 &  $-$0.17 &  $-$0.43 &     0.00 &  $-$0.04 \\
J151115.8$-$725154 &    119.83 &    4701 &     1.33 &  $-$2.27 &&    119.91 &    4696 &    4616 &     1.77 &  $-$2.10 &&    119.91 &    4497 &     1.01 &  $-$2.10 &&    4836 &     1.67 &  $-$2.23 &  $+$0.03 &  $+$0.38 &  $+$0.30 \\
J151116.8$+$002525 & $-$152.55 &    4679 &     0.35 &  $-$2.49 && $-$152.55 &    4636 &    4672 &     0.85 &  $-$2.30 && $-$152.55 &    4709 &     0.85 &  $-$2.11 &&    4602 &     0.83 &  $-$2.77 &  $-$0.47 &  $+$0.75 &  $+$0.35 \\
J151126.0$-$160207 &      3.60 &    4778 &     3.26 &  $-$0.09 &&      3.60 &    4845 &    4943 &     3.45 &  $-$0.10 &&      3.60 &    4743 &     2.93 &  $-$0.09 &&    4997 &     3.48 &  $-$0.60 &  $+$0.38 &     0.00 &  $+$0.23 \\
J151141.3$-$060042 &      2.22 &    3000 &     0.50 &  $-$2.27 &&      2.22 &    3086 & \nodata &     1.00 &  $-$2.10 &&      2.22 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J151335.5$-$124434 &     23.57 &    5054 &     2.01 &  $-$2.85 &&     23.57 &    5050 &    5093 &     2.38 &  $-$2.60 &&     23.57 &    6212 &     4.14 &  $-$1.64 &&    5038 &     1.78 &  $-$2.77 &  $+$0.58 &  $+$0.18 &  $+$0.07 \\
J151341.9$-$072645 &    710.93 &    4250 &     1.00 &  $-$2.30 &&    710.93 &    4264 &    5252 &     1.47 &  $-$2.10 &&    710.93 & \nodata &  \nodata &  \nodata &&    5367 &     4.57 &  $-$0.14 &  $+$0.53 &     0.00 &  $-$0.03 \\
J151407.7$-$043539 &  $-$28.74 &    3200 &     1.00 &  $-$2.68 &&  $-$28.74 &    3291 & \nodata &     1.47 &  $-$2.40 &&  $-$28.74 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  $+$0.31 \\
J151423.2$-$035035 & $-$138.89 &    4767 &     3.40 &  $-$2.01 && $-$138.89 &    4840 &    4949 &     3.56 &  $-$1.90 && $-$138.89 &    4595 &     0.79 &  $-$2.11 &&    5023 &     2.05 &  $-$2.36 &  $+$0.25 &  $+$0.04 &  $+$0.30 \\
J151430.3$-$393905 &     97.73 &    4485 &     0.63 &  $-$2.35 &&     97.73 &    4468 &    4444 &     1.12 &  $-$2.20 &&     97.73 &    4372 &     0.85 &  $-$2.05 &&    4498 &     0.96 &  $-$2.64 &  $-$0.32 &  $+$0.75 &  $+$0.45 \\
J151459.4$-$040721 &     95.98 &    4339 &     0.70 &  $-$1.83 &&     95.98 &    4335 &    4392 &     1.19 &  $-$1.80 &&     95.98 &    4302 &     0.67 &  $-$1.76 &&    4482 &     0.78 &  $-$2.41 &  $-$0.04 &  $+$0.68 &  $+$0.48 \\
J151500.4$-$745408 &    397.63 &    4886 &     1.12 &  $-$1.78 &&    397.63 &    4640 &    4549 &     1.11 &  $-$1.90 &&    397.63 &    4414 &     0.89 &  $-$2.23 &&    4663 &     0.90 &  $-$2.44 &  $-$0.24 &  $+$0.73 &  $+$0.57 \\
J151557.3$-$105422 &    145.21 &    4616 &     1.04 &  $-$2.02 &&    145.21 &    4586 &    4813 &     0.81 &  $-$1.50 &&    146.18 &    4779 &     1.45 &  $-$1.72 &&    4762 &     1.49 &  $-$2.15 &  $+$0.10 &  $+$0.44 &  $+$0.31 \\
J151558.3$-$203821 &     61.36 &    4675 &     0.14 &  $-$2.63 &&     61.36 &    4624 &    4852 &     0.65 &  $-$2.40 &&     61.36 & \nodata &  \nodata &  \nodata &&    4919 &     1.47 &  $-$2.77 &  $+$0.20 &  $+$0.46 &  $+$0.28 \\
J151608.7$-$212160 &    182.10 &    4277 &     0.55 &  $-$2.23 &&    182.10 &    4271 &    4446 &     1.04 &  $-$2.10 &&    182.10 &    4379 &     0.73 &  $-$2.09 &&    4520 &     1.37 &  $-$2.83 &  $+$0.49 &  $+$0.47 &  \nodata \\
\\
J151621.6$-$013952 &  $-$96.58 &    4417 &     4.69 &  $-$3.03 &&  $-$96.58 &    4567 &    5432 &     4.58 &  $-$2.70 &&  $-$96.58 & \nodata &  \nodata &  \nodata &&    5504 &     4.13 &  $-$1.98 &  $+$0.34 &     0.00 &  $+$0.03 \\
J151630.4$-$105335 &  $-$56.38 &    4998 &     1.45 &  $-$2.04 &&  $-$56.38 &    4976 &    5180 &     1.88 &  $-$1.90 &&  $-$56.38 &    4984 &     1.37 &  $-$1.86 &&    5156 &     1.85 &  $-$2.27 &  $+$0.10 &  $+$0.19 &  $+$0.08 \\
J151645.9$-$113628 &     41.21 &    5061 &     1.33 &  $-$1.51 &&     41.21 &    5029 &    5383 &     1.77 &  $-$1.50 &&     41.21 &    5065 &     1.51 &  $-$1.61 &&    5166 &     1.31 &  $-$2.05 &  $-$0.03 &  $+$0.51 &  \nodata \\
J151714.8$-$205658 &     98.62 &    4500 &     1.49 &  $-$1.35 &&     98.62 &    4516 &    4204 &     1.92 &  $-$1.40 &&     98.62 &    4803 &     2.24 &  $-$1.24 &&    4190 &     0.48 &  $-$2.56 &  $-$0.55 &  $+$0.75 &  \nodata \\
J151726.3$-$171951 & $-$138.45 &    4523 &     2.68 &  $-$2.37 && $-$138.45 &    4585 &    4861 &     2.96 &  $-$2.20 && $-$138.45 &    4972 &     2.19 &  $-$1.87 &&    4868 &     1.53 &  $-$2.42 &  $+$0.18 &  $+$0.43 &  $+$0.15 \\
J151908.6$-$213417 &     13.48 &    4389 &     0.52 &  $-$1.90 &&     13.48 &    4374 &    4294 &     1.02 &  $-$1.80 &&     13.48 &    4261 &     0.66 &  $-$1.84 &&    4554 &     0.98 &  $-$2.34 &  $-$0.02 &  $+$0.67 &  \nodata \\
J151908.7$-$225014 &    144.22 &    4494 &     1.44 &  $-$1.42 &&    144.22 &    4509 &    4496 &     1.87 &  $-$1.40 &&    144.22 &    4393 &     0.91 &  $-$1.76 &&    4524 &     1.08 &  $-$2.24 &  $-$0.21 &  $+$0.68 &  \nodata \\
J151919.2$-$083234 &  $-$17.91 &    5625 &     4.11 &  $-$3.34 &&  $-$17.91 &    5664 &    6731 &     4.13 &  $-$2.90 &&  $-$17.91 &    4706 &     1.45 &  $-$3.78 &&    6507 &     4.03 &  $-$2.36 &  $+$1.05 &     0.00 &  $+$0.26 \\
J151954.6$-$242128 & $-$101.23 &    4854 &     1.50 &  $-$1.63 && $-$101.23 &    4845 &    4876 &     1.92 &  $-$1.60 && $-$101.23 &    5000 &     1.87 &  $-$1.76 &&    4962 &     1.28 &  $-$2.25 &  $+$0.04 &  $+$0.56 &  \nodata \\
J152008.3$-$291644 &     68.26 &    4486 &     1.03 &  $-$1.31 &&     68.25 &    4485 &    4422 &     1.49 &  $-$1.30 &&     68.25 &    4690 &     2.02 &  $-$1.03 &&    4598 &     1.09 &  $-$2.15 &  $-$0.05 &  $+$0.60 &  \nodata \\
\\
J152022.2$-$091627 &  $-$31.64 &    3800 &     5.00 &  $-$2.96 &&  $-$31.64 &    4007 &    4348 &     4.81 &  $-$2.60 &&  $-$31.64 &    4766 &     2.27 &  $-$0.74 &&    4519 &     1.61 &  $-$1.68 &  $+$0.15 &  $+$0.27 &  $+$0.27 \\
J152040.2$-$231243 &  $-$77.58 &    5569 &     3.26 &  $-$1.58 &&  $-$77.58 &    5578 &    6176 &     3.45 &  $-$1.60 &&  $-$77.58 &    6061 &     4.06 &  $-$1.25 &&    6046 &     3.25 &  $-$1.60 &  $+$0.38 &  $+$0.01 &  \nodata \\
J152110.3$-$060756 &   \nodata & \nodata &  \nodata &  \nodata &&  $-$11.88 &    4594 &    4879 &     1.11 &  $-$1.90 &&  $-$11.88 &    4565 &     1.19 &  $-$2.06 &&    4785 &     1.32 &  $-$2.29 &  $+$0.08 &  $+$0.55 &  $+$0.28 \\
J152116.4$-$084052 &    101.29 &    4875 &     3.37 &  $-$2.20 &&    101.29 &    4939 &    5217 &     3.54 &  $-$2.10 &&    101.29 &    5877 &     3.79 &  $-$1.07 &&    5109 &     1.75 &  $-$2.22 &  $-$0.23 &  $+$0.26 &  $+$0.32 \\
J152116.4$-$440737 &    237.35 &    4648 &     1.42 &  $-$1.89 &&    237.35 &    4692 &    5047 &     3.18 &  $-$2.00 &&    237.35 & \nodata &  \nodata &  \nodata &&    5064 &     1.68 &  $-$2.35 &  $+$0.47 &  $+$0.30 &  \nodata \\
J152140.0$-$353810 &     79.26 &    5609 &     2.54 &  $-$2.13 &&     79.26 &    5586 &    6251 &     2.84 &  $-$2.00 &&     79.26 &    6091 &     3.70 &  $-$1.47 &&    6029 &     3.02 &  $-$2.96 &  $+$1.34 &  $+$0.01 &  \nodata \\
J152225.5$-$171521 & $-$149.95 &    4647 &  \nodata &  $-$3.04 && $-$145.55 &    4740 &    4876 &     0.76 &  $-$2.00 && $-$145.55 &    5179 &     2.35 &  $-$1.79 &&    4961 &     1.61 &  $-$2.39 &  $+$0.33 &  $+$0.34 &  $+$0.20 \\
J152242.6$-$173634 &    233.03 &    4450 &     0.67 &  $-$1.78 &&    233.03 &    4437 &    4361 &     1.16 &  $-$1.70 &&    233.03 &    4396 &     0.82 &  $-$1.89 &&    4558 &     0.32 &  $-$2.45 &  $-$0.15 &  $+$0.71 &  \nodata \\
J152253.0$-$173134 & $-$166.44 &    6365 &     4.43 &  $-$1.52 && $-$166.44 &    6362 &    6269 &     4.38 &  $-$1.50 && $-$166.44 &    6199 &     4.09 &  $-$1.63 &&    6158 &     3.51 &  $-$2.24 &  $+$0.67 &     0.00 &  \nodata \\
J152256.7$-$175610 &  $-$45.19 &    4546 &     1.09 &  $-$1.86 &&  $-$47.34 &    4542 &    4583 &     1.55 &  $-$1.80 &&  $-$47.34 &    4419 &     0.79 &  $-$1.87 &&    4646 &     0.50 &  $-$2.33 &  $-$0.02 &  $+$0.67 &  \nodata \\
\\
J152328.0$-$151036 &  $-$24.84 &    4517 &     2.00 &  $-$0.19 &&  $-$24.84 &    4553 &    4622 &     2.37 &  $-$0.20 &&  $-$25.77 &    4486 &     2.43 &     0.03 &&    4727 &     3.21 &  $-$1.07 &  $+$0.89 &  $+$0.01 &     0.00 \\
J152338.0$-$011807 & $-$161.44 &    4635 &     0.92 &  $-$1.59 && $-$161.44 &    4618 &    4661 &     1.39 &  $-$1.60 && $-$161.44 &    4393 &     0.76 &  $-$1.68 &&    4768 &     1.45 &  $-$1.91 &  $-$0.10 &  $+$0.45 &  \nodata \\
J152601.1$-$091139 & $-$165.00 &    4362 &     0.09 &  $-$3.30 && $-$165.00 &    4332 &    4840 &     0.60 &  $-$2.90 && $-$165.00 &    4789 &     1.54 &  $-$2.56 &&    4642 &     0.64 &  $-$3.14 &  $+$0.03 &  $+$0.74 &  $+$0.23 \\
J152648.2$-$234043 &     79.41 &    5403 &     1.89 &  $-$1.82 &&     79.46 &    5369 &    5727 &     2.27 &  $-$1.80 &&     79.46 &    5122 &     1.55 &  $-$1.91 &&    5849 &     3.13 &  $-$1.84 &  $+$0.26 &  $+$0.01 &  \nodata \\
J152658.7$-$742921 &    230.91 &    4314 &     0.51 &  $-$1.59 &&    230.91 &    4417 &    4263 &     0.79 &  $-$1.40 &&    230.91 &    4225 &     0.75 &  $-$1.68 &&    4256 &     1.66 &  $-$3.14 &  $-$0.13 &  $+$0.25 &  \nodata \\
J152713.5$-$233618 &      0.61 &    5739 &     4.07 &  $-$2.28 &&      0.61 &    5768 &    6378 &     4.10 &  $-$2.10 &&      0.61 &    6180 &     4.00 &  $-$1.68 &&    6255 &     4.20 &  $-$1.97 &  $+$0.71 &     0.00 &  $+$0.23 \\
J152804.6$-$214505 & $-$141.57 &    4587 &     0.75 &  $-$1.58 && $-$141.57 &    4567 &    4730 &     1.23 &  $-$1.60 && $-$141.57 &    4415 &     0.92 &  $-$1.84 &&    4782 &     1.57 &  $-$2.02 &  $+$0.03 &  $+$0.39 &  \nodata \\
J152840.2$-$152117 &  $-$27.37 &    7750 &     4.00 &  $-$2.06 &&  $-$27.37 &    7629 & \nodata &     4.04 &  $-$2.00 &&  $-$27.37 & \nodata &  \nodata &  \nodata &&    8379 &     3.83 &  $-$0.47 &  \nodata &  \nodata &  \nodata \\
J152843.7$-$220202 &     11.98 &    4561 &     0.81 &  $-$2.19 &&     11.98 &    4545 &    4603 &     1.29 &  $-$2.10 &&     11.98 &    4621 &     1.33 &  $-$2.19 &&    4613 &     1.25 &  $-$2.70 &  $-$0.35 &  $+$0.64 &  $+$0.29 \\
J152858.2$-$094338 &  $-$42.87 &    4622 &     0.92 &  $-$1.57 &&  $-$42.87 &    4606 &    4578 &     1.39 &  $-$1.60 &&  $-$42.87 &    4560 &     1.41 &  $-$1.64 &&    4636 &     1.62 &  $-$2.31 &  $+$0.01 &  $+$0.43 &  \nodata \\
\\
J152915.5$-$094106 &     17.39 &    4604 &     3.30 &  $-$1.90 &&     17.39 &    4685 &    4962 &     3.48 &  $-$1.90 &&     17.39 &    4694 &     1.55 &  $-$1.59 &&    4998 &     1.48 &  $-$1.87 &  $+$0.52 &  $+$0.28 &  \nodata \\
J153034.3$-$035705 &     42.67 &    5000 &     4.50 &  $-$2.15 &&     42.67 &    5100 &    6018 &     4.43 &  $-$2.00 &&     42.67 & \nodata &  \nodata &  \nodata &&    5605 &     3.55 &  $-$0.56 &  $+$0.41 &     0.00 &  $-$0.02 \\
J153106.3$-$110801 &     87.41 &    5203 &     1.22 &  $-$2.01 &&     87.41 &    5156 &    5537 &     1.67 &  $-$1.90 &&     87.41 &    5139 &     1.62 &  $-$1.94 &&    5408 &     1.26 &  $-$2.39 &  $+$0.26 &  $+$0.53 &  \nodata \\
J153119.1$-$242414 &  $-$58.88 &    4485 &     4.01 &  $-$1.83 &&  $-$58.88 &    3987 &    4792 &     4.43 &  $-$1.00 &&  $-$58.88 &    5461 &     3.60 &  $-$0.70 &&    4734 &     1.72 &  $-$2.00 &     0.00 &  $+$0.29 &  $+$0.32 \\
J153201.9$-$221109 &    309.85 &    5183 &     2.41 &  $-$2.28 &&    309.85 &    5186 &    5009 &     2.73 &  $-$2.10 &&    309.85 &    5084 &     2.44 &  $-$1.94 &&    5265 &     1.82 &  $-$2.27 &  $+$0.09 &  $+$0.21 &  $+$0.35 \\
J153211.2$-$143557 &  $-$21.93 &    4203 &     4.14 &  $-$2.00 &&  $-$21.93 &    4347 &    4691 &     4.15 &  $-$1.90 &&  $-$21.93 &    4682 &     1.20 &  $-$1.51 &&    4838 &     1.82 &  $-$1.84 &  $-$0.08 &  $+$0.20 &  $+$0.26 \\
J153220.8$-$062416 &  $-$96.11 &    4882 &     4.91 &  $-$1.56 &&  $-$96.11 &    5007 &    5924 &     4.74 &  $-$1.60 &&  $-$96.11 &    5452 &     3.34 &  $-$0.25 &&    5746 &     3.68 &  $-$0.89 &  $+$0.65 &     0.00 &  \nodata \\
J153221.6$-$123456 &    160.13 &    5011 &     2.36 &  $-$2.16 &&    160.13 &    5024 &    4915 &     2.69 &  $-$2.00 &&    160.13 &    5154 &     2.38 &  $-$1.84 &&    4989 &     1.95 &  $-$2.42 &  $+$0.22 &  $+$0.09 &  $+$0.01 \\
J153232.3$-$110609 &     49.21 &    4302 &     0.57 &  $-$1.89 &&     49.21 &    4296 &    4354 &     1.06 &  $-$1.80 &&     49.21 &    4552 &     1.10 &  $-$1.75 &&    4508 &     0.31 &  $-$2.61 &  $+$0.09 &  $+$0.68 &  \nodata \\
J153326.0$-$764358 &    192.80 &    4658 &     3.22 &  $-$3.12 &&    192.80 &    4731 &    4524 &     3.41 &  $-$2.80 &&    192.80 &    4663 &     1.49 &  $-$2.21 &&    4630 &     2.89 &  $-$0.35 &  $+$0.11 &  $+$0.03 &  $-$0.04 \\
\\
J153421.9$-$085747 &    126.67 &    4252 &     1.60 &  $-$5.20 &&    126.67 &    4291 &    4744 &     2.01 &  $-$4.20 &&    126.67 &    6299 &     4.08 &  $-$1.69 &&    4874 &     1.34 &  $-$3.04 &  $+$0.01 &  $+$0.55 &  $+$0.28 \\
J153508.0$-$152434 & $-$106.68 &    5488 &     2.79 &  $-$2.81 && $-$106.68 &    5484 &    4623 &     3.05 &  $-$2.50 && $-$106.68 &    4845 &     1.73 &  $-$2.02 &&    4665 &     1.13 &  $-$2.57 &  $-$0.16 &  $+$0.68 &  $+$0.26 \\
J153539.5$-$173455 &     85.70 &    4741 &     0.54 &  $-$2.67 &&     85.70 &    4701 &    4992 &     1.03 &  $-$2.40 &&     85.70 &    4972 &     2.00 &  $-$2.44 &&    5085 &     1.81 &  $-$2.49 &  $+$0.52 &  $+$0.18 &  \nodata \\
J153628.7$-$264050 & $-$117.39 &    3800 &     4.50 &  $-$0.92 && $-$117.39 &    3987 &    4390 &     4.43 &  $-$1.00 && $-$117.39 &    4510 &     1.44 &  $-$1.84 &&    4573 &     0.41 &  $-$2.70 &  $+$0.13 &  $+$0.68 &  \nodata \\
J153659.9$-$091106 &     22.39 &    6951 &     4.32 &  $-$0.11 &&     22.39 &    6901 &    6856 &     4.29 &  $-$0.10 &&     22.39 &    6596 &     3.95 &  $-$0.14 &&    7082 &     4.00 &  $-$0.59 &  $+$0.74 &     0.00 &  $+$0.11 \\
J153800.8$-$171738 &    133.78 &    5216 &     2.54 &  $-$1.65 &&  $-$53.94 & \nodata &    4565 &  \nodata &  \nodata &&  $-$53.94 & \nodata &  \nodata &  \nodata &&    4942 &     2.40 &  $-$0.69 &  $+$0.09 &  $+$0.03 &  \nodata \\
J153830.9$-$180424 &    135.53 &    5104 &     1.99 &  $-$2.21 &&    135.53 &    5096 &    5045 &     2.36 &  $-$2.10 &&    135.53 &    4705 &     1.29 &  $-$2.19 &&    5058 &     1.54 &  $-$2.12 &  $+$0.46 &  $+$0.34 &  \nodata \\
J154106.8$-$101625 & $-$237.69 &    4392 &     0.71 &  $-$1.62 && $-$237.69 &    4384 &    4265 &     1.19 &  $-$1.60 && $-$240.24 &    4371 &     0.81 &  $-$1.55 &&    4568 &     1.89 &  $-$2.44 &  $+$0.30 &  $+$0.13 &  \nodata \\
J154113.3$-$832854 &  $-$69.44 &    5378 &     4.74 &  $-$2.73 &&  $-$69.44 &    5460 &    4935 &     4.62 &  $-$2.50 &&  $-$69.44 & \nodata &  \nodata &  \nodata &&    5108 &     2.90 &  $-$0.82 &  $+$0.34 &  $+$0.02 &  $+$0.10 \\
J154123.5$-$104020 &  $-$84.64 &    4661 &     1.31 &  $-$1.80 &&  $-$84.64 &    4658 &    4559 &     1.75 &  $-$1.80 &&  $-$84.64 &    4655 &     1.31 &  $-$1.74 &&    4717 &     0.92 &  $-$2.37 &  $-$0.03 &  $+$0.68 &  \nodata \\
\\
J154204.1$-$013121 &     24.73 &    4715 &     0.59 &  $-$1.77 &&     24.73 &    4679 &    4836 &     1.08 &  $-$1.70 &&     24.73 &    4827 &     1.65 &  $-$1.81 &&    4823 &     1.20 &  $-$2.13 &  $-$0.06 &  $+$0.57 &  \nodata \\
J154208.9$-$011211 & $-$169.44 &    4357 &     2.66 &  $-$1.87 && $-$169.44 &    4430 &    4797 &     2.94 &  $-$1.80 && $-$169.44 &    4618 &     1.57 &  $-$1.86 &&    4826 &     1.50 &  $-$2.18 &  $+$0.32 &  $+$0.40 &  \nodata \\
J154230.9$-$210731 &     90.27 &    4600 &     0.75 &  $-$2.65 &&     90.27 &    4579 &    4844 &     1.23 &  $-$2.40 &&     90.27 & \nodata &  \nodata &  \nodata &&    5058 &     2.31 &  $-$2.87 &  $-$0.31 &     0.00 &  $+$0.10 \\
J154255.5$-$113841 &    260.27 &    4486 &     0.85 &  $-$1.77 &&    260.27 &    4478 &    4510 &     1.33 &  $-$1.70 &&    260.27 &    4423 &     0.73 &  $-$1.82 &&    4648 &     0.83 &  $-$2.49 &  $+$0.35 &  $+$0.58 &  \nodata \\
J154347.5$-$041307 &  $-$16.04 &    3200 &     1.00 &  $-$2.68 &&  $-$16.02 &    3291 &    3777 &     1.47 &  $-$2.40 &&  $-$16.02 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J154424.0$-$172049 &     11.96 &    4666 &     0.91 &  $-$2.41 &&     11.96 &    4647 &    4773 &     1.38 &  $-$2.20 &&     11.96 &    4889 &     2.05 &  $-$2.29 &&    4810 &     0.68 &  $-$2.73 &  $-$0.27 &  $+$0.74 &  \nodata \\
J154448.0$-$085541 & $-$127.93 &    4418 &     0.38 &  $-$1.96 && $-$127.93 &    4396 &    4431 &     0.88 &  $-$1.90 && $-$127.93 &    4400 &     0.73 &  $-$1.98 &&    4491 &     0.49 &  $-$2.71 &  $-$0.16 &  $+$0.72 &  \nodata \\
J154520.4$-$132704 &     37.51 &    4542 &     0.77 &  $-$1.99 &&     37.51 &    4527 &    4342 &     1.25 &  $-$1.90 &&     37.07 &    4381 &     0.96 &  $-$1.95 &&    4558 &     0.48 &  $-$2.59 &  $+$0.02 &  $+$0.69 &  \nodata \\
J154618.6$-$752330 &     23.13 &    4750 &     1.00 &  $-$1.95 &&     23.13 &    4728 &    4939 &     1.47 &  $-$1.90 &&     23.13 &    4969 &     1.41 &  $-$1.84 &&    4753 &     1.31 &  $-$2.42 &  $-$0.42 &  $+$0.62 &  $+$0.44 \\
J154635.0$-$154043 & $-$103.11 &    4946 &     3.35 &  $-$1.95 && $-$103.11 &    5004 &    4356 &     3.52 &  $-$1.90 && $-$102.92 &    4629 &     1.38 &  $-$1.67 &&    4704 &     1.47 &  $-$2.03 &  $-$0.87 &  $+$0.51 &  \nodata \\
\\
J154735.4$-$064725 &  $-$18.89 &    4000 &     0.07 &  $-$0.97 &&  $-$18.89 &    3995 &    3969 &     0.58 &  $-$1.00 &&  $-$18.89 &    4100 &     1.11 &  $-$0.58 &&    4053 &     0.25 &  $-$1.19 &  $-$1.16 &  $+$0.67 &  $+$0.46 \\
J154736.9$-$152447 &     36.78 &    5353 &     1.46 &  $-$2.08 &&     36.78 &    5306 &    5802 &     1.89 &  $-$2.00 &&     36.78 &    6615 &     3.99 &  $-$0.42 &&    5861 &     1.90 &  $-$2.03 &  $+$0.66 &  $+$0.11 &  \nodata \\
J154755.2$-$083710 &  $-$11.19 &    4863 &     1.14 &  $-$1.93 &&  $-$11.19 &    4496 &    4236 &     1.48 &  $-$1.90 &&  $-$11.19 &    4452 &     0.83 &  $-$2.10 &&    4417 &     0.20 &  $-$3.10 &  $+$0.48 &  $+$0.69 &  \nodata \\
J154755.5$-$154344 &    184.49 &    4673 &     2.11 &  $-$2.24 &&    184.49 &    4701 &    4524 &     2.47 &  $-$2.10 &&    184.49 &    4519 &     1.14 &  $-$2.04 &&    4634 &     0.94 &  $-$2.56 &  $-$0.23 &  $+$0.73 &  $+$0.16 \\
J154758.7$-$203043 & $-$305.83 &    4262 &     0.61 &  $-$1.89 && $-$305.83 &    4260 &    4510 &     1.10 &  $-$1.80 && $-$305.83 &    4518 &     0.98 &  $-$1.85 &&    4584 &     0.65 &  $-$2.88 &  $-$0.04 &  $+$0.73 &  \nodata \\
J154935.6$-$153453 &    175.88 &    4817 &     0.49 &  $-$2.20 &&    175.88 &    4770 &    5119 &     0.99 &  $-$2.10 &&    175.88 &    4993 &     1.42 &  $-$2.16 &&    5145 &     1.50 &  $-$2.53 &  $-$0.05 &  $+$0.47 &  $+$0.27 \\
J154957.8$-$035516 &   $-$0.82 &    8000 &     4.50 &  $-$2.97 &&   $-$0.82 &    7881 & \nodata &     4.43 &  $-$2.70 &&   $-$0.82 & \nodata &  \nodata &  \nodata &&    8256 &     4.21 &  $-$2.49 &  \nodata &  \nodata &  \nodata \\
J155152.4$-$073529 &  $-$46.72 &    4394 &     0.70 &  $-$1.81 &&  $-$46.72 &    4386 &    4312 &     1.19 &  $-$1.80 &&  $-$46.72 &    4649 &     1.54 &  $-$1.59 &&    4603 &     2.19 &  $-$2.13 &  $-$0.33 &  $+$0.01 &  \nodata \\
J155211.1$-$143037 &  $-$58.10 &    5774 &     3.90 &  $-$1.55 &&  $-$58.10 &    5793 &    6192 &     3.96 &  $-$1.60 &&  $-$58.10 &    5997 &     4.10 &  $-$1.26 &&    5993 &     3.23 &  $-$1.60 &  $+$0.42 &  $+$0.01 &  \nodata \\
J155219.5$-$110746 &  $-$52.91 &    3000 &     5.00 &  $-$4.31 &&  $-$52.91 &    3266 &    4369 &     4.81 &  $-$3.60 &&  $-$52.91 & \nodata &  \nodata &  \nodata &&    4461 &     2.83 &  $+$0.32 &  $-$0.86 &  $+$0.04 &  $+$0.01 \\
\\
J155234.4$-$101400 & $-$139.66 &    4676 &     1.00 &  $-$1.63 && $-$139.41 &    4636 &    4676 &     1.27 &  $-$1.70 && $-$139.66 &    4462 &     1.21 &  $-$1.77 &&    4710 &     1.24 &  $-$2.01 &  $-$0.04 &  $+$0.52 &  \nodata \\
J155348.1$-$174033 & $-$127.39 &    4902 &     3.01 &  $-$1.96 && $-$127.39 &    4949 &    5273 &     3.24 &  $-$1.90 && $-$127.39 &    5970 &     4.10 &  $-$1.23 &&    5437 &     3.08 &  $-$1.91 &  $+$0.31 &  $+$0.01 &  $+$0.07 \\
J155352.5$-$145144 &     50.62 &    4786 &     1.36 &  $-$2.39 &&     50.62 &    4776 &    4992 &     1.80 &  $-$2.20 &&     50.62 &    5011 &     2.11 &  $-$2.16 &&    4977 &     2.01 &  $-$2.58 &  $+$0.40 &  $+$0.05 &  $+$0.13 \\
J155414.1$-$085203 &  $-$19.72 &    5010 &     4.15 &  $-$2.37 &&  $-$19.72 &    5095 &    5068 &     4.16 &  $-$2.20 &&  $-$19.72 & \nodata &  \nodata &  \nodata &&    5071 &     3.14 &  $-$1.07 &  $+$0.50 &  $+$0.01 &  $+$0.33 \\
J155423.9$-$154832 &    219.19 &    4375 &     2.78 &  $-$2.33 &&    219.19 &    4452 &    4364 &     3.04 &  $-$2.20 &&    219.19 &    4435 &     0.98 &  $-$1.99 &&    4439 &     0.52 &  $-$2.79 &  $+$0.03 &  $+$0.71 &  $+$0.21 \\
J155427.3$+$002137 &  $-$44.78 &    5125 &     1.95 &  $-$1.98 &&  $-$44.78 &    5114 &    5537 &     2.33 &  $-$1.90 &&  $-$44.78 &    6092 &     4.27 &  $-$1.23 &&    5543 &     2.67 &  $-$2.15 &  $+$0.18 &  $+$0.01 &  $+$0.26 \\
J155445.0$-$075205 &  $-$61.64 &    3200 &     1.00 &  $-$2.68 &&  $-$61.64 &    4636 &    4604 &     4.43 &  $-$2.60 &&  $-$61.64 & \nodata &  \nodata &  \nodata &&    4567 &     2.67 &  $-$1.75 &  $+$0.84 &  $+$0.02 &  $+$0.02 \\
J155500.3$-$162518 &    337.21 &    4449 &     0.14 &  $-$1.61 &&    337.21 &    4415 &    4662 &     0.65 &  $-$1.60 &&    337.21 &    4600 &     1.31 &  $-$1.49 &&    4834 &     2.44 &  $-$1.61 &  $+$0.11 &  $+$0.02 &  \nodata \\
J155508.1$-$035901 &  $-$36.44 &    3000 &     0.50 &  $-$2.27 &&  $-$36.44 &    3086 & \nodata &     1.00 &  $-$2.10 &&  $-$36.44 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J155616.0$-$061826 &    278.60 &    4602 &     3.62 &  $-$1.86 &&    278.60 &    4696 &    4215 &     3.74 &  $-$1.80 &&    278.60 &    4753 &     1.59 &  $-$1.65 &&    4636 &     2.12 &  $-$1.77 &  $-$0.31 &  $+$0.03 &  \nodata \\
\\
J155737.1$-$130253 & $-$108.31 &    5228 &     1.72 &  $-$1.94 && $-$108.31 &    5200 &    5340 &     2.12 &  $-$1.90 && $-$108.31 &    5875 &     4.09 &  $-$1.43 &&    5388 &     2.94 &  $-$2.04 &  $+$0.40 &  $+$0.01 &  $+$0.14 \\
J155751.8$-$083955 &  $-$22.78 &    4463 &     0.94 &  $-$1.74 &&  $-$22.78 &    4460 &    4712 &     1.41 &  $-$1.70 &&  $-$22.78 &    4588 &     1.30 &  $-$1.74 &&    4572 &     0.70 &  $-$2.68 &  $+$0.99 &  $+$0.45 &  \nodata \\
J155827.0$-$113653 & $-$247.56 &    4660 &     1.03 &  $-$1.61 && $-$247.56 &    4646 &    4808 &     1.49 &  $-$1.60 && $-$247.56 &    4365 &     0.50 &  $-$1.88 &&    4778 &     1.27 &  $-$2.01 &  $+$0.05 &  $+$0.49 &  \nodata \\
J155829.6$-$122434 &     83.21 &    5152 &     2.35 &  $-$3.06 &&     83.21 &    5155 &    5227 &     2.68 &  $-$2.70 &&     83.21 &    6130 &     4.11 &  $-$1.58 &&    5073 &     1.44 &  $-$2.68 &  $-$0.38 &  $+$0.52 &  $+$0.24 \\
J155847.0$-$033951 &      1.14 &    4857 &     2.72 &  $-$2.29 &&      1.13 &    4896 &    5230 &     2.99 &  $-$2.20 &&      1.13 &    5068 &     2.27 &  $-$2.25 &&    5216 &     1.99 &  $-$2.69 &  $+$1.62 &  $+$0.05 &  \nodata \\
J160126.5$-$083913 &  $-$14.06 &    3800 &     5.00 &  $-$2.96 &&  $-$14.06 &    4007 &    3498 &     4.81 &  $-$2.60 &&  $-$14.06 & \nodata &  \nodata &  \nodata &&    4160 &     2.76 &  $+$0.24 &  $-$1.48 &  $+$0.04 &  $+$0.19 \\
J160245.0$-$152102 &     99.11 &    5160 &     2.98 &  $-$1.85 &&     99.11 &    5188 &    5282 &     3.21 &  $-$1.80 &&     99.11 & \nodata &  \nodata &  \nodata &&    5275 &     2.07 &  $-$2.12 &  $+$0.59 &  $+$0.03 &  \nodata \\
J160253.8$-$822652 &     82.34 &    4427 &     1.05 &  $-$3.75 &&     82.34 &    4431 &    4915 &     1.51 &  $-$3.20 &&     82.34 &    6244 &     4.12 &  $-$1.55 &&    5007 &     2.08 &  $-$3.08 &  $-$0.17 &  $+$0.01 &  \nodata \\
J160258.9$-$092504 &  $-$42.76 &    5362 &     3.43 &  $-$0.22 &&  $-$42.76 &    5393 &    5579 &     3.59 &  $-$0.20 &&  $-$42.76 &    5714 &     4.04 &  $-$0.16 &&    5461 &     3.53 &  $-$0.76 &  $+$0.33 &     0.00 &  $+$0.12 \\
J160334.4$-$062337 &    122.72 &    4594 &     4.58 &  $-$2.29 &&    122.72 &    4727 &    4440 &     4.49 &  $-$2.10 &&    122.72 & \nodata &  \nodata &  \nodata &&    4548 &     1.49 &  $-$3.31 &  $+$1.71 &  $+$0.33 &  \nodata \\
\\
J160612.7$-$040034 &  $-$67.51 &    4256 &     0.50 &  $-$1.60 &&  $-$67.51 &    4250 &    4245 &     1.00 &  $-$1.60 &&  $-$67.51 &    4221 &     0.66 &  $-$1.78 &&    4159 &     0.18 &  $-$2.70 &  $+$0.33 &  $+$0.62 &  \nodata \\
J160642.3$-$163245 & $-$185.40 &    4405 &     0.02 &  $-$2.11 && $-$185.40 &    4369 &    4411 &     0.53 &  $-$2.00 && $-$185.40 &    4295 &     0.50 &  $-$2.08 &&    4580 &     0.27 &  $-$2.28 &  $-$0.14 &  $+$0.69 &  \nodata \\
J160654.8$-$792931 &    183.92 &    4760 &     2.18 &  $-$2.47 &&    183.92 &    4785 &    4760 &     2.53 &  $-$2.30 &&    183.92 &    5051 &     2.40 &  $-$2.05 &&    4817 &     1.50 &  $-$2.58 &  $+$0.03 &  $+$0.46 &  $+$0.02 \\
J160737.0$-$772306 &     33.11 &    4500 &     0.50 &  $-$1.60 &&     24.73 &    4343 &    4273 &     1.74 &  $-$0.50 &&     24.73 &    4228 &     1.52 &  $-$0.45 &&    4274 &     0.97 &  $-$1.50 &  $+$0.24 &  $+$0.30 &  \nodata \\
J160951.2$-$094118 &    129.27 &    5167 &     3.01 &  $-$2.37 &&    129.66 &    4569 &    4846 &     0.75 &  $-$2.50 &&    129.16 &    4600 &     1.19 &  $-$2.51 &&    4707 &     0.99 &  $-$2.81 &  $-$0.59 &  $+$0.75 &  $+$0.49 \\
J161145.5$-$144534 &     16.74 &    4250 &     0.50 &  $-$2.65 &&     16.74 &    4244 &    4595 &     1.00 &  $-$2.40 &&     16.74 & \nodata &  \nodata &  \nodata &&    4580 &     2.40 &  $-$1.22 &  $+$0.32 &  $+$0.02 &  $+$0.40 \\
J161156.7$-$803442 &    195.72 &    4988 &     2.11 &  $-$1.58 &&    195.72 &    4993 &    4417 &     2.47 &  $-$1.60 &&    195.72 &    4828 &     1.70 &  $-$1.72 &&    4604 &     0.84 &  $-$2.45 &  $+$0.90 &  $+$0.39 &  $+$0.30 \\
J161227.9$-$032518 &     31.14 &    3800 &     0.50 &  $-$0.78 &&     29.81 &    4007 &    3676 &     4.81 &  $-$2.60 &&     31.15 &    3765 &     0.47 &  $-$0.63 &&    4048 &     1.06 &  $-$0.65 &  $-$1.59 &  $+$0.77 &  $+$0.33 \\
J161228.3$-$084808 &  $-$19.54 &    4429 &     0.82 &  $-$1.86 &&  $-$19.54 &    4423 &    4496 &     1.30 &  $-$1.80 &&  $-$19.54 &    4344 &     0.74 &  $-$1.95 &&    4634 &     0.92 &  $-$2.29 &  $+$0.01 &  $+$0.66 &  \nodata \\
J161228.4$-$054142 &    216.50 &    4688 &     0.84 &  $-$1.57 &&    216.50 &    4665 &    4648 &     1.32 &  $-$1.60 &&    216.50 &    4394 &     0.97 &  $-$1.76 &&    4729 &     1.87 &  $-$1.92 &  $+$0.11 &  $+$0.16 &  \nodata \\
\\
J161241.3$-$043400 & $-$661.67 &    4000 &     1.00 &  $-$2.68 && $-$663.78 &    4686 &    4608 &     2.84 &     0.04 &&      3.80 &    4671 &     2.62 &     0.35 &&    4766 &     2.83 &  $+$0.10 &  $+$0.13 &  $+$0.03 &  $-$0.08 \\
J161256.9$-$101315 &  $-$10.90 &    5332 &     4.35 &  $-$2.27 &&  $-$10.90 &    5402 &    7568 &     4.32 &  $-$2.10 &&  $-$10.90 &    6170 &     3.60 &     0.11 &&    7036 &     3.58 &  $-$0.76 &  $+$1.06 &     0.00 &  $+$0.51 \\
J161424.8$+$001148 &  $-$71.17 &    4813 &     1.37 &  $-$1.96 &&  $-$71.17 &    4802 &    5019 &     1.81 &  $-$1.90 &&  $-$72.34 &    4868 &     1.85 &  $-$1.89 &&    5014 &     1.61 &  $-$2.13 &  $-$0.28 &  $+$0.40 &  $+$0.39 \\
J161426.3$-$065849 &  $-$28.05 &    4705 &     1.30 &  $-$1.72 &&  $-$28.05 &    4698 &    4790 &     1.74 &  $-$1.70 &&  $-$28.05 &    4492 &     1.03 &  $-$1.94 &&    4773 &     1.02 &  $-$2.22 &  $+$0.23 &  $+$0.55 &  \nodata \\
J161429.0$-$103614 & $-$290.42 &    4529 &     0.14 &  $-$2.23 && $-$290.42 &    4489 &    4468 &     0.65 &  $-$2.10 && $-$290.42 &    4498 &     1.16 &  $-$1.98 &&    4477 &     0.48 &  $-$2.74 &  $-$0.19 &  $+$0.73 &  $+$0.36 \\
J161436.1$-$113652 &   \nodata & \nodata &  \nodata &  \nodata &&    102.86 &    4487 &    4717 &     1.25 &  $-$2.10 &&    102.86 &    4950 &     2.01 &  $-$1.80 &&    4679 &     1.30 &  $-$2.70 &  $-$0.11 &  $+$0.59 &  $+$0.26 \\
J161531.5$-$063205 &     19.88 &    4365 &     0.23 &  $-$1.60 &&     19.88 &    4341 &    4283 &     0.74 &  $-$1.60 &&     19.88 &    4290 &     0.87 &  $-$1.40 &&    4512 &     1.89 &  $-$1.85 &  $-$0.22 &  $+$0.14 &  \nodata \\
J161557.2$-$084945 & $-$235.18 &    5668 &     4.83 &  $-$4.14 && $-$235.18 &    5733 &    4957 &     4.68 &  $-$3.50 && $-$235.18 & \nodata &  \nodata &  \nodata &&    5120 &     2.51 &  $-$0.87 &  $+$0.32 &  $+$0.02 &  $+$0.18 \\
J161635.6$-$040115 &    126.87 &    4498 &     0.50 &  $-$1.60 &&    128.11 &    4378 &    4530 &     1.41 &  $-$1.90 &&    125.19 &    4432 &     0.92 &  $-$1.86 &&    4594 &     1.40 &  $-$1.97 &  $-$0.26 &  $+$0.50 &  $+$0.56 \\
J161828.1$-$081144 &     17.72 &    4488 &     2.37 &  $-$3.65 &&     17.72 &    4540 & \nodata &     2.69 &  $-$3.20 &&     17.72 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J161843.1$-$063056 &     82.42 &    5122 &     0.74 &  $-$2.92 &&     82.42 &    5062 &    5449 &     1.22 &  $-$2.60 &&     82.42 &    6141 &     4.02 &  $-$1.49 &&    5559 &     1.84 &  $-$2.59 &  $+$0.06 &  $+$0.15 &  $+$0.44 \\
J161847.0$-$014540 & $-$312.00 &    4777 &     0.90 &  $-$1.96 && $-$312.34 &    4749 &    5017 &     1.37 &  $-$1.90 && $-$312.34 &    4927 &     1.44 &  $-$1.87 &&    5005 &     1.53 &  $-$2.08 &  $+$0.35 &  $+$0.35 &  \nodata \\
J161943.1$-$022431 & $-$223.15 &    4949 &     2.24 &  $-$1.97 && $-$223.15 &    4963 &    5169 &     2.58 &  $-$1.90 && $-$223.15 &    5864 &     3.94 &  $-$1.36 &&    5213 &     2.08 &  $-$2.23 &  $+$0.73 &  $+$0.03 &  \nodata \\
J161950.7$-$095519 & $-$270.16 &    4423 &     0.05 &  $-$0.18 &&    867.12 &    4466 &    4389 &     2.34 &  $-$0.20 &&  $-$78.89 &    4359 &     1.84 &  \nodata &&    4375 &     2.21 &  $-$0.20 &  $-$0.65 &  $+$0.03 &  $+$0.07 \\
J162014.2$-$013120 & $-$824.18 &    3600 &     4.50 &  $-$3.34 && $-$824.18 &    4358 &    4027 &     2.25 &     0.00 &&     31.35 &    4270 &     1.83 &     0.20 &&    4392 &     2.48 &  $+$0.04 &  $-$0.56 &  $+$0.03 &  $+$0.17 \\
J162051.2$-$091258 &     43.84 &    5711 &     2.11 &     0.19 &&     45.16 &    4858 &    4942 &     1.77 &  $-$2.30 &&     45.16 &    5249 &     2.55 &  $-$2.34 &&    4908 &     1.59 &  $-$3.10 &  $+$0.45 &  $+$0.33 &  \nodata \\
J162212.9$+$002954 &    124.44 &    8000 &     4.00 &  $-$3.86 &&    124.44 &    7861 & \nodata &     4.04 &  $-$3.30 &&    124.44 & \nodata &  \nodata &  \nodata &&    9627 &     4.00 &  $-$0.13 &  \nodata &  \nodata &  \nodata \\
J162217.9$-$062304 &     18.43 &    5500 &     1.00 &  $-$2.30 &&     18.43 &    5423 &    6532 &     1.47 &  $-$2.10 &&     18.43 & \nodata &  \nodata &  \nodata &&    5882 &     3.62 &  $-$1.20 &  $+$0.73 &     0.00 &  $+$0.08 \\
J162307.8$-$104306 & $-$510.00 &    5500 &     1.50 &  $-$3.55 && $-$510.00 &    5443 &    6394 &     1.92 &  $-$3.10 && $-$510.00 & \nodata &  \nodata &  \nodata &&    6060 &     3.60 &  $-$0.44 &  $+$0.54 &     0.00 &  $-$0.05 \\
J162338.1$-$073840 &  $-$72.91 &    4069 &     0.64 &  $-$0.50 &&  $-$72.91 &    4082 &    3963 &     1.13 &  $-$0.50 &&  $-$72.91 &    3991 &     1.19 &  $-$0.11 &&    4050 &     0.72 &  $-$0.47 &  $-$1.18 &  $+$0.61 &  $+$0.40 \\
\\
J162553.7$-$061719 &  $-$95.33 &    4514 &     0.32 &  $-$1.53 &&  $-$95.33 &    4482 &    4450 &     0.82 &  $-$1.50 &&  $-$95.33 &    4394 &     0.88 &  $-$1.74 &&    4441 &     0.46 &  $-$2.72 &  $+$0.03 &  $+$0.70 &  \nodata \\
J162636.2$-$033331 &     15.87 &    4733 &     4.59 &  $-$2.59 &&     15.87 &    4856 &    4696 &     4.50 &  $-$2.40 &&     15.87 &    4982 &     2.10 &  $-$1.81 &&    5031 &     2.10 &  $-$2.09 &  $+$0.35 &  $+$0.02 &  $+$0.23 \\
J162722.5$-$084836 &    116.93 &    4889 &     1.46 &  $-$2.08 &&    116.93 &    4876 &    4710 &     1.89 &  $-$2.00 &&    116.93 &    4937 &     1.97 &  $-$1.99 &&    4751 &     0.77 &  $-$2.70 &  $+$0.17 &  $+$0.67 &     0.00 \\
J162856.2$-$101457 &     60.52 &    4969 &     1.20 &  $-$2.01 &&     60.52 &    4939 &    5212 &     1.65 &  $-$1.90 &&     60.52 &    5028 &     1.29 &  $-$1.88 &&    5166 &     1.74 &  $-$2.23 &  $+$0.25 &  $+$0.28 &  $+$0.21 \\
J162909.6$-$130118 &    212.58 &    4376 &     0.88 &  $-$2.04 &&    212.58 &    4377 &    4666 &     1.35 &  $-$1.90 &&    212.58 &    4504 &     1.25 &  $-$1.84 &&    4705 &     0.57 &  $-$2.46 &  $-$0.01 &  $+$0.69 &  \nodata \\
J163534.5$-$062552 &   $-$3.85 &    4675 &     2.04 &  $-$0.21 &&   $-$3.85 &    4701 &    4820 &     2.41 &  $-$0.20 &&   $-$3.85 &    4771 &     2.74 &     0.16 &&    4841 &     2.70 &  $-$0.08 &  $-$0.16 &  $+$0.03 &  $+$0.07 \\
J163637.6$-$032334 & $-$143.86 &    4648 &     0.51 &  $-$1.98 && $-$143.86 &    4614 &    4492 &     1.01 &  $-$1.90 && $-$143.86 &    4480 &     1.13 &  $-$2.11 &&    4703 &     0.91 &  $-$2.66 &  $+$0.40 &  $+$0.61 &  \nodata \\
J163727.4$-$064838 &     23.27 &    5419 &     3.03 &  $-$2.04 &&     23.27 &    5430 &    5319 &     3.26 &  $-$2.00 &&     23.27 &    6096 &     4.21 &  $-$1.02 &&    5391 &     2.52 &  $-$2.19 &  $-$0.01 &  $+$0.01 &  $+$0.20 \\
J163931.1$-$052252 & $-$108.78 &    4636 &     0.81 &  $-$1.83 && $-$108.78 &    4615 &    4384 &     1.29 &  $-$1.80 && $-$108.78 &    4438 &     0.89 &  $-$1.89 &&    4570 &     0.99 &  $-$2.30 &  $-$0.06 &  $+$0.67 &  \nodata \\
J163948.2$-$730147 &  $-$35.15 &    4689 &     1.45 &  $-$1.83 &&  $-$35.15 &    4690 &    4716 &     1.88 &  $-$1.80 &&  $-$35.15 &    4458 &     0.82 &  $-$2.05 &&    4862 &     0.98 &  $-$2.39 &  $+$0.41 &  $+$0.54 &  \nodata \\
\\
J164004.4$-$005441 & $-$254.16 &    4500 &     0.50 &  $-$1.60 && $-$254.16 &    4476 &    4524 &     1.00 &  $-$1.60 && $-$254.16 &    4516 &     1.46 &  $-$1.67 &&    4747 &     1.15 &  $-$2.23 &  $+$0.39 &  $+$0.48 &  $+$0.42 \\
J164239.4$-$830637 &    125.02 &    4643 &     1.58 &  $-$3.79 &&   \nodata & \nodata & \nodata &  \nodata &  $-$9.90 &&   \nodata & \nodata &  \nodata &  \nodata &&    5076 &     2.23 &  $-$2.49 &  $+$0.50 &  $+$0.01 &  $+$0.04 \\
J164353.8$-$040234 &  $-$51.49 &    5500 &     0.50 &  $-$1.60 &&  $-$51.49 &    5403 &    6652 &     1.00 &  $-$1.60 &&  $-$51.49 &    6792 &     3.71 &     0.18 &&    6920 &     4.22 &  $-$1.66 &  $+$1.68 &     0.00 &  \nodata \\
J164528.9$-$121244 &   \nodata & \nodata &  \nodata &  \nodata &&  $-$71.14 &    4979 &    5023 &     1.40 &  $-$2.30 &&  $-$71.14 &    6263 &     4.23 &  $-$0.98 &&    5435 &     1.80 &  $-$2.56 &  $+$0.25 &  $+$0.21 &  $+$0.34 \\
J164551.2$-$042947 & $-$205.13 &    4374 &     0.03 &  $-$2.15 && $-$205.13 &    4340 &    4384 &     0.54 &  $-$2.00 && $-$205.13 &    4343 &     0.86 &  $-$1.97 &&    4511 &     0.58 &  $-$2.61 &  $-$0.09 &  $+$0.71 &  \nodata \\
J164735.4$-$034601 &     43.03 &    4729 &     0.39 &  $-$1.87 &&     43.03 &    4685 &    4886 &     0.89 &  $-$1.80 &&     43.03 &    5280 &     3.78 &  $-$0.55 &&    4704 &     0.97 &  $-$2.32 &  $+$0.28 &  $+$0.57 &  \nodata \\
J164842.3$-$724036 &     90.34 &    4872 &     2.91 &  $-$1.83 &&     90.34 &    4976 &    4315 &     2.96 &  $-$1.80 &&     90.34 &    4504 &     1.22 &  $-$1.86 &&    4400 &     0.61 &  $-$2.44 &  $-$0.38 &  $+$0.74 &  $+$0.29 \\
J164849.5$-$785459 &    223.44 &    4379 &     1.46 &  $-$1.33 &&    223.44 &    4403 &    4290 &     1.89 &  $-$1.40 &&    223.44 &    4223 &     0.24 &  $-$1.77 &&    4447 &     0.29 &  $-$2.64 &  $+$0.19 &  $+$0.65 &  \nodata \\
J164942.3$-$704856 &     43.45 &    4578 &     0.29 &  $-$2.14 &&     43.45 &    4540 &    4439 &     0.80 &  $-$2.00 &&     43.45 &    4367 &     0.75 &  $-$2.16 &&    4514 &     0.56 &  $-$2.61 &  $-$0.04 &  $+$0.70 &  $+$0.46 \\
J165142.1$-$023813 &  $-$44.42 &    7750 &     4.00 &  $-$3.32 &&  $-$44.42 &    7629 & \nodata &     4.04 &  $-$2.90 &&  $-$44.42 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J165143.9$-$202927 &  $-$52.95 &    5047 &     0.87 &  $-$1.59 &&  $-$52.95 &    4998 &    5241 &     1.34 &  $-$1.60 &&  $-$52.95 &    5640 &     3.41 &  $-$0.63 &&    6388 &     2.25 &  $-$2.36 &  $+$1.84 &  $+$0.02 &  \nodata \\
J165254.2$-$004511 & $-$102.36 &    4722 &     0.80 &  $-$1.66 && $-$102.36 &    4695 &    4595 &     1.28 &  $-$1.60 && $-$102.36 &    4643 &     1.14 &  $-$1.67 &&    4740 &     2.21 &  $-$1.98 &  $-$0.03 &  $+$0.01 &  \nodata \\
J165300.5$-$005507 &  $-$28.95 &    4431 &     1.18 &  $-$1.48 &&  $-$28.95 &    4440 &    4610 &     1.63 &  $-$1.50 &&  $-$28.95 &    4526 &     1.80 &  $-$1.13 &&    4643 &     0.92 &  $-$2.14 &  $+$0.10 &  $+$0.58 &  \nodata \\
J165921.7$-$682720 &    468.71 &    4548 &     0.66 &  $-$1.75 &&    468.71 &    4476 &    4394 &     1.00 &  $-$1.60 &&    468.71 &    4376 &     0.72 &  $-$1.72 &&    4565 &     1.28 &  $-$2.22 &  $-$0.35 &  $+$0.62 &  $+$0.40 \\
J170131.2$-$700649 &     89.12 &    4829 &     2.13 &  $-$1.91 &&     89.12 &    4847 &    4566 &     2.49 &  $-$1.90 &&     89.12 &    4890 &     1.47 &  $-$1.96 &&    4585 &     1.31 &  $-$2.68 &  $-$0.25 &  $+$0.60 &  $+$0.35 \\
J170200.7$-$801220 &     65.78 &    4685 &     3.09 &  $-$2.17 &&     65.78 &    4751 &    4988 &     3.31 &  $-$2.10 &&     65.78 &    4853 &     1.79 &  $-$1.90 &&    5064 &     2.20 &  $-$2.10 &  $+$0.50 &  $+$0.01 &  $+$0.04 \\
J170306.9$-$831830 &  $-$37.06 &    4381 &     0.74 &  $-$2.29 &&  $-$37.06 &    4376 &    4654 &     1.22 &  $-$2.10 &&  $-$37.06 & \nodata &  \nodata &  \nodata &&    4671 &     2.30 &  $-$1.35 &  $+$0.52 &  $+$0.02 &  $+$0.31 \\
J170932.0$-$602727 &    332.61 &    4425 &     1.01 &  $-$2.42 &&    332.61 &    4427 &    4604 &     1.48 &  $-$2.20 &&    332.61 &    4768 &     1.47 &  $-$2.15 &&    4731 &     0.76 &  $-$2.64 &  $+$0.03 &  $+$0.69 &  \nodata \\
J171139.6$-$632417 &    535.78 &    4250 &     0.50 &  $-$2.65 &&    535.78 &    4244 &    3485 &     1.00 &  $-$2.40 &&    535.78 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  $-$0.04 \\
J171625.1$-$834738 &     49.52 &    4499 &     0.50 &  $-$1.60 &&     49.52 &    4475 &    4169 &     1.00 &  $-$1.60 &&     49.52 &    4284 &     0.58 &  $-$1.76 &&    4077 &     0.30 &  $-$2.62 &  $-$0.50 &  $+$0.75 &  $+$0.50 \\
\\
J171800.4$-$033535 &  $-$58.94 &    4500 &     1.00 &  $-$4.96 &&  $-$58.94 &    4496 &    4572 &     1.47 &  $-$4.00 &&  $-$58.94 &    6480 &     4.23 &  $-$1.55 &&    7766 &     4.73 &  $-$1.49 &  $+$1.52 &     0.00 &  \nodata \\
J171813.4$-$682301 &    155.42 &    7000 &     4.50 &  $-$0.27 &&    155.42 &    4621 &    4858 &     1.19 &  $-$2.20 &&    155.42 &    4841 &     1.98 &  $-$2.15 &&    4938 &     1.36 &  $-$2.61 &  $+$0.48 &  $+$0.45 &  \nodata \\
J171848.7$-$832250 &     92.93 &    4764 &     2.44 &  $-$1.82 &&     92.96 &    4799 &    4728 &     2.75 &  $-$1.80 &&     92.96 & \nodata &  \nodata &  \nodata &&    4836 &     1.59 &  $-$2.40 &  $+$0.08 &  $+$0.42 &  $+$0.31 \\
J172213.3$-$023921 &    204.03 &    7500 &     4.50 &  $-$3.64 &&    204.03 &    7417 & \nodata &     4.43 &  $-$3.10 &&    204.03 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J172257.1$-$062223 &  $-$37.30 &    7750 &     4.00 &  $-$3.62 &&  $-$37.30 &    7629 &    7095 &     4.04 &  $-$3.10 &&  $-$37.30 & \nodata &  \nodata &  \nodata &&    8088 &     3.10 &  $-$2.21 &  \nodata &  \nodata &  \nodata \\
J172257.4$-$712300 &    284.27 &    5062 &     1.33 &  $-$3.02 &&    284.27 &    5030 &    4837 &     1.77 &  $-$2.70 &&    284.27 & \nodata &  \nodata &  \nodata &&    5077 &     2.35 &  $-$2.60 &  $+$0.14 &  $+$0.01 &  $+$0.12 \\
J173208.5$-$560706 &  $-$36.53 &    6212 &     3.43 &  $-$0.83 &&  $-$36.53 &    4578 &    4603 &     2.16 &  $-$1.70 &&  $-$36.53 &    4813 &     1.37 &  $-$2.36 &&    4847 &     1.48 &  $-$2.81 &  $-$0.02 &  $+$0.45 &  \nodata \\
J173322.8$-$573908 &    113.70 &    4459 &     0.80 &  $-$1.55 &&    113.70 &    4451 &    4358 &     1.28 &  $-$1.50 &&    113.70 &    4238 &     0.55 &  $-$1.73 &&    4487 &     1.10 &  $-$1.92 &  $-$0.69 &  $+$0.66 &  \nodata \\
J173600.1$-$514530 & $-$123.10 &    6379 &     4.08 &  $-$1.37 && $-$123.10 &    4708 &    4768 &     1.00 &  $-$2.10 && $-$123.10 &    5279 &     2.87 &  $-$1.74 &&    4826 &     1.01 &  $-$2.33 &  $+$0.07 &  $+$0.64 &  \nodata \\
J173836.4$-$535829 &     19.42 &    4679 &     0.86 &  $-$2.04 &&     19.42 &    4657 &    4611 &     1.34 &  $-$1.90 &&     19.42 &    4866 &     1.24 &  $-$1.89 &&    4773 &     0.97 &  $-$2.45 &  $-$0.33 &  $+$0.75 &  \nodata \\
\\
J174006.8$-$610213 &    262.38 &    4742 &     1.01 &  $-$2.11 &&    262.38 &    4721 &    4792 &     1.48 &  $-$2.00 &&    262.38 &    4950 &     1.30 &  $-$2.03 &&    5127 &     2.12 &  $-$2.25 &  $+$0.40 &  $+$0.01 &  $+$0.21 \\
J174037.7$-$585647 &     93.27 &    4670 &     1.23 &  $-$1.69 &&     93.27 &    4663 &    4945 &     1.68 &  $-$1.70 &&     93.27 &    4423 &     0.95 &  $-$1.91 &&    4716 &     1.47 &  $-$1.95 &  $+$0.16 &  $+$0.38 &  \nodata \\
J174051.4$-$534032 &     16.96 &    5133 &     2.86 &  $-$1.51 &&     16.96 &    5157 &    5066 &     3.11 &  $-$1.50 &&     16.96 &    5582 &     4.24 &  $-$1.01 &&    5032 &     1.65 &  $-$2.26 &  $+$0.38 &  $+$0.33 &  \nodata \\
J174057.4$-$533947 &     23.21 &    3865 &     4.50 &  $-$1.97 &&     23.21 &    4047 &    4308 &     4.43 &  $-$1.90 &&     23.21 &    4856 &     1.38 &  $-$1.76 &&    4672 &     0.75 &  $-$2.45 &  $-$0.18 &  $+$0.72 &  \nodata \\
J174109.1$-$533915 &     12.31 &    4639 &     0.62 &  $-$1.69 &&     12.31 &    4610 &    4654 &     1.11 &  $-$1.60 &&     12.31 &    4432 &     0.82 &  $-$2.05 &&    4669 &     0.68 &  $-$2.32 &  $-$0.24 &  $+$0.73 &  \nodata \\
J174145.1$-$533142 &     21.65 &    7000 &     4.50 &  $-$0.27 &&     21.65 &    4771 &    5023 &     1.09 &  $-$2.00 &&     21.65 &    4957 &     1.34 &  $-$2.17 &&    5323 &     2.29 &  $-$2.29 &  $-$0.22 &  $+$0.01 &  \nodata \\
J174148.4$-$534035 &     20.53 &    4578 &     0.60 &  $-$1.73 &&     20.53 &    4553 &    4484 &     1.09 &  $-$1.70 &&     20.53 &    4281 &     0.63 &  $-$2.09 &&    4579 &     0.59 &  $-$2.53 &  $+$0.04 &  $+$0.68 &  \nodata \\
J174351.1$-$535933 &     23.22 &    4695 &     0.39 &  $-$2.87 &&     23.22 &    4653 &    4962 &     0.89 &  $-$2.60 &&     23.22 &    4975 &     1.45 &  $-$2.22 &&    5091 &     0.98 &  $-$2.55 &  $-$0.25 &  $+$0.73 &  \nodata \\
J174504.0$-$814540 &    155.77 &    4583 &     1.08 &  $-$2.05 &&    155.77 &    4577 &    5051 &     1.54 &  $-$1.90 &&    155.77 &    4730 &     1.42 &  $-$1.75 &&    5154 &     2.33 &  $-$1.69 &  $+$0.48 &  $+$0.02 &  $+$0.30 \\
J174643.8$-$564026 &  $-$41.23 &    4319 &     0.28 &  $-$1.55 &&  $-$41.23 &    4300 &    4254 &     0.79 &  $-$1.50 &&  $-$41.23 &    4283 &     0.44 &  $-$1.79 &&    4216 &     0.31 &  $-$2.64 &  $-$0.43 &  $+$0.75 &  \nodata \\
\\
J175159.8$-$475131 &     59.50 &    4250 &     0.50 &  $-$1.60 &&     59.50 &    4244 & \nodata &     1.00 &  $-$1.60 &&     59.50 &    4257 &     0.48 &  $-$1.89 &&    4498 &     0.15 &  $-$2.60 &  $+$0.56 &  $+$0.55 &  \nodata \\
J175718.6$-$835358 &    106.34 &    4520 &     0.75 &  $-$2.13 &&    106.34 &    4505 &    4273 &     1.23 &  $-$2.00 &&    106.34 &    4228 &     0.55 &  $-$1.93 &&    4405 &     0.39 &  $-$2.56 &  $-$0.27 &  $+$0.74 &  $+$0.08 \\
J175759.9$-$633760 &  $-$52.29 &    4500 &     1.10 &  $-$4.82 &&  $-$52.29 &    4500 & \nodata &     1.56 &  $-$4.00 &&  $-$52.29 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J180242.3$-$440443 & $-$226.20 &    4889 &     3.55 &  $-$1.52 && $-$226.20 &    4959 &    4375 &     3.68 &  $-$1.50 && $-$226.20 &    5273 &     3.72 &  $-$0.82 &&    4463 &     0.73 &  $-$2.75 &  $+$0.78 &  $+$0.54 &  \nodata \\
J180306.1$-$172450 &   $-$6.66 &    8000 &     4.50 &  $-$2.92 &&   $-$6.66 &    7881 & \nodata &     4.43 &  $-$2.90 &&   $-$6.66 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J180506.4$-$490758 &    170.17 &    3400 &     4.50 &  $-$5.29 &&    170.17 &    3616 &    4130 &     4.43 &  $-$4.30 &&    170.17 &    5688 &     4.34 &  $-$1.17 &&    4557 &     0.61 &  $-$2.68 &  $-$0.16 &  $+$0.72 &  \nodata \\
J180851.7$-$173028 &    300.96 &    7500 &     4.50 &  $-$2.24 &&    300.96 &    7649 & \nodata &     4.43 &  $-$3.50 &&    300.96 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J180855.3$-$165938 &      8.19 &    8000 &     4.50 &  $-$3.17 &&      8.19 &    7881 & \nodata &     4.43 &  $-$2.30 &&      8.19 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J181143.2$-$153458 &   $-$1.62 &    6999 &     4.50 &  $-$4.87 &&   $-$1.62 &    6953 & \nodata &     4.43 &  $-$4.00 &&   $-$1.62 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J181235.5$-$642741 &    216.25 &    4618 &     0.87 &  $-$1.79 &&    216.25 &    4601 &    4440 &     1.34 &  $-$1.70 &&    216.25 &    4501 &     1.30 &  $-$1.81 &&    4504 &     1.10 &  $-$2.53 &  $-$0.41 &  $+$0.72 &  $+$0.22 \\
\\
J181256.2$-$151133 &    321.90 &    7250 &     4.50 &  $-$3.86 &&    321.90 &    7185 & \nodata &     4.43 &  $-$3.30 &&    321.90 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J181337.3$-$152258 &     12.87 &    8000 &     4.50 &  $-$3.03 &&     12.87 &    7881 & \nodata &     4.43 &  $-$2.70 &&     12.87 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J181644.5$-$174906 & $-$100.25 &    7750 &     4.00 &  $-$3.60 && $-$100.25 &    7629 &    9218 &     4.04 &  $-$3.10 && $-$100.25 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J181824.3$-$383521 & $-$156.75 &    4589 &     0.77 &  $-$1.74 && $-$156.75 &    4542 &    4386 &     1.25 &  $-$1.70 && $-$156.75 &    4414 &     0.99 &  $-$1.84 &&    4596 &     0.59 &  $-$2.39 &  $-$0.21 &  $+$0.72 &  \nodata \\
J181844.8$-$435742 & $-$211.45 &    4509 &     0.14 &  $-$2.13 && $-$211.45 &    4469 &    4244 &     0.59 &  $-$2.00 && $-$211.45 &    4504 &     1.14 &  $-$1.95 &&    4330 &     0.29 &  $-$2.69 &  $-$0.11 &  $+$0.72 &  \nodata \\
J181928.4$-$151846 &   $-$6.09 &    6999 &     4.50 &  $-$4.97 &&   $-$6.09 &    5986 &    5725 &     3.64 &  $-$4.50 &&   $-$6.09 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J181939.4$-$160120 &   $-$1.06 &    7750 &     4.00 &  $-$3.56 &&   $-$1.06 &    7629 & \nodata &     4.04 &  $-$3.10 &&   $-$1.06 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J181941.4$-$392250 &    846.55 &    6750 &     4.50 &  $-$3.79 &&    846.55 &    5523 &    4899 &     3.64 &  $-$5.30 &&    846.55 & \nodata &  \nodata &  \nodata &&    5054 &     2.73 &  $-$0.37 &  $+$0.07 &  $+$0.03 &  $+$0.08 \\
J181956.6$-$170830 &     42.62 &    7837 &     4.54 &  $-$4.29 &&  $-$33.79 &    7649 &    9371 &     4.43 &  $-$4.00 &&  $-$33.79 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182024.8$-$165931 &      6.27 &    8000 &     4.50 &  $-$2.77 &&      6.27 &    7881 & \nodata &     4.43 &  $-$2.50 &&      6.27 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J182100.3$-$170906 &   $-$9.24 &    7750 &     4.50 &  $-$2.13 &&   $-$9.24 &    7649 &    8693 &     4.43 &  $-$2.00 &&   $-$9.24 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182110.4$-$160021 &     71.66 &    7750 &     4.00 &  $-$4.18 &&     71.66 &    7629 & \nodata &     4.04 &  $-$3.50 &&     71.66 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182151.7$-$163614 &  $-$83.00 &    8000 &     4.50 &  $-$3.17 && $-$110.76 &    7881 & \nodata &     4.43 &  $-$2.80 &&  $-$83.00 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182155.0$-$151452 &  $-$19.48 &    8000 &     4.50 &  $-$3.02 &&  $-$19.48 &    7881 & \nodata &     4.43 &  $-$2.70 &&  $-$19.48 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182157.6$-$171059 &  $-$54.17 &    7750 &     4.50 &  $-$4.84 &&  $-$54.17 &    7649 &    9484 &     4.43 &  $-$4.00 &&  $-$54.17 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182202.3$-$170622 & $-$192.71 &    7750 &     4.50 &  $-$3.64 && $-$192.71 &    7881 & \nodata &     4.43 &  $-$2.90 &&    100.51 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182209.1$-$172538 &  $-$19.49 &    7750 &     4.00 &  $-$3.37 &&  $-$19.49 &    7629 &    9337 &     4.04 &  $-$2.90 &&     28.58 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182220.9$-$165303 &  $-$12.19 &    7750 &     4.00 &  $-$4.16 &&  $-$12.19 &    7629 &    9424 &     4.04 &  $-$3.50 &&  $-$12.19 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182226.6$-$163311 &     27.95 &    8000 &     4.00 &  $-$2.04 &&     27.95 &    7861 & \nodata &     4.04 &  $-$2.00 &&     27.95 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182231.7$-$171811 &  $-$30.79 &    7750 &     4.50 &  $-$4.95 &&  $-$30.79 &    7649 & \nodata &     4.43 &  $-$4.00 &&  $-$30.79 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J182234.9$-$431058 &  $-$61.06 &    4411 &     0.75 &  $-$1.56 &&  $-$61.06 &    4402 &    4308 &     1.22 &  $-$1.50 &&  $-$61.06 &    4333 &     0.75 &  $-$1.56 &&    4365 &     0.60 &  $-$2.21 &  $-$0.37 &  $+$0.73 &  \nodata \\
J182302.3$-$171352 &     34.03 &    8000 &     4.00 &  $-$2.80 &&     34.03 &    7861 &    8218 &     4.04 &  $-$2.50 &&     34.03 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182325.7$-$170728 &     19.35 &    7750 &     4.50 &  $-$4.76 &&     19.35 &    7649 & \nodata &     4.43 &  $-$3.90 &&     19.35 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182349.4$-$133123 &     24.68 &    8000 &     4.00 &  $-$3.87 &&     24.68 &    7861 &    8563 &     4.04 &  $-$3.30 &&     24.68 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182458.6$-$132010 &  $-$17.15 &    7749 &     4.00 &  $-$4.51 &&  $-$17.15 &    7628 & \nodata &     4.04 &  $-$3.80 &&  $-$17.15 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182843.6$-$844135 &  $-$51.88 &    4466 &     1.59 &  $-$1.02 &&  $-$50.68 &    4565 &    4368 &     2.09 &  $-$1.00 &&  $-$51.88 &    4864 &     3.17 &  $-$0.48 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182931.6$-$172110 & $-$142.55 &    7750 &     4.00 &  $-$2.22 && $-$142.55 &    7629 & \nodata &     4.04 &  $-$2.10 && $-$142.55 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J182943.6$-$492425 &     19.55 &    4568 &     0.85 &  $-$1.60 &&     19.55 &    4762 &    4430 &     2.06 &  $-$1.50 &&     19.55 &    4501 &     1.27 &  $-$1.65 &&    4585 &     0.79 &  $-$2.30 &  $+$0.06 &  $+$0.65 &  \nodata \\
J183108.2$-$491105 & $-$175.82 &    4432 &     0.89 &  $-$1.79 && $-$175.82 &    4429 &    4401 &     1.36 &  $-$1.70 && $-$175.82 &    4558 &     1.30 &  $-$1.69 &&    4757 &     1.41 &  $-$2.54 &  $+$0.55 &  $+$0.41 &  \nodata \\
J183156.4$-$153959 &     47.69 &    7750 &     4.00 &  $-$3.91 &&     47.69 &    7629 & \nodata &     4.04 &  $-$3.30 &&     47.69 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J183218.7$-$160611 &  $-$93.56 &    7750 &     4.00 &  $-$2.10 &&  $-$93.56 &    7629 &    9002 &     4.04 &  $-$2.00 &&  $-$93.56 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J183227.3$-$153206 &      7.93 &    7750 &     4.00 &  $-$3.26 &&      7.93 &    7629 &    9162 &     4.04 &  $-$2.90 &&      7.93 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J183331.9$-$484040 &    123.50 &    7503 &     4.14 &  $-$1.07 &&    123.50 &    5321 &    5013 &     2.65 &  $-$2.20 &&    123.50 &    6673 &     4.18 &  $-$0.80 &&    5196 &     2.19 &  $-$2.38 &  $+$0.51 &  $+$0.01 &  \nodata \\
J183357.5$-$442533 &     32.37 &    4474 &     3.58 &  $-$2.23 &&     32.37 &    4576 &    4304 &     3.71 &  $-$2.10 &&     32.37 &    4773 &     1.68 &  $-$1.83 &&    4621 &     0.75 &  $-$2.71 &  $+$0.02 &  $+$0.70 &  \nodata \\
J183423.7$-$165621 &  $-$10.01 &    8000 &     4.50 &  $-$2.90 &&  $-$10.01 &    7881 & \nodata &     4.43 &  $-$2.80 &&  $-$10.01 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J183612.1$-$733344 &     43.08 &    5299 &     4.70 &  $-$2.19 &&     40.17 &    5385 &    4846 &     4.58 &  $-$2.10 &&     40.17 &    4574 &     0.87 &  $-$2.43 &&    4846 &     2.05 &  $-$2.86 &  $+$0.25 &  $+$0.02 &  $+$0.14 \\
J183636.1$-$713660 &  $-$70.71 &    4724 &     0.24 &  $-$2.25 &&  $-$70.71 &    4674 &    4773 &     0.75 &  $-$2.10 &&  $-$70.71 &    4922 &     1.18 &  $-$2.10 &&    4709 &     0.74 &  $-$2.94 &  $-$0.28 &  $+$0.75 &  \nodata \\
J183747.0$-$145608 &     17.46 &    7750 &     4.00 &  $-$4.53 &&     17.46 &    7397 & \nodata &     4.04 &  $-$2.90 &&     17.46 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J184045.9$-$453632 & $-$209.37 &    4567 &     1.06 &  $-$1.55 && $-$209.37 &    4561 &    4551 &     1.52 &  $-$1.50 && $-$209.37 &    4977 &     3.07 &  $-$0.62 &&    4595 &     0.84 &  $-$2.52 &  $+$0.13 &  $+$0.66 &  \nodata \\
J184108.7$-$144525 &      0.55 &    7750 &     4.50 &  $-$4.42 &&      0.55 &    7649 & \nodata &     4.43 &  $-$3.50 &&      0.55 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J184110.7$-$135148 &     19.55 &    8000 &     4.50 &  $-$2.92 &&     19.55 &    7881 & \nodata &     4.43 &  $-$2.90 &&     19.55 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J184413.6$-$480929 &    190.46 &    4699 &     0.19 &  $-$1.62 &&    190.46 &    4649 &    4715 &     0.70 &  $-$1.60 &&    190.46 &    4776 &     1.69 &  $-$1.68 &&    4897 &     1.33 &  $-$2.02 &  $+$0.18 &  $+$0.44 &  \nodata \\
J184453.4$-$821052 &    157.99 &    3800 &     4.50 &  $-$0.92 &&    157.99 &    3987 &    4435 &     4.43 &  $-$1.00 &&    157.99 &    5217 &     3.49 &  $-$0.84 &&    4569 &     0.43 &  $-$2.41 &  $-$0.16 &  $+$0.71 &  \nodata \\
J184533.0$-$853134 &     59.83 &    5399 &     4.46 &  $-$0.13 &&     59.83 &    5468 &    5915 &     4.40 &  $-$0.10 &&     59.83 &    5580 &     4.34 &  $-$0.04 &&    5507 &     4.27 &  $-$0.48 &  $+$0.54 &     0.00 &  $+$0.21 \\
J184537.1$-$173241 &  $-$28.93 &    7750 &     4.00 &  $-$2.36 &&  $-$28.93 &    7629 &    8110 &     4.04 &  $-$2.20 &&  $-$28.93 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J185004.5$-$175618 &      3.98 &    8000 &     4.50 &  $-$2.90 &&      3.98 &    7881 & \nodata &     4.43 &  $-$2.90 &&      3.98 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J185113.3$-$174220 &   $-$1.04 &    8000 &     4.50 &  $-$2.92 &&   $-$1.04 &    7881 & \nodata &     4.43 &  $-$2.90 &&   $-$1.04 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J185258.1$-$574320 &  $-$48.59 &    4480 &     1.04 &  $-$2.07 &&  $-$48.59 &    4479 &    4358 &     1.50 &  $-$2.00 &&  $-$48.59 &    4545 &     1.38 &  $-$1.76 &&    4619 &     1.02 &  $-$2.27 &  $-$0.36 &  $+$0.74 &  \nodata \\
J185308.9$-$420038 &   \nodata & \nodata &  \nodata &  \nodata &&  $-$36.81 &    4422 &    4702 &     1.19 &  $-$2.30 &&  $-$36.81 &    4667 &     1.25 &  $-$2.21 &&    4875 &     0.90 &  $-$2.51 &  $-$0.18 &  $+$0.72 &  \nodata \\
J185514.9$-$154456 &  $-$33.01 &    8000 &     4.50 &  $-$2.92 &&  $-$33.01 &    7881 & \nodata &     4.43 &  $-$2.90 &&  $-$33.01 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
\\
J185519.5$-$173751 &     10.44 &    7750 &     4.00 &  $-$2.41 &&     10.44 &    7629 &    9503 &     4.04 &  $-$2.20 &&     10.44 & \nodata &  \nodata &  \nodata && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  $+$0.34 \\
J185648.4$-$565713 &    100.78 &    4446 &     1.68 &  $-$1.18 &&    100.78 &    4474 &    4315 &     2.09 &  $-$1.20 &&    100.78 &    4227 &     0.50 &  $-$1.97 &&    4692 &     2.73 &  $-$2.13 &  $-$0.21 &  $+$0.01 &  \nodata \\
J190208.2$-$321745 &   \nodata & \nodata &  \nodata &  \nodata &&     52.76 &    4487 &    4298 &     2.16 &  $-$2.20 &&     52.76 &    4927 &     1.98 &  $-$1.89 &&    4694 &     0.82 &  $-$2.68 &  $-$0.15 &  $+$0.72 &  \nodata \\
J190254.9$-$783701 &    281.50 &    4676 &     0.57 &  $-$2.08 &&    281.51 &    4642 &    4900 &     1.06 &  $-$2.00 &&    281.51 & \nodata &  \nodata &  \nodata &&    4911 &     1.61 &  $-$2.26 &  $+$0.15 &  $+$0.39 &  $+$0.11 \\
J190258.4$-$470108 & $-$215.38 &    4499 &     0.50 &  $-$1.60 && $-$215.38 &    4476 &    4403 &     1.00 &  $-$1.60 && $-$215.38 &    4224 &     0.44 &  $-$1.83 &&    4617 &     1.63 &  $-$2.06 &  $+$0.07 &  $+$0.36 &  \nodata \\
J190312.3$-$791305 &   \nodata & \nodata &  \nodata &  \nodata &&    458.75 &    4476 &    4437 &     1.00 &  $-$1.80 &&    458.75 &    4485 &     0.96 &  $-$1.65 &&    4388 &     0.31 &  $-$2.52 &  $+$0.05 &  $+$0.67 &  \nodata \\
J190501.2$-$194928 &     99.51 &    4826 &     4.36 &  $-$1.56 &&     99.51 &    4933 &    4583 &     4.32 &  $-$1.60 &&     99.51 &    5082 &     1.82 &  $-$1.48 &&    4843 &     0.88 &  $-$2.21 &     0.00 &  $+$0.63 &  \nodata \\
J190612.0$-$595429 &  $-$71.01 &    4834 &     1.22 &  $-$1.84 &&  $-$71.01 &    4815 &    4753 &     1.67 &  $-$1.80 &&  $-$71.01 & \nodata &  \nodata &  \nodata &&    4706 &     0.63 &  $-$2.62 &  $+$0.22 &  $+$0.64 &  \nodata \\
J190614.8$-$481304 &    225.34 &    5019 &     2.62 &  $-$1.77 &&    225.34 &    4663 &    4604 &     1.78 &  $-$1.70 &&    225.34 &    4351 &     0.92 &  $-$2.02 &&    4685 &     0.85 &  $-$2.34 &  $+$0.07 &  $+$0.64 &  \nodata \\
J190733.1$-$415832 &    179.84 &    4901 &     1.79 &  $-$1.78 &&    179.84 &    4580 &    4576 &     1.37 &  $-$2.00 &&    179.84 &    4598 &     1.06 &  $-$2.08 &&    4602 &     1.11 &  $-$2.75 &  $+$0.30 &  $+$0.62 &  \nodata \\
\\
J190840.2$-$414502 &     17.70 &    5243 &     2.02 &  $-$1.66 &&     17.70 &    5226 &    4611 &     2.39 &  $-$1.60 &&     17.70 &    5897 &     4.17 &  $-$1.20 &&    4768 &     1.12 &  $-$2.28 &  $+$0.25 &  $+$0.55 &  \nodata \\
J190923.1$-$435357 &     25.26 &    4572 &     1.17 &  $-$1.91 &&     26.06 &    5103 &    4798 &     3.10 &  $-$1.60 &&     26.06 & \nodata &  \nodata &  \nodata &&    4945 &     1.49 &  $-$2.27 &  $+$0.41 &  $+$0.40 &  \nodata \\
J190956.7$-$421158 &  $-$23.70 &    4642 &     0.78 &  $-$1.75 &&  $-$23.70 &    5089 &    4538 &     3.97 &  $-$1.60 &&  $-$23.70 &    4348 &     0.73 &  $-$2.06 &&    4717 &     0.66 &  $-$2.29 &  $+$0.12 &  $+$0.63 &  \nodata \\
J191059.2$-$405946 &  $-$35.56 &    5107 &     2.11 &  $-$2.13 &&  $-$35.56 &    4652 &    4592 &     1.36 &  $-$2.10 &&  $-$35.56 &    4786 &     1.73 &  $-$2.20 &&    4871 &     1.63 &  $-$2.51 &  $+$0.44 &  $+$0.32 &  \nodata \\
J191234.6$-$464507 & $-$189.51 &    4502 &     1.00 &  $-$1.62 && $-$189.51 &    4498 &    4519 &     1.47 &  $-$1.60 && $-$189.51 &    4589 &     1.18 &  $-$1.75 &&    4759 &     1.22 &  $-$2.18 &  $-$0.10 &  $+$0.60 &  \nodata \\
J191320.0$-$473025 &    103.64 &    4489 &     1.60 &  $-$2.03 &&    103.64 &    4510 &    4436 &     2.01 &  $-$1.90 &&    103.64 &    4463 &     0.96 &  $-$1.93 &&    4625 &     0.60 &  $-$2.54 &  $+$0.09 &  $+$0.67 &  \nodata \\
J191320.7$-$003542 &  $-$58.45 &    3278 &     4.23 &  $-$4.39 &&  $-$58.45 &    5715 &    6780 &     4.59 &  $-$1.30 &&  $-$58.45 &    5378 &     3.57 &  $-$0.99 &&    5971 &     3.98 &  $-$1.17 &  $+$0.35 &     0.00 &  $+$0.23 \\
J191541.4$-$634319 &     64.23 &    4469 &     0.82 &  $-$2.44 &&     64.45 &    4461 &    4251 &     1.30 &  $-$2.30 &&     64.23 &    4607 &     1.62 &  $-$1.89 &&    4592 &     1.98 &  $-$2.81 &  $-$0.23 &  $+$0.03 &  \nodata \\
J191603.6$-$732938 &   \nodata & \nodata &  \nodata &  \nodata &&    221.75 &    4694 &    4760 &     1.75 &  $-$1.70 &&    221.75 &    4386 &     0.70 &  $-$2.12 &&    4808 &     0.82 &  $-$2.35 &  $+$0.18 &  $+$0.61 &  \nodata \\
J191618.2$-$554445 &     46.51 &    5232 &     4.04 &  $-$2.69 &&     46.51 &    5296 &    4271 &     4.07 &  $-$2.50 &&     46.51 &    4474 &     1.01 &  $-$2.05 &&    4574 &     0.66 &  $-$2.80 &  $+$0.11 &  $+$0.69 &  \nodata \\
\\
J191724.0$-$421124 &     37.70 &    5352 &     3.04 &  $-$2.06 &&     37.70 &    4770 &    4820 &     1.82 &  $-$2.50 &&     37.70 &    4806 &     1.04 &  $-$2.18 &&    4777 &     0.77 &  $-$2.81 &  $-$0.25 &  $+$0.74 &  \nodata \\
J191755.9$-$544015 &     30.42 &    5499 &     2.90 &  $-$1.91 &&     30.42 &    5498 &    4951 &     3.15 &  $-$1.90 &&     30.42 &    6229 &     4.03 &  $-$1.52 &&    5040 &     1.90 &  $-$2.65 &  $+$0.52 &  $+$0.09 &  \nodata \\
J191815.2$-$491802 &   \nodata & \nodata &  \nodata &  \nodata &&     69.54 &    4633 &    4527 &     1.39 &  $-$2.00 &&     69.54 &    4582 &     1.10 &  $-$1.85 &&    4612 &     0.67 &  $-$2.59 &  $-$0.04 &  $+$0.70 &  \nodata \\
J191927.7$-$595914 &  $-$77.60 &    4525 &     0.77 &  $-$2.29 &&  $-$77.60 &    4510 &    4371 &     1.25 &  $-$2.10 &&  $-$77.60 &    4355 &     0.52 &  $-$2.27 &&    4523 &     0.21 &  $-$2.86 &  $+$0.29 &  $+$0.67 &  \nodata \\
J192150.8$-$445255 &      1.65 &    4817 &     1.08 &  $-$2.09 &&      1.65 &    4794 &    4479 &     1.54 &  $-$2.00 &&      1.65 &    4919 &     1.28 &  $-$2.06 &&    4590 &     0.16 &  $-$2.82 &  $+$0.25 &  $+$0.66 &  \nodata \\
J192318.6$-$115038 &    150.43 &    4391 &     0.37 &  $-$1.48 &&    150.43 &    4370 &    4235 &     0.87 &  $-$1.50 &&    150.43 &    4222 &     0.76 &  $-$1.52 &&    4435 &     0.84 &  $-$1.99 &  $-$0.34 &  $+$0.66 &  \nodata \\
J192325.2$-$583341 &    128.06 &    4755 &     1.38 &  $-$2.83 &&    128.06 &    4748 &    5024 &     1.82 &  $-$2.60 &&    128.06 &    4841 &     1.74 &  $-$2.24 &&    5097 &     1.66 &  $-$2.45 &  $+$0.66 &  $+$0.28 &  \nodata \\
J192329.4$-$442543 &    263.56 &    4356 &     0.02 &  $-$2.04 &&    263.56 &    4324 &    4246 &     0.53 &  $-$1.90 &&    263.56 &    4346 &     0.95 &  $-$1.91 &&    4427 &     0.29 &  $-$2.70 &  $+$0.20 &  $+$0.66 &  \nodata \\
J192350.3$-$271534 &     13.30 &    4253 &     0.50 &  $-$1.92 &&     13.30 &    4247 &    4272 &     1.00 &  $-$1.80 &&     13.30 &    4265 &     0.44 &  $-$1.98 &&    4332 &     0.32 &  $-$2.81 &  $+$0.03 &  $+$0.71 &  \nodata \\
J192427.8$-$532722 &    209.04 &    6573 &     4.33 &  $-$1.79 &&    209.04 &    6551 &    6227 &     4.30 &  $-$1.80 &&    209.04 & \nodata &  \nodata &  \nodata &&    6341 &     3.36 &  $-$2.50 &  $+$0.72 &     0.00 &  \nodata \\
\\
J192440.0$-$534727 &    128.09 &    4843 &     3.06 &  $-$1.95 &&    128.09 &    4896 &    4558 &     3.28 &  $-$1.90 &&    128.09 &    4661 &     1.51 &  $-$1.75 &&    4804 &     0.92 &  $-$2.38 &  $-$0.06 &  $+$0.69 &  \nodata \\
J192626.7$-$630058 &  $-$27.23 &    4407 &     0.34 &  $-$1.69 &&  $-$27.23 &    4384 &    4481 &     0.84 &  $-$1.60 &&  $-$27.23 &    4495 &     1.71 &  $-$1.01 &&    4737 &     2.43 &  $-$1.65 &  $+$0.30 &  $+$0.02 &  \nodata \\
J192632.8$-$584657 &    182.53 &    4264 &     0.52 &  $-$2.28 &&    182.53 &    4259 &    4573 &     1.02 &  $-$2.10 &&    182.53 &    4738 &     1.79 &  $-$1.87 &&    4756 &     2.23 &  $-$2.79 &  $+$0.11 &  $+$0.01 &  \nodata \\
J192819.9$-$633935 & $-$108.85 &    5500 &     4.18 &  $-$2.07 && $-$108.85 &    5551 &    4901 &     4.18 &  $-$2.00 && $-$108.85 &    4963 &     2.17 &  $-$2.04 &&    5111 &     2.23 &  $-$2.33 &  $+$0.48 &  $+$0.01 &  $+$0.14 \\
J192821.6$-$245755 &    191.48 &    3200 &     0.50 &  $-$2.65 &&    191.48 &    4603 &    4786 &     2.01 &  $-$2.40 &&    191.48 &    6398 &     4.21 &  $-$0.83 &&    4907 &     1.63 &  $-$2.80 &  $+$0.42 &  $+$0.30 &  \nodata \\
J192856.9$-$711304 &    230.32 &    5226 &     2.29 &  $-$2.03 &&    230.33 &    5221 &    5493 &     2.62 &  $-$1.90 &&    230.33 &    6164 &     4.04 &  $-$1.54 &&    5593 &     3.07 &  $-$2.42 &  $+$0.17 &  $+$0.01 &  $+$0.02 \\
J192917.0$-$511613 &     89.07 &    4598 &     0.76 &  $-$1.53 &&     89.07 &    4577 &    4438 &     1.24 &  $-$1.50 &&     89.07 &    4330 &     0.84 &  $-$1.74 &&    4575 &     1.07 &  $-$1.99 &  $-$0.12 &  $+$0.58 &  \nodata \\
J192919.1$-$552818 &  $-$96.49 &    4479 &     0.56 &  $-$1.91 &&  $-$96.49 &    4459 &    4394 &     1.05 &  $-$1.80 &&  $-$96.49 & \nodata &  \nodata &  \nodata &&    4571 &     0.28 &  $-$2.71 &  $+$0.30 &  $+$0.63 &  \nodata \\
J193008.1$-$355921 & $-$129.20 &    4296 &     1.01 &  $-$2.68 && $-$129.20 &    4308 &    4410 &     1.48 &  $-$2.40 && $-$129.20 &    4608 &     0.99 &  $-$2.17 &&    4581 &     0.63 &  $-$2.75 &  $+$0.13 &  $+$0.68 &  \nodata \\
J193046.3$-$434619 & $-$320.77 &    4118 &     4.40 &  $-$1.88 && $-$320.77 &    4278 &    4140 &     4.36 &  $-$1.80 && $-$320.77 &    4390 &     1.09 &  $-$1.53 &&    4679 &     1.34 &  $-$2.43 &  $-$0.30 &  $+$0.59 &  \nodata \\
\\
J193102.8$-$440158 &  $-$64.08 &    4621 &     0.24 &  $-$1.91 &&  $-$64.08 &    4578 &    4750 &     0.75 &  $-$1.80 &&  $-$64.08 &    4357 &     0.88 &  $-$2.20 &&    4747 &     0.66 &  $-$2.57 &  $+$0.25 &  $+$0.62 &  \nodata \\
J193104.3$-$370740 &  $-$14.46 &    4893 &     3.01 &  $-$2.65 &&  $-$14.46 &    4546 &    4553 &     2.63 &  $-$2.10 &&  $-$14.46 &    4408 &     0.64 &  $-$2.02 &&    4729 &     0.92 &  $-$2.41 &  $-$0.23 &  $+$0.72 &  \nodata \\
J193116.7$-$435934 &    435.66 &    4449 &     0.48 &  $-$1.59 &&    435.66 &    4429 &    4400 &     0.98 &  $-$1.60 &&    435.66 &    4409 &     1.27 &  $-$1.34 &&    4576 &     0.48 &  $-$2.07 &  $-$0.24 &  $+$0.66 &  \nodata \\
J193147.2$-$543916 &    220.18 &    4430 &     0.16 &  $-$1.95 &&    220.18 &    4398 &    4524 &     0.67 &  $-$1.90 &&    220.18 &    4317 &     0.72 &  $-$1.84 &&    4594 &     1.01 &  $-$2.38 &  $+$0.04 &  $+$0.66 &  \nodata \\
J193204.5$-$730918 &     37.97 &    4520 &     0.24 &  $-$2.54 &&     37.97 &    4484 &    4412 &     0.75 &  $-$2.30 &&     37.97 &    4456 &     0.49 &  $-$2.14 &&    4300 &     0.31 &  $-$3.68 &  $+$1.56 &  $+$0.60 &  \nodata \\
J193248.6$-$590802 &    304.40 &    4254 &     0.51 &  $-$1.92 &&    304.40 &    4249 &    4216 &     1.01 &  $-$1.80 &&    304.40 &    4516 &     1.33 &  $-$1.75 &&    4458 &     1.52 &  $-$3.05 &  $-$0.02 &  $+$0.36 &  \nodata \\
J193338.2$-$595903 &     14.82 &    4675 &     0.12 &  $-$2.06 &&     14.82 &    4624 &    4899 &     0.63 &  $-$1.90 &&     14.82 &    4910 &     1.23 &  $-$1.97 &&    4996 &     0.92 &  $-$2.45 &  $+$0.01 &  $+$0.68 &  \nodata \\
J193357.1$-$582142 &   $-$8.31 &    4509 &     0.52 &  $-$1.74 &&   $-$8.31 &    4486 &    4392 &     1.02 &  $-$1.70 &&   $-$8.31 &    4342 &     0.57 &  $-$1.77 &&    4636 &     0.99 &  $-$2.14 &  $-$0.18 &  $+$0.66 &  \nodata \\
J193449.9$-$573746 &    290.10 &    4689 &     2.72 &  $-$2.38 &&    290.10 &    4740 &    4483 &     2.99 &  $-$2.20 &&    290.10 &    4727 &     1.79 &  $-$1.98 &&    4609 &     1.57 &  $-$2.65 &  $-$0.24 &  $+$0.40 &  $+$0.22 \\
J193455.0$-$575140 &  $-$85.31 &    4619 &     0.78 &  $-$2.84 &&  $-$85.31 &    4598 &    4240 &     1.26 &  $-$2.60 &&  $-$85.31 &    4519 &     1.14 &  $-$2.20 &&    4377 &     0.84 &  $-$3.10 &  $-$0.36 &  $+$0.74 &  $-$0.01 \\
\\
J193509.7$-$503526 &     72.44 &    4836 &     3.34 &  $-$2.09 &&     72.44 &    4901 &    4329 &     3.51 &  $-$2.00 &&     72.44 &    4581 &     0.97 &  $-$1.94 &&    4592 &     1.05 &  $-$2.57 &  $-$0.19 &  $+$0.72 &  $+$0.29 \\
J194318.7$-$594820 &   $-$2.56 &    5319 &     3.04 &  $-$2.21 &&   $-$2.56 &    5337 &    5258 &     3.26 &  $-$2.10 &&   $-$2.56 &    5106 &     2.29 &  $-$2.13 &&    5180 &     1.88 &  $-$2.33 &  $+$0.61 &  $+$0.15 &  $-$0.04 \\
J194319.0$-$405425 &  $-$86.80 &    5094 &     4.95 &  $-$2.55 &&  $-$86.80 &    5205 &    6218 &     4.77 &  $-$2.40 &&  $-$86.80 &    5903 &     3.79 &  $-$1.14 &&    6164 &     3.99 &  $-$1.56 &  $+$0.39 &     0.00 &  $+$0.22 \\
J194330.3$-$792552 &     72.54 &    4339 &     0.50 &  $-$1.60 &&     72.54 &    4192 &    4439 &     4.81 &  $-$0.30 &&     72.54 &    4304 &     0.76 &  $-$1.75 &&    4347 &     0.30 &  $-$2.71 &  $+$0.26 &  $+$0.65 &  $+$0.10 \\
J194411.1$-$111927 &  $-$46.48 &    5110 &     0.43 &  $-$2.06 &&  $-$46.48 &    5039 &    5362 &     0.93 &  $-$1.90 &&  $-$46.48 & \nodata &  \nodata &  \nodata &&    5418 &     0.78 &  $-$2.19 &  $+$0.88 &  $+$0.32 &  \nodata \\
J194411.7$-$352628 &     59.93 &    4598 &     0.35 &  $-$1.73 &&     59.93 &    4561 &    4565 &     0.85 &  $-$1.70 &&     59.93 &    4354 &     0.72 &  $-$1.87 &&    4741 &     0.93 &  $-$2.34 &  $+$0.14 &  $+$0.63 &  \nodata \\
J194434.9$-$114132 & $-$880.22 &    6250 &     2.50 &  $-$2.77 && $-$880.22 &    5403 &    4657 &     1.00 &  $-$2.70 && $-$880.22 & \nodata &  \nodata &  \nodata &&    4728 &     2.04 &  $-$1.54 &  $+$0.28 &  $+$0.05 &  $+$0.41 \\
J194454.8$-$403946 &     99.52 &    4595 &     0.86 &  $-$1.53 &&     99.52 &    4579 &    4468 &     1.34 &  $-$1.50 &&     99.52 &    4373 &     0.93 &  $-$1.80 &&    4578 &     1.05 &  $-$2.24 &  $-$0.12 &  $+$0.66 &  \nodata \\
J194514.1$-$172927 &     35.45 &    4607 &     0.72 &  $-$2.63 &&     35.45 &    4584 &    4794 &     1.19 &  $-$2.40 &&     35.45 &    4519 &     1.31 &  $-$2.60 &&    4788 &     1.12 &  $-$2.71 &  $+$0.15 &  $+$0.65 &  $+$0.39 \\
J194533.1$-$382901 &     55.55 &    4723 &     4.29 &  $-$2.44 &&     55.55 &    4835 &    5151 &     4.27 &  $-$2.30 &&     55.55 &    5057 &     2.08 &  $-$1.82 &&    5337 &     2.95 &  $-$1.58 &  $+$0.27 &  $+$0.02 &  $+$0.26 \\
\\
J194550.6$-$392631 &  $-$12.10 &    4632 &     2.19 &  $-$3.25 &&  $-$12.10 &    4667 &    4946 &     2.54 &  $-$2.90 &&  $-$12.10 & \nodata &  \nodata &  \nodata &&    5087 &     1.98 &  $-$2.63 &  $+$0.30 &  $+$0.06 &  $+$0.06 \\
J194701.6$-$235336 &     16.60 &    4501 &     3.52 &  $-$2.04 &&     16.60 &    4598 &    4579 &     3.66 &  $-$2.00 &&     16.60 &    4697 &     1.45 &  $-$1.79 &&    4760 &     1.11 &  $-$2.20 &  $+$0.07 &  $+$0.59 &  \nodata \\
J194813.3$-$490345 &   \nodata & \nodata &  \nodata &  \nodata &&    145.96 &    4984 &    4734 &     2.81 &  $-$2.30 &&    145.96 &    4832 &     1.74 &  $-$2.18 &&    4843 &     1.09 &  $-$2.60 &  $+$0.19 &  $+$0.62 &  \nodata \\
J194940.3$-$542411 &     60.15 &    4702 &     2.05 &  $-$2.92 &&     60.15 &    4726 &    4537 &     2.42 &  $-$2.60 &&     60.15 &    6103 &     4.10 &  $-$1.33 &&    4796 &     1.67 &  $-$2.88 &  $-$0.18 &  $+$0.26 &  $+$0.05 \\
J194950.5$-$565214 &     78.60 &    3604 &     4.49 &  $-$5.27 &&     78.60 &    3805 &    4648 &     4.42 &  $-$4.20 &&     78.60 &    5812 &     4.37 &  $-$1.53 &&    4584 &     0.47 &  $-$2.08 &  $-$0.17 &  $+$0.64 &  \nodata \\
J194950.7$-$410140 &     75.25 &    4578 &     0.32 &  $-$2.02 &&     75.25 &    4541 &    4736 &     0.82 &  $-$1.90 &&     75.25 &    4699 &     1.09 &  $-$1.97 &&    4734 &     0.84 &  $-$2.33 &  $-$0.10 &  $+$0.69 &  \nodata \\
J195049.9$-$332111 &     49.26 &    5025 &     0.75 &  $-$2.29 &&     49.26 &    4973 &    4834 &     1.23 &  $-$2.10 &&     49.26 &    5214 &     2.55 &  $-$2.54 &&    4847 &     1.75 &  $-$3.19 &  $+$0.01 &  $+$0.14 &  $-$0.10 \\
J195101.8$-$633111 &    264.74 &    4628 &     0.28 &  $-$1.93 &&    264.74 &    4587 &    4847 &     0.79 &  $-$1.80 &&    264.74 &    4838 &     1.11 &  $-$1.86 &&    4809 &     0.99 &  $-$2.35 &  $+$0.29 &  $+$0.57 &  \nodata \\
J195155.4$-$385011 &  $-$34.85 &    6414 &     3.08 &  $-$0.21 &&  $-$43.45 &    5205 &    4972 &     4.14 &  $-$3.80 &&  $-$34.85 & \nodata &  \nodata &  \nodata &&    5529 &     3.74 &  $-$0.91 &  $+$0.01 &     0.00 &  $-$0.09 \\
J195225.4$-$555851 &    139.11 &    4956 &     0.70 &  $-$2.07 &&    139.11 &    4907 &    4986 &     1.19 &  $-$2.00 &&    139.11 &    5233 &     2.58 &  $-$2.18 &&    5273 &     2.85 &  $-$2.38 &  $+$0.52 &  $+$0.01 &  $+$0.10 \\
\\
J195349.8$-$594000 &    209.31 &    4569 &     0.64 &  $-$2.95 &&    209.31 &    4546 &    4764 &     1.13 &  $-$2.60 &&    209.31 & \nodata &  \nodata &  \nodata &&    4764 &     1.24 &  $-$2.88 &  $-$0.69 &  $+$0.66 &  $+$0.26 \\
J195521.6$-$461357 &    157.00 &    4581 &     0.78 &  $-$2.81 &&    157.00 &    4563 &    4736 &     1.26 &  $-$2.50 &&    158.55 &    4968 &     1.84 &  $-$2.06 &&    4746 &     1.26 &  $-$2.54 &  $-$0.18 &  $+$0.63 &  $+$0.04 \\
J195539.0$-$292260 &    146.39 &    4524 &     0.38 &  $-$2.01 &&    146.39 &    4494 &    4673 &     0.88 &  $-$1.90 &&    146.39 &    4510 &     0.97 &  $-$2.10 &&    4668 &     1.45 &  $-$2.46 &  $-$0.01 &  $+$0.50 &  $+$0.16 \\
J195542.9$-$321343 & $-$232.24 &    4344 &     0.46 &  $-$1.83 && $-$222.26 &    4330 &    4256 &     0.96 &  $-$1.80 && $-$222.26 &    4254 &     0.51 &  $-$1.99 &&    4273 &     0.31 &  $-$2.42 &  $-$0.31 &  $+$0.74 &  $+$0.20 \\
J195559.7$-$171532 &     11.45 &    4812 &     4.11 &  $-$1.48 &&     11.45 &    4910 &    4908 &     4.13 &  $-$1.50 &&     11.45 &    5019 &     2.70 &  $-$1.20 &&    5108 &     2.40 &  $-$1.78 &  $+$0.42 &  $+$0.02 &  $+$0.45 \\
J195638.0$-$793124 &     36.00 &    5250 &     4.86 &  $-$2.03 &&     36.00 &    5346 &    5979 &     4.71 &  $-$1.90 &&     36.00 & \nodata &  \nodata &  \nodata &&    6532 &     3.54 &  $-$0.77 &  $+$0.88 &     0.00 &  $+$0.02 \\
J195638.2$-$405424 & $-$314.56 &    5080 &     1.39 &  $-$2.72 && $-$314.56 &    4761 &    5593 &     3.94 &  $-$2.60 && $-$314.56 &    6011 &     3.71 &  $-$1.40 &&    5738 &     3.48 &  $-$2.36 &  $+$0.38 &     0.00 &  $+$0.34 \\
J195708.9$-$331732 &   $-$0.18 &    4606 &     1.85 &  $-$3.88 &&   $-$0.18 &    4628 &    4654 &     2.24 &  $-$3.30 &&   $-$0.18 &    4876 &     1.81 &  $-$2.42 &&    4624 &     1.24 &  $-$3.03 &  $-$0.16 &  $+$0.62 &  $+$0.20 \\
J195811.1$-$285905 &  $-$28.04 &    4771 &     0.31 &  $-$2.70 &&  $-$28.04 &    4720 &    4934 &     0.81 &  $-$2.50 &&  $-$28.04 &    5085 &     2.12 &  $-$2.32 &&    5108 &     2.53 &  $-$2.53 &  $+$0.37 &  $+$0.01 &  $+$0.10 \\
J195815.6$-$281558 & $-$197.82 &    4592 &     0.83 &  $-$2.86 && $-$197.82 &    4575 &    4697 &     1.31 &  $-$2.60 && $-$197.82 &    4754 &     1.67 &  $-$2.17 &&    4722 &     0.88 &  $-$2.79 &  $-$0.23 &  $+$0.73 &  \nodata \\
\\
J195945.6$-$254908 & $-$204.70 &    5073 &     3.06 &  $-$2.14 && $-$204.70 &    5110 &    4495 &     3.28 &  $-$2.00 && $-$204.70 &    5842 &     4.25 &  $-$1.32 &&    4704 &     0.96 &  $-$2.61 &  $-$0.47 &  $+$0.75 &  \nodata \\
J195947.0$-$054151 &  $-$51.15 &    4344 &     0.37 &  $-$1.68 &&  $-$51.15 &    4326 &    4165 &     0.87 &  $-$1.60 &&  $-$51.15 &    4241 &     0.32 &  $-$1.82 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J200009.1$-$824021 &    212.97 &    5329 &     4.10 &  $-$2.25 &&    212.97 &    5389 &    5167 &     4.12 &  $-$2.10 &&    212.97 &    5091 &     2.32 &  $-$1.84 &&    5119 &     2.25 &  $-$2.15 &  $+$0.55 &  $+$0.01 &  $+$0.15 \\
J200034.7$-$342004 &   $-$9.84 &    4693 &     2.08 &  $-$2.45 &&   $-$9.84 &    4718 &    5293 &     2.44 &  $-$2.30 &&   $-$9.84 &    5943 &     4.18 &  $-$1.40 &&    5458 &     3.10 &  $-$1.95 &  $+$0.59 &  $+$0.01 &  $+$0.20 \\
J200057.7$-$254149 &    137.60 &    4779 &     0.03 &  $-$2.00 &&    137.60 &    4716 &    4820 &     0.54 &  $-$1.90 &&    135.44 &    5038 &     2.01 &  $-$1.54 &&    4779 &     0.95 &  $-$2.36 &  $+$0.29 &  $+$0.58 &  \nodata \\
J200108.0$-$303039 &  $-$40.98 &    3870 &     4.98 &  $-$2.12 &&  $-$40.98 &    4071 & \nodata &     4.80 &  $-$2.00 &&  $-$40.98 &    6013 &     3.74 &  $-$0.23 &&    5495 &     2.54 &  $-$0.90 &  $+$0.22 &  $+$0.02 &  \nodata \\
J200254.0$-$473910 &     49.54 &    4854 &     2.27 &  $-$2.11 &&     49.54 &    4876 &    4823 &     2.61 &  $-$2.00 &&     49.54 & \nodata &  \nodata &  \nodata &&    4857 &     1.78 &  $-$2.52 &  $-$0.14 &  $+$0.21 &  $+$0.03 \\
J200304.4$-$571803 & $-$162.35 &    4657 &     1.12 &  $-$2.05 && $-$162.35 &    4647 &    4692 &     1.58 &  $-$1.90 && $-$162.35 &    4671 &     0.92 &  $-$2.07 &&    4678 &     1.32 &  $-$2.69 &  $-$0.53 &  $+$0.61 &  $+$0.32 \\
J200400.6$-$400347 &  $-$41.58 &    4438 &     0.20 &  $-$2.26 &&  $-$41.58 &    4407 &    4417 &     0.71 &  $-$2.10 &&  $-$41.58 &    4293 &     0.61 &  $-$2.05 &&    4417 &     0.46 &  $-$2.79 &  $-$0.10 &  $+$0.73 &  \nodata \\
J200506.7$-$305745 & $-$264.80 &    4499 &     1.02 &  $-$2.68 && $-$264.80 &    4686 &    4630 &     0.56 &  $-$2.30 && $-$264.80 &    4884 &     1.11 &  $-$2.30 &&    4599 &     1.67 &  $-$3.05 &  $-$0.30 &  $+$0.24 &  $+$0.29 \\
\\
J200601.1$-$514732 &     84.46 &    4730 &     0.76 &  $-$1.69 &&     84.46 &    4700 &    4402 &     1.24 &  $-$1.60 &&     84.46 &    4360 &     1.01 &  $-$1.78 &&    4613 &     0.49 &  $-$2.41 &  $+$0.11 &  $+$0.64 &  \nodata \\
J200630.4$-$490004 &  $-$92.99 &    5627 &     4.56 &  $-$2.14 &&  $-$92.99 &    5684 &    6480 &     4.48 &  $-$2.00 &&  $-$92.99 &    6187 &     4.03 &  $-$1.49 &&    6368 &     4.37 &  $-$1.61 &  $+$0.66 &     0.00 &  $+$0.18 \\
J200736.9$-$633650 &    192.77 &    4778 &     0.94 &  $-$2.69 &&    192.77 &    4752 &    5101 &     1.41 &  $-$2.50 &&    192.77 &    6169 &     4.03 &  $-$1.46 &&    5123 &     1.91 &  $-$2.58 &  $-$0.03 &  $+$0.09 &  $+$0.28 \\
J200910.7$-$283757 &     23.82 &    4412 &     0.41 &  $-$2.60 &&     23.82 &    4391 &    4974 &     0.91 &  $-$2.40 &&     23.82 &    4731 &     1.45 &  $-$2.29 &&    5086 &     2.19 &  $-$2.19 &  $+$0.45 &  $+$0.01 &     0.00 \\
J200933.9$-$341027 &     33.61 &    4250 &     0.50 &  $-$1.92 &&     33.61 &    4245 &    4214 &     1.00 &  $-$1.80 &&     33.61 &    4306 &     0.46 &  $-$1.96 &&    4255 &     0.59 &  $-$2.84 &  $-$0.26 &  $+$0.74 &  \nodata \\
J201007.1$-$515502 &    151.90 &    4494 &     2.27 &  $-$2.93 &&    151.90 &    4541 &    4620 &     2.61 &  $-$2.60 &&    151.90 &    4553 &     1.08 &  $-$2.21 &&    4765 &     1.31 &  $-$2.56 &  $+$0.04 &  $+$0.57 &  $+$0.37 \\
J201027.8$-$082656 & $-$333.42 &    4380 &     0.07 &  $-$1.59 && $-$333.42 &    4348 &    4298 &     0.58 &  $-$1.60 && $-$333.42 &    4192 &     0.53 &  $-$1.72 &&    4428 &     0.50 &  $-$2.19 &  $-$0.52 &  $+$0.73 &  $+$0.42 \\
J201031.9$-$355855 &    132.84 &    5363 &     2.57 &  $-$2.24 &&    132.84 &    5360 &    5199 &     2.87 &  $-$2.10 &&    132.84 &    6061 &     3.97 &  $-$1.48 &&    5345 &     2.34 &  $-$2.25 &  $-$0.15 &  $+$0.01 &  $+$0.36 \\
J201105.5$-$240610 &     95.88 &    4496 &     1.06 &  $-$1.95 &&     95.88 &    4495 &    4529 &     1.52 &  $-$1.90 &&     95.88 &    5071 &     1.78 &  $-$1.68 &&    4517 &     0.47 &  $-$2.67 &  $-$0.14 &  $+$0.72 &  $+$0.14 \\
J201125.5$-$183038 &  $-$99.61 &    4679 &     0.98 &  $-$2.37 &&  $-$99.61 &    4662 &    4574 &     1.45 &  $-$2.20 &&  $-$99.61 &    4487 &     1.07 &  $-$2.14 &&    4756 &     0.91 &  $-$2.47 &  $+$0.18 &  $+$0.63 &  \nodata \\
\\
J201142.0$-$463218 &     77.27 &    4639 &     0.79 &  $-$2.26 &&     77.29 &    4617 &    4771 &     1.27 &  $-$2.10 &&     77.29 & \nodata &  \nodata &  \nodata &&    4812 &     1.76 &  $-$2.56 &  $+$0.15 &  $+$0.24 &  $+$0.14 \\
J201446.1$-$563530 &  $-$14.44 &    4577 &     0.32 &  $-$2.25 &&  $-$14.44 &    4540 &    4869 &     0.82 &  $-$2.10 &&  $-$14.44 & \nodata &  \nodata &  \nodata &&    4785 &     1.33 &  $-$2.85 &  $+$1.81 &  $+$0.24 &  \nodata \\
J201516.4$-$195939 &  $-$47.83 &    4546 &     0.68 &  $-$2.58 &&  $-$47.83 &    4527 &    4753 &     1.17 &  $-$2.40 &&  $-$47.83 &    4764 &     0.97 &  $-$2.25 &&    4882 &     1.97 &  $-$2.91 &  $+$0.16 &  $+$0.04 &  \nodata \\
J201523.0$-$374018 &  $-$20.26 &    5145 &     3.74 &  $-$2.59 &&  $-$20.26 &    5204 &    4873 &     3.84 &  $-$2.40 &&  $-$20.26 &    5202 &     2.51 &  $-$2.28 &&    5079 &     2.70 &  $-$2.56 &  $+$0.42 &  $+$0.01 &  $+$0.14 \\
J201629.7$-$312416 &    131.51 &    4480 &     0.37 &  $-$2.12 &&    131.51 &    4453 &    4467 &     0.87 &  $-$2.00 &&    131.51 &    4261 &     0.63 &  $-$2.04 &&    4470 &     0.81 &  $-$2.51 &  $-$0.31 &  $+$0.74 &  $+$0.48 \\
J201647.7$-$250612 &      0.59 &    4658 &     1.08 &  $-$1.78 &&      0.59 &    4646 &    4560 &     1.54 &  $-$1.70 &&      0.59 &    4462 &     0.96 &  $-$1.87 &&    4664 &     1.11 &  $-$2.25 &  $+$0.07 &  $+$0.60 &  $+$0.16 \\
J201711.6$-$511322 &    107.09 &    4593 &     1.55 &  $-$1.95 &&    107.09 &    4605 &    4555 &     1.97 &  $-$1.90 &&    107.09 &    4514 &     1.29 &  $-$1.94 &&    4609 &     1.42 &  $-$2.29 &  $-$0.22 &  $+$0.56 &  $+$0.37 \\
J201742.1$-$344329 & $-$204.07 &    4818 &     2.60 &  $-$1.95 && $-$204.07 &    4855 &    4577 &     2.89 &  $-$1.90 && $-$204.07 &    4987 &     2.18 &  $-$1.64 &&    4579 &     1.46 &  $-$2.50 &  $+$0.25 &  $+$0.45 &  $+$0.37 \\
J201843.1$-$191813 &      8.35 &    4590 &     1.01 &  $-$2.00 &&      8.35 &    4580 &    4729 &     1.48 &  $-$1.90 &&      8.35 &    4451 &     1.03 &  $-$1.84 &&    4763 &     1.42 &  $-$1.83 &  $-$0.17 &  $+$0.46 &  \nodata \\
J201922.0$-$613015 &  $-$17.51 &    4874 &     2.78 &  $-$3.74 &&  $-$17.51 &    4914 &    4584 &     3.04 &  $-$3.20 &&  $-$17.51 &    4838 &     1.41 &  $-$2.45 &&    4616 &     1.36 &  $-$3.04 &     0.00 &  $+$0.54 &  $+$0.18 \\
\\
J202029.2$-$270735 &  $-$16.85 &    5357 &     2.79 &  $-$2.27 &&  $-$16.85 &    5362 &    5008 &     3.05 &  $-$2.10 &&  $-$16.85 &    5516 &     3.08 &  $-$2.09 &&    5209 &     2.61 &  $-$2.50 &  $+$0.46 &  $+$0.01 &  $+$0.17 \\
J202141.1$-$555031 &     18.68 &    4939 &     2.36 &  $-$2.03 &&     18.68 &    4957 &    5170 &     2.69 &  $-$1.90 &&     18.68 &    4920 &     1.27 &  $-$2.04 &&    5311 &     2.76 &  $-$1.88 &  $+$0.07 &  $+$0.01 &  $+$0.17 \\
J202235.0$-$172643 &  $-$92.97 &    4606 &     0.95 &  $-$1.74 &&  $-$92.97 &    4593 &    4359 &     1.42 &  $-$1.70 &&  $-$92.97 &    4231 &     0.25 &  $-$1.88 &&    4559 &     0.86 &  $-$2.55 &  $+$0.14 &  $+$0.66 &  \nodata \\
J202314.1$-$161904 &     47.81 &    5539 &     3.38 &  $-$1.46 &&     47.81 &    5555 &    5802 &     3.54 &  $-$1.50 &&     47.81 & \nodata &  \nodata &  \nodata &&    5851 &     4.40 &  $-$1.54 &  $+$0.17 &     0.00 &  $+$0.21 \\
J202319.1$-$661218 &     25.34 &    4738 &     4.52 &  $-$2.58 &&     25.34 &    4858 &    4711 &     4.45 &  $-$2.40 &&     25.34 &    4893 &     1.83 &  $-$1.93 &&    4844 &     1.56 &  $-$2.25 &  $-$0.03 &  $+$0.46 &  $+$0.06 \\
J202322.2$+$005657 &     36.33 &    3200 &     5.50 &  $-$2.60 &&     36.33 &    3471 &    3627 &     5.18 &  $-$2.40 &&     36.33 & \nodata &  \nodata &  \nodata &&    4038 &     0.77 &  $-$0.50 &  $-$1.51 &  $+$0.75 &  $+$0.18 \\
J202334.3$-$204033 &    228.60 &    4696 &     0.36 &  $-$2.36 &&    228.60 &    4653 &    4943 &     0.86 &  $-$2.20 &&    228.60 &    4977 &     1.28 &  $-$2.16 &&    5016 &     1.84 &  $-$2.36 &  $+$0.04 &  $+$0.18 &  $-$0.01 \\
J202337.4$-$165953 & $-$157.44 &    4887 &     1.75 &  $-$2.61 && $-$157.44 &    4885 &    4768 &     2.15 &  $-$2.40 && $-$157.44 & \nodata &  \nodata &  \nodata &&    4792 &     1.07 &  $-$2.65 &  $-$0.08 &  $+$0.71 &  $+$0.41 \\
J202400.5$-$182024 &  $-$56.84 &    4794 &     1.17 &  $-$1.41 &&  $-$56.84 &    4775 &    4859 &     1.62 &  $-$1.40 &&  $-$56.84 &    4818 &     1.36 &  $-$1.51 &&    4996 &     1.63 &  $-$1.99 &  $+$0.26 &  $+$0.30 &  $+$0.25 \\
J202407.3$-$122151 &  $-$79.78 &    4946 &     1.44 &  $-$1.94 &&  $-$79.78 &    4928 &    4950 &     1.87 &  $-$1.90 &&  $-$79.78 &    5032 &     1.96 &  $-$2.04 &&    4973 &     1.99 &  $-$2.37 &  $+$0.56 &  $+$0.07 &  $+$0.15 \\
\\
J202421.2$-$265644 &    221.07 &    5096 &     4.44 &  $-$2.33 &&    221.07 &    5186 &    4354 &     4.39 &  $-$2.20 &&    221.07 &    5992 &     4.28 &  $-$1.17 &&    4521 &     1.20 &  $-$2.93 &  $-$0.48 &  $+$0.68 &  $+$0.18 \\
J202424.6$-$252955 &     61.78 &    4724 &     0.67 &  $-$2.33 &&     61.78 &    4691 &    4657 &     1.16 &  $-$2.20 &&     61.78 &    5153 &     2.42 &  $-$1.98 &&    4700 &     1.58 &  $-$2.83 &  $-$0.23 &  $+$0.38 &  $+$0.33 \\
J202432.1$-$151029 &  $-$42.58 &    4716 &     0.75 &  $-$1.66 &&  $-$42.58 &    4686 &    4824 &     1.23 &  $-$1.60 &&  $-$42.58 &    4785 &     1.50 &  $-$1.56 &&    5021 &     2.03 &  $-$1.77 &  $+$0.41 &  $+$0.05 &  $+$0.32 \\
J202434.5$-$423334 &    226.13 &    4972 &     1.56 &  $-$2.60 &&    226.13 &    4957 &    5324 &     1.98 &  $-$2.40 &&    226.13 &    4929 &     1.88 &  $-$2.93 &&    5409 &     3.15 &  $-$2.52 &  $+$0.63 &  $+$0.01 &  $+$0.23 \\
J202445.1$-$160527 & $-$142.63 &    4754 &     3.25 &  $-$2.62 && $-$142.63 &    4822 &    4498 &     3.44 &  $-$2.40 && $-$142.63 &    4356 &     0.77 &  $-$2.18 &&    4708 &     0.93 &  $-$2.55 &  $-$0.12 &  $+$0.71 &  $+$0.51 \\
J202602.4$-$474029 &    201.96 &    3112 &     4.68 &  $-$4.07 &&    201.96 &    3357 &    4892 &     4.57 &  $-$3.40 &&    201.96 &    5573 &     3.24 &  $-$1.77 &&    5040 &     1.65 &  $-$2.48 &  $+$0.33 &  $+$0.33 &  \nodata \\
J202649.5$-$473428 &    247.73 &    4744 &     1.00 &  $-$1.96 &&    247.73 &    4723 &    4890 &     1.47 &  $-$1.90 &&    247.73 &    4952 &     1.33 &  $-$1.93 &&    5008 &     2.07 &  $-$2.10 &  $+$0.15 &  $+$0.03 &  $+$0.12 \\
J202654.7$-$595013 &    116.51 &    4781 &     1.49 &  $-$2.08 &&    116.51 &    4776 &    5234 &     1.92 &  $-$2.00 &&    116.51 &    4909 &     1.97 &  $-$2.02 &&    5270 &     2.57 &  $-$1.95 &  $+$0.53 &  $+$0.01 &  $+$0.26 \\
J202717.9$-$011926 &     68.23 &    6510 &     3.47 &     0.14 &&     68.23 &    5947 &    4703 &     2.81 &  $-$1.40 &&     68.23 &    5241 &     4.85 &  $-$0.81 &&    4926 &     2.27 &  $-$0.22 &  $-$0.91 &  $+$0.03 &  $+$0.06 \\
J202759.5$-$140608 &     42.16 &    5097 &     3.06 &  $-$2.10 &&     42.16 &    5132 &    4775 &     3.28 &  $-$2.00 &&     42.16 &    6099 &     4.37 &  $-$1.21 &&    4908 &     1.79 &  $-$2.51 &  $+$0.02 &  $+$0.21 &  $-$0.02 \\
\\
J202852.9$-$244910 &  $-$87.20 &    5406 &     4.65 &  $-$2.17 &&  $-$87.20 &    5482 &    6196 &     4.55 &  $-$2.10 &&  $-$87.20 &    5128 &     2.49 &  $-$2.02 &&    5940 &     4.21 &  $-$1.67 &  $+$0.35 &     0.00 &  \nodata \\
J202911.7$-$142628 &     26.48 &    4636 &     0.19 &  $-$1.62 &&     26.48 &    4590 &    4337 &     0.70 &  $-$1.60 &&     26.48 &    4420 &     0.79 &  $-$1.77 &&    4493 &     0.59 &  $-$2.37 &  $-$0.21 &  $+$0.72 &  $+$0.48 \\
J202939.2$-$012441 &     26.16 &    4830 &     2.53 &  $-$0.16 &&     26.16 &    4798 &    4735 &     2.56 &  $-$0.30 &&     26.16 &    4791 &     2.66 &  $-$0.02 &&    4927 &     3.15 &  $-$1.20 &  $+$0.91 &  $+$0.02 &  $+$0.09 \\
J202945.3$-$124923 & $-$125.53 &    4647 &     0.61 &  $-$1.80 && $-$125.53 &    4617 &    4830 &     1.10 &  $-$1.70 && $-$125.53 &    4973 &     1.47 &  $-$1.83 &&    4912 &     1.33 &  $-$2.17 &  $-$0.09 &  $+$0.55 &  $-$0.10 \\
J203020.0$-$521448 &     74.49 &    4609 &     0.11 &  $-$2.36 &&     74.49 &    4551 &    4392 &     0.80 &  $-$2.20 &&     74.49 &    4683 &     1.48 &  $-$1.97 &&    4564 &     1.19 &  $-$2.63 &  $-$0.10 &  $+$0.65 &  $+$0.32 \\
J203033.4$-$251950 &  $-$56.66 &    4492 &     1.60 &  $-$1.85 &&  $-$56.66 &    4513 &    4338 &     2.01 &  $-$1.80 &&  $-$56.66 &    4380 &     0.74 &  $-$1.94 &&    4346 &     0.52 &  $-$2.95 &  $+$0.21 &  $+$0.69 &  \nodata \\
J203042.4$-$010155 &    840.74 &    3200 &     5.50 &     0.02 &&    368.03 &    4244 &    4475 &     1.00 &  $-$2.40 &&    368.03 & \nodata &  \nodata &  \nodata &&    4460 &     2.41 &  $-$0.95 &  $+$0.02 &  $+$0.02 &  $+$0.21 \\
J203056.5$-$344652 &   $-$9.84 &    4654 &     0.54 &  $-$2.10 &&   $-$9.84 &    4621 &    4748 &     1.03 &  $-$2.00 &&   $-$9.84 &    4777 &     1.01 &  $-$2.06 &&    4702 &     1.35 &  $-$2.60 &  $-$0.12 &  $+$0.57 &  $+$0.32 \\
J203104.1$-$345321 & $-$439.88 &    5482 &     3.76 &  $-$4.21 && $-$439.88 &    5517 &    5552 &     3.85 &  $-$3.50 && $-$439.88 &    6111 &     4.11 &  $-$1.43 &&    5517 &     3.06 &  $-$2.43 &  $+$0.36 &  $+$0.01 &  $+$0.31 \\
J203109.6$-$233940 &     23.30 &    4654 &     2.49 &  $-$2.19 &&     23.30 &    4699 &    5442 &     2.80 &  $-$2.10 &&     23.30 & \nodata &  \nodata &  \nodata &&    5434 &     2.54 &  $-$1.75 &  $+$0.08 &  $+$0.02 &  $+$0.52 \\
\\
J203118.8$-$153625 &  $-$98.81 &    4504 &     0.51 &  $-$1.60 &&  $-$98.81 &    4369 &    4516 &     0.92 &  $-$1.40 &&  $-$98.81 &    4538 &     1.22 &  $-$1.63 &&    4680 &     1.00 &  $-$2.40 &  $+$0.17 &  $+$0.61 &  $+$0.23 \\
J203135.3$-$312732 & $-$221.00 &    4916 &     4.30 &  $-$3.54 && $-$221.00 &    5014 &    5272 &     4.28 &  $-$3.10 && $-$221.00 &    6116 &     3.83 &  $-$1.67 &&    5371 &     2.90 &  $-$2.11 &  $+$0.40 &  $+$0.01 &  $+$0.31 \\
J203226.1$+$000014 & $-$164.92 &    4714 &     1.29 &  $-$1.72 && $-$164.92 &    4706 &    4604 &     1.73 &  $-$1.70 && $-$164.92 &    4913 &     1.39 &  $-$1.84 &&    4653 &     0.65 &  $-$2.49 &  $-$0.40 &  $+$0.74 &  $+$0.28 \\
J203312.1$-$420027 & $-$305.42 &    5011 &     2.28 &  $-$2.05 && $-$305.42 &    5021 &    5278 &     2.62 &  $-$2.00 && $-$305.42 &    5772 &     4.16 &  $-$1.36 &&    5345 &     2.68 &  $-$1.91 &  $+$0.26 &  $+$0.01 &  $+$0.25 \\
J203325.6$-$194200 &  $-$75.40 &    4268 &     0.31 &  $-$1.43 &&  $-$75.40 &    4254 &    4146 &     0.81 &  $-$1.40 &&  $-$75.40 &    4287 &     1.07 &  $-$1.41 &&    4211 &     0.42 &  $-$1.98 &  $-$0.60 &  $+$0.70 &  \nodata \\
J203428.4$-$241830 &     52.85 &    4605 &     1.70 &  $-$2.55 &&     52.85 &    4622 &    5000 &     2.10 &  $-$2.40 &&     52.85 &    5038 &     2.09 &  $-$2.22 &&    5149 &     2.44 &  $-$2.38 &  $+$0.57 &  $+$0.01 &  $+$0.05 \\
J203430.8$-$074754 & $-$250.64 &    4611 &     0.03 &  $-$1.59 && $-$250.64 &    4561 &    4695 &     0.54 &  $-$1.60 && $-$250.64 &    4430 &     1.11 &  $-$1.65 &&    4783 &     1.68 &  $-$1.70 &  $+$0.09 &  $+$0.27 &  $+$0.26 \\
J203502.8$-$334629 & $-$261.73 &    4762 &     0.53 &  $-$1.91 && $-$261.73 &    4721 &    5365 &     1.02 &  $-$1.80 && $-$261.73 &    5468 &     3.52 &  $-$0.64 &&    5465 &     2.52 &  $-$1.69 &  $+$0.09 &  $+$0.02 &  $+$0.18 \\
J203519.8$-$772036 &    197.71 &    4869 &     4.90 &  $-$2.41 &&    197.71 &    4995 &    4812 &     4.74 &  $-$2.20 &&    197.71 &    4879 &     2.05 &  $-$1.64 &&    5016 &     2.18 &  $-$1.84 &  $+$0.35 &  $+$0.01 &  $+$0.13 \\
J203527.2$-$173420 &     64.52 &    5250 &     4.00 &  $-$3.30 &&     64.52 &    5311 &    6267 &     4.04 &  $-$2.90 &&     64.52 & \nodata &  \nodata &  \nodata &&    6006 &     4.26 &  $-$0.26 &  $+$0.27 &     0.00 &  $+$0.11 \\
\\
J203622.6$-$071420 & $-$304.20 &    4057 &     0.73 &  $-$2.20 && $-$304.20 &    4075 &    4251 &     1.21 &  $-$2.10 && $-$304.20 &    4395 &     0.56 &  $-$2.06 &&    4191 &     0.20 &  $-$2.88 &  $+$0.71 &  $+$0.60 &  $+$0.21 \\
J203706.4$-$122125 &  $-$22.14 &    4347 &     0.61 &  $-$2.88 &&  $-$22.14 &    4339 &    4542 &     1.10 &  $-$2.60 &&  $-$22.14 &    4581 &     1.08 &  $-$2.20 &&    4562 &     1.05 &  $-$2.86 &  $+$0.59 &  $+$0.60 &  $+$0.05 \\
J203739.7$-$055630 &     46.63 &    4848 &     4.14 &  $-$1.69 &&     46.63 &    4945 &    5078 &     4.15 &  $-$1.70 &&     46.63 &    5458 &     3.96 &  $-$1.05 &&    5152 &     2.81 &  $-$1.53 &  $+$0.66 &  $+$0.02 &  $+$0.33 \\
J203740.4$-$552050 &   $-$4.41 &    5185 &     3.04 &  $-$2.29 &&   $-$4.41 &    5213 &    4857 &     3.26 &  $-$2.20 &&   $-$4.41 &    5089 &     2.08 &  $-$2.21 &&    4874 &     1.01 &  $-$2.86 &  $+$0.41 &  $+$0.64 &  \nodata \\
J203750.8$-$324809 &  $-$11.98 &    4615 &     3.08 &  $-$0.06 &&  $-$11.98 &    4686 &    4930 &     3.30 &     0.00 &&  $-$11.98 &    4653 &     2.73 &     0.09 &&    4691 &     2.45 &  $-$1.33 &  $+$0.81 &  $+$0.02 &  $-$0.08 \\
J203800.6$-$450527 &     26.05 &    4651 &     1.01 &  $-$2.07 &&     26.05 &    4637 &    4815 &     1.48 &  $-$2.00 &&     26.05 &    4561 &     1.12 &  $-$2.01 &&    4745 &     1.61 &  $-$2.37 &  $+$0.22 &  $+$0.37 &  $+$0.16 \\
J203838.7$-$361411 &  $-$25.95 &    4511 &     2.50 &  $-$2.27 &&  $-$25.95 &    4566 &    4694 &     2.81 &  $-$2.10 &&  $-$25.95 &    5419 &     3.99 &  $-$0.72 &&    4739 &     1.46 &  $-$2.34 &  $-$0.03 &  $+$0.52 &  $+$0.39 \\
J203843.2$-$002333 & $-$319.57 &    4314 &     0.82 &  $-$1.83 && $-$319.57 &    4505 &    4735 &     1.63 &  $-$2.60 && $-$319.57 & \nodata &  \nodata &  \nodata &&    4692 &     0.73 &  $-$3.18 &  $+$0.17 &  $+$0.73 &  \nodata \\
J203858.9$-$025212 & $-$176.97 &    4566 &     1.17 &  $-$1.68 && $-$176.97 &    4565 &    4325 &     1.62 &  $-$1.60 && $-$176.97 &    4324 &     0.90 &  $-$1.94 &&    4448 &     0.22 &  $-$2.59 &  $+$0.15 &  $+$0.66 &  $+$0.47 \\
J203937.4$-$103418 &      5.62 &    4923 &     1.93 &  $-$2.25 &&      4.30 &    4926 &    5675 &     2.31 &  $-$2.10 &&      5.62 &    6024 &     4.08 &  $-$1.51 &&    5458 &     3.25 &  $-$1.95 &  $+$0.27 &     0.00 &  $+$0.06 \\
\\
J203944.8$-$161246 &  $-$76.19 &    4288 &     0.58 &  $-$1.55 &&  $-$76.19 &    4283 &    4383 &     1.07 &  $-$1.50 &&  $-$76.19 &    4321 &     0.31 &  $-$1.67 &&    4325 &     0.80 &  $-$2.32 &  $-$0.39 &  $+$0.74 &  $+$0.41 \\
J204011.0$-$105527 &  $-$42.46 &    5050 &     2.59 &  $-$1.76 &&  $-$42.46 &    5070 &    5504 &     2.88 &  $-$1.70 &&  $-$42.46 &    5835 &     3.95 &  $-$1.26 &&    5315 &     3.09 &  $-$1.77 &  $+$0.20 &  $+$0.01 &  $+$0.24 \\
J204114.2$-$465432 &  $-$64.18 &    4636 &     1.20 &  $-$1.96 &&  $-$64.20 &    4630 &    4667 &     1.65 &  $-$1.90 &&  $-$64.20 &    4750 &     1.49 &  $-$1.99 &&    4666 &     1.32 &  $-$2.51 &     0.00 &  $+$0.57 &  $+$0.32 \\
J204130.6$-$113157 & $-$464.48 &    4688 &     1.12 &  $-$1.94 && $-$464.48 &    4676 &    4671 &     1.58 &  $-$1.90 && $-$464.48 &    4679 &     1.19 &  $-$1.48 &&    4797 &     1.28 &  $-$1.83 &  $-$0.03 &  $+$0.46 &  $+$0.17 \\
J204159.6$-$540025 & $-$225.34 &    4500 &     2.21 &  $-$4.67 && $-$225.34 &    4544 &    4302 &     2.56 &  $-$3.90 && $-$225.34 & \nodata &  \nodata &  \nodata &&    4384 &     4.39 &  $-$0.21 &  $-$0.20 &     0.00 &  $-$0.05 \\
J204312.5$-$361950 & $-$319.26 &    4250 &     0.50 &  $-$1.60 && $-$321.71 &    4244 &    4505 &     1.00 &  $-$1.60 && $-$321.71 &    4545 &     1.30 &  $-$1.82 &&    4500 &     0.83 &  $-$2.30 &  $-$0.36 &  $+$0.76 &  $+$0.37 \\
J204355.8$-$563629 &    185.15 &    4645 &     0.17 &  $-$2.10 &&    185.15 &    4597 &    5167 &     0.68 &  $-$2.00 &&    185.15 &    4980 &     1.39 &  $-$2.00 &&    5271 &     2.76 &  $-$2.03 &  $+$0.52 &  $+$0.01 &  $+$0.07 \\
J204357.8$-$440804 &     48.23 &    4273 &     3.32 &  $-$1.88 &&     48.23 &    4379 &    4285 &     3.50 &  $-$1.80 &&     48.23 &    4489 &     1.63 &  $-$1.37 &&    4571 &     0.74 &  $-$2.40 &  $+$0.18 &  $+$0.61 &  \nodata \\
J204406.3$-$300007 &     16.80 &    5831 &     3.79 &  $-$2.39 &&     16.80 &    5842 &    6649 &     3.88 &  $-$2.20 &&     16.80 &    6224 &     3.96 &  $-$1.91 &&    6059 &     3.35 &  $-$2.29 &  $+$0.69 &     0.00 &  $-$0.16 \\
J204420.4$-$570321 &     37.85 &    4999 &     1.72 &  $-$2.01 &&     37.86 &    4987 &    5111 &     2.12 &  $-$1.90 &&     37.86 & \nodata &  \nodata &  \nodata &&    5172 &     2.35 &  $-$1.76 &  $+$0.48 &  $+$0.02 &  $+$0.23 \\
\\
J204450.7$-$371400 &    165.95 &    4495 &     0.62 &  $-$2.66 &&    165.95 &    4476 &    4584 &     1.11 &  $-$2.40 &&    165.95 &    4742 &     1.37 &  $-$2.31 &&    4504 &     0.72 &  $-$3.02 &  $+$0.51 &  $+$0.67 &  $+$0.26 \\
J204455.9$-$225060 &     53.73 &    4536 &     0.32 &  $-$2.16 &&     53.73 &    4503 &    4463 &     0.82 &  $-$2.00 &&     53.73 &    4402 &     0.99 &  $-$2.04 &&    4397 &     0.71 &  $-$2.71 &  $+$0.10 &  $+$0.69 &  $+$0.46 \\
J204534.5$-$143115 &  $-$74.12 &    4562 &     0.95 &  $-$2.87 &&  $-$74.12 &    4552 &    4859 &     1.42 &  $-$2.60 &&  $-$74.12 &    4742 &     1.43 &  $-$2.61 &&    4909 &     1.55 &  $-$2.65 &  $+$0.07 &  $+$0.40 &  $+$0.08 \\
J204547.1$-$621403 &     72.16 &    4655 &     0.49 &  $-$2.47 &&     72.16 &    4620 &    5107 &     0.99 &  $-$2.30 &&     72.16 &    4540 &     1.00 &  $-$2.29 &&    5131 &     2.42 &  $-$2.02 &  $+$0.24 &  $+$0.01 &  $+$0.04 \\
J204634.6$-$160639 &     50.71 &    4572 &     1.25 &  $-$1.72 &&     50.71 &    4573 &    4472 &     1.70 &  $-$1.70 &&     50.71 &    4447 &     1.27 &  $-$1.71 &&    4725 &     0.82 &  $-$2.49 &  $+$0.27 &  $+$0.60 &  \nodata \\
J204803.0$-$655758 &     78.53 &    4673 &     1.33 &  $-$2.65 &&     78.53 &    4607 &    4601 &     1.13 &  $-$2.40 &&     73.31 &    4534 &     1.17 &  $-$2.10 &&    4602 &     0.51 &  $-$2.72 &  $-$0.49 &  $+$0.75 &  \nodata \\
J204850.5$-$734145 &    285.65 &    4719 &     0.94 &  $-$1.98 &&    285.65 &    4697 &    4447 &     1.41 &  $-$1.90 &&    285.65 &    4521 &     1.04 &  $-$2.15 &&    4563 &     1.26 &  $-$2.67 &  $-$0.33 &  $+$0.64 &  $+$0.17 \\
J204856.0$-$651620 &    129.89 &    4855 &     1.48 &  $-$1.90 &&    129.89 &    4845 &    4953 &     1.91 &  $-$1.80 &&    129.89 &    4578 &     1.42 &  $-$2.09 &&    4952 &     1.43 &  $-$2.25 &  $-$0.43 &  $+$0.55 &  $+$0.26 \\
J204917.4$-$595105 &    201.01 &    4556 &     1.47 &  $-$2.08 &&    201.01 &    4567 &    4951 &     1.90 &  $-$2.00 &&    201.01 &    4557 &     1.16 &  $-$2.08 &&    4985 &     2.02 &  $-$2.21 &  $+$0.45 &  $+$0.06 &  $+$0.17 \\
J204923.4$-$362239 &     71.71 &    4783 &     0.46 &  $-$2.56 &&     71.71 &    4737 &    4432 &     0.96 &  $-$2.30 &&     71.71 &    4391 &     0.94 &  $-$2.10 &&    4443 &     0.86 &  $-$2.77 &  $-$0.22 &  $+$0.73 &  $+$0.46 \\
\\
J204927.7$-$512444 &     26.16 &    4587 &     0.49 &  $-$2.19 &&     26.16 &    4557 &    4580 &     0.99 &  $-$2.00 &&     26.16 &    4586 &     0.98 &  $-$2.04 &&    4514 &     0.93 &  $-$2.83 &  $-$0.29 &  $+$0.75 &  $+$0.38 \\
J204937.7$-$175437 & $-$117.69 &    4929 &     1.82 &  $-$1.47 && $-$117.69 &    4927 &    4979 &     2.21 &  $-$1.50 && $-$117.69 &    4926 &     1.60 &  $-$1.78 &&    5039 &     1.89 &  $-$2.12 &  $+$0.66 &  $+$0.12 &  $+$0.25 \\
J204954.4$-$480045 &     73.67 &    4692 &     2.07 &  $-$2.48 &&     73.67 &    4717 &    5303 &     2.43 &  $-$2.30 &&     73.67 &    6972 &     4.29 &  $-$0.22 &&    5304 &     2.69 &  $-$1.78 &  $+$0.48 &  $+$0.02 &  $+$0.31 \\
J205037.1$-$024019 & $-$138.26 &    4845 &     2.93 &  $-$2.08 && $-$138.26 &    4894 &    4614 &     3.17 &  $-$2.00 && $-$138.26 &    4516 &     1.04 &  $-$2.02 &&    4721 &     1.05 &  $-$2.34 &  $-$0.09 &  $+$0.67 &  $+$0.30 \\
J205048.7$-$335529 & $-$158.76 &    4604 &     0.43 &  $-$2.34 && $-$158.76 &    4570 &    4665 &     0.93 &  $-$2.20 && $-$158.76 &    4441 &     0.79 &  $-$2.38 &&    4722 &     1.19 &  $-$2.70 &  $+$0.11 &  $+$0.62 &  $+$0.31 \\
J205118.3$-$062601 &      9.97 &    4715 &     0.64 &  $-$2.60 &&      9.97 &    4681 &    5082 &     1.13 &  $-$2.40 &&      9.97 & \nodata &  \nodata &  \nodata &&    5163 &     2.59 &  $-$2.12 &  $+$0.42 &  $+$0.01 &  $+$0.22 \\
J205149.7$-$615801 &  $-$92.39 &    5677 &     3.73 &  $-$1.54 &&  $-$92.39 &    5697 &    5406 &     3.83 &  $-$1.60 &&  $-$92.39 &    5968 &     4.18 &  $-$1.12 &&    5493 &     3.20 &  $-$1.87 &  $+$0.51 &     0.00 &  $+$0.19 \\
J205423.5$-$003310 &  $-$57.61 &    4479 &     0.31 &  $-$3.33 &&  $-$57.61 &    4450 &    4360 &     0.81 &  $-$2.90 &&  $-$57.61 &    4546 &     0.76 &  $-$2.14 &&    4348 &     0.48 &  $-$3.07 &  $+$0.23 &  $+$0.71 &  \nodata \\
J205427.5$-$515641 &     96.64 &    5340 &     4.02 &  $-$2.10 &&     96.64 &    5396 &    5322 &     4.06 &  $-$2.00 &&     96.64 &    5966 &     4.08 &  $-$1.27 &&    5411 &     3.08 &  $-$2.02 &  $+$0.58 &  $+$0.01 &  $+$0.19 \\
J205453.1$-$471029 &  $-$40.66 &    4514 &     1.18 &  $-$2.31 &&  $-$40.66 &    4517 &    4623 &     1.63 &  $-$2.20 &&  $-$40.66 &    4648 &     1.28 &  $-$1.99 &&    4603 &     1.18 &  $-$2.62 &  $-$0.18 &  $+$0.68 &  $+$0.42 \\
\\
J205453.4$-$074228 & $-$167.81 &    4624 &     3.21 &  $-$2.34 && $-$167.81 &    4424 &    4294 &     2.89 &  $-$2.00 && $-$167.81 &    4396 &     0.84 &  $-$1.98 &&    4501 &     0.48 &  $-$2.64 &  $-$0.24 &  $+$0.74 &  $+$0.20 \\
J205545.9$-$315516 & $-$155.06 &    4529 &     0.92 &  $-$2.61 && $-$155.06 &    4520 &    4714 &     1.39 &  $-$2.40 && $-$155.06 &    4730 &     1.33 &  $-$2.32 &&    4679 &     1.22 &  $-$2.78 &  $-$0.31 &  $+$0.64 &  $+$0.14 \\
J205609.1$-$133118 &    122.57 &    5446 &     3.30 &  $-$1.97 &&    122.57 &    5466 &    4986 &     3.48 &  $-$1.90 &&    122.57 &    4989 &     2.00 &  $-$2.20 &&    4942 &     1.88 &  $-$2.38 &  $+$0.28 &  $+$0.18 &  $+$0.21 \\
J205624.7$-$002213 & $-$373.28 &    4659 &     0.83 &  $-$1.91 && $-$373.28 &    4637 &    4929 &     1.31 &  $-$1.80 && $-$373.28 &    4889 &     1.46 &  $-$1.83 &&    4912 &     1.58 &  $-$2.02 &  $+$0.12 &  $+$0.36 &  $+$0.07 \\
J205633.5$-$685641 &    250.19 &    4818 &     0.80 &  $-$2.19 &&    250.19 &    4783 &    4766 &     1.28 &  $-$2.10 &&    250.19 & \nodata &  \nodata &  \nodata &&    4801 &     1.81 &  $-$2.46 &  $-$0.03 &  $+$0.20 &  $+$0.20 \\
J205828.3$-$175755 & $-$178.41 &    4617 &     0.34 &  $-$1.98 && $-$178.41 &    4578 &    4683 &     0.84 &  $-$1.90 && $-$178.41 &    4732 &     1.70 &  $-$1.80 &&    4751 &     1.51 &  $-$2.25 &  $-$0.06 &  $+$0.50 &  $+$0.17 \\
J205849.2$-$035434 & $-$160.41 &    4733 &     1.47 &  $-$2.41 && $-$160.41 &    4731 &    4973 &     1.90 &  $-$2.20 && $-$160.41 &    5058 &     2.13 &  $-$2.29 &&    5033 &     1.85 &  $-$2.43 &  $+$0.39 &  $+$0.16 &  $+$0.29 \\
J205855.1$-$175901 & $-$154.53 &    4932 &     1.67 &  $-$3.49 && $-$154.53 &    4923 &    4802 &     2.08 &  $-$3.00 && $-$154.53 &    6214 &     4.05 &  $-$1.69 &&    4862 &     1.63 &  $-$3.35 &  $-$0.11 &  $+$0.25 &  $+$0.17 \\
J205932.3$-$023915 &  $-$43.28 &    4002 &     1.55 &  $-$2.18 &&  $-$43.28 &    4056 &    5474 &     1.97 &  $-$2.10 &&  $-$43.28 & \nodata &  \nodata &  \nodata &&    5563 &     4.63 &  $-$0.34 &  $+$0.50 &     0.00 &  $-$0.12 \\
J210009.2$-$044955 &     28.49 &    4500 &     1.50 &  $-$4.49 &&     28.49 &    5688 &    6389 &     4.62 &  $-$3.00 &&     28.49 & \nodata &  \nodata &  \nodata &&    6238 &     3.98 &  $-$0.51 &  $+$0.29 &     0.00 &  $+$0.05 \\
\\
J210038.2$-$053917 & $-$118.24 &    4961 &     2.23 &  $-$2.18 && $-$118.24 &    4973 &    5118 &     2.57 &  $-$2.10 && $-$118.24 &    4894 &     1.29 &  $-$2.05 &&    5050 &     1.45 &  $-$2.41 &  $-$0.01 &  $+$0.51 &  $+$0.32 \\
J210103.2$-$033229 & $-$175.71 &    4267 &     4.52 &  $-$2.68 && $-$175.71 &    4421 &    4883 &     4.45 &  $-$2.50 && $-$175.71 &    4947 &     1.85 &  $-$2.33 &&    4924 &     1.84 &  $-$2.52 &  $+$0.19 &  $+$0.17 &  $+$0.17 \\
J210232.7$-$165002 & $-$178.26 &    4661 &     0.58 &  $-$2.01 && $-$178.26 &    4629 &    4742 &     1.07 &  $-$1.90 && $-$178.26 &    4749 &     1.27 &  $-$2.01 &&    4779 &     1.30 &  $-$2.42 &  $-$0.03 &  $+$0.58 &  $+$0.49 \\
J210254.6$-$392809 &     23.30 &    4771 &     0.48 &  $-$2.07 &&     27.23 &    4673 &    4676 &     1.69 &  $-$2.10 &&     23.30 &    4795 &     1.52 &  $-$1.95 &&    4673 &     1.29 &  $-$2.60 &  $-$0.41 &  $+$0.62 &  $+$0.30 \\
J210256.0$-$082739 &     41.83 &    4679 &     1.13 &  $-$2.23 &&     41.83 &    4667 &    4974 &     1.59 &  $-$2.10 &&     41.83 &    4447 &     0.92 &  $-$2.29 &&    4984 &     1.80 &  $-$2.27 &  $+$0.23 &  $+$0.25 &  $+$0.30 \\
J210457.4$-$113042 & $-$202.65 &    5281 &     1.91 &  $-$3.98 && $-$202.65 &    5257 &    6755 &     2.29 &  $-$3.40 && $-$202.65 & \nodata &  \nodata &  \nodata &&    6316 &     4.06 &  $-$0.54 &  $+$0.23 &     0.00 &  $+$0.10 \\
J210512.9$-$043956 &   $-$1.70 &    5136 &     1.39 &  $-$1.00 &&   $-$1.70 &    5101 &    5031 &     1.82 &  $-$1.10 &&   $-$1.70 &    5077 &     1.73 &  $-$1.47 &&    5113 &     2.26 &  $-$1.52 &  $-$0.01 &  $+$0.02 &  $+$0.27 \\
J210540.7$-$452057 &   $-$1.83 &    5678 &     3.25 &  $-$1.81 &&   $-$1.83 &    5678 &    5012 &     3.44 &  $-$1.80 &&   $-$1.83 &    5931 &     3.84 &  $-$1.17 &&    5076 &     1.78 &  $-$2.56 &  $+$0.44 &  $+$0.21 &  \nodata \\
J210558.7$-$491934 &    212.65 &    4490 &     0.58 &  $-$2.11 &&    212.65 &    4470 &    4735 &     1.07 &  $-$2.00 &&    212.65 &    4588 &     1.17 &  $-$2.13 &&    4750 &     1.49 &  $-$2.45 &  $-$0.06 &  $+$0.48 &  $+$0.24 \\
J210634.7$-$495750 &  $-$44.36 &    5657 &     4.38 &  $-$2.60 &&  $-$44.36 &    5704 &    5522 &     4.34 &  $-$2.40 &&  $-$44.36 &    5121 &     2.60 &  $-$3.24 &&    5849 &     3.37 &  $-$2.55 &  $+$0.71 &     0.00 &  \nodata \\
\\
J210642.9$-$682827 &  $-$64.88 &    5059 &     3.53 &  $-$3.78 &&  $-$64.88 &    5116 &    5258 &     3.67 &  $-$3.20 &&  $-$64.88 &    6451 &     4.24 &  $-$1.77 &&    5444 &     3.70 &  $-$2.73 &  $+$0.59 &     0.00 &  $+$0.20 \\
J210703.4$-$115233 & $-$365.57 &    4619 &     3.88 &  $-$1.76 && $-$365.57 &    4722 &    5196 &     3.95 &  $-$1.70 && $-$365.57 &    5326 &     3.46 &  $-$0.74 &&    5254 &     2.62 &  $-$1.56 &  $+$0.44 &  $+$0.02 &  $+$0.23 \\
J210801.5$-$655537 &     88.44 &    4502 &     0.74 &  $-$2.07 &&     88.44 &    4488 &    4467 &     1.22 &  $-$2.00 &&     88.44 &    4336 &     0.68 &  $-$2.10 &&    4386 &     0.74 &  $-$2.81 &  $-$0.32 &  $+$0.74 &  $+$0.42 \\
J210834.1$-$170454 &    989.55 &    5250 &     5.00 &  $-$3.38 &&    989.55 &    5351 &    6437 &     4.81 &  $-$3.00 &&    989.55 & \nodata &  \nodata &  \nodata &&    5859 &     4.33 &  $-$0.43 &  $+$0.53 &     0.00 &  $+$0.10 \\
J210914.5$-$104544 &    558.30 &    5250 &     4.50 &  $-$3.34 &&    558.30 &    5331 &    7353 &     4.43 &  $-$2.90 &&    558.30 & \nodata &  \nodata &  \nodata &&    6657 &     4.08 &  $-$0.25 &  $+$0.56 &     0.00 &  $+$0.26 \\
J210918.3$-$131006 &  $-$35.96 &    4847 &     1.50 &  $-$2.12 &&  $-$35.96 &    4838 &    5026 &     1.92 &  $-$2.00 &&  $-$35.96 &    4790 &     0.75 &  $-$2.26 &&    4907 &     1.23 &  $-$2.73 &  $+$0.38 &  $+$0.55 &  $+$0.24 \\
J210958.1$-$094540 &  $-$19.21 &    4733 &     1.02 &  $-$2.74 &&  $-$19.21 &    4713 &    4625 &     1.48 &  $-$2.50 &&  $-$19.21 &    4710 &     0.94 &  $-$2.37 &&    4625 &     0.54 &  $-$3.13 &  $+$0.28 &  $+$0.71 &  $+$0.32 \\
J211034.1$-$633136 & $-$130.56 &    4598 &     4.78 &  $-$2.86 && $-$130.56 &    4738 &    5381 &     4.65 &  $-$2.60 && $-$130.56 &    5711 &     4.21 &  $-$1.41 &&    5367 &     2.96 &  $-$2.02 &  $+$0.43 &  $+$0.01 &  $+$0.03 \\
J211103.8$-$071251 &  $-$65.89 &    4535 &     0.19 &  $-$1.80 &&  $-$65.89 &    4497 &    4589 &     0.70 &  $-$1.70 &&  $-$65.89 &    4366 &     0.82 &  $-$1.77 &&    4525 &     0.88 &  $-$2.06 &  $-$0.24 &  $+$0.66 &  $+$0.31 \\
J211210.9$-$074131 & $-$195.28 &    4474 &     0.26 &  $-$1.87 && $-$195.28 &    4442 &    4506 &     0.77 &  $-$1.80 && $-$195.28 &    4300 &     0.73 &  $-$1.88 &&    4510 &     0.48 &  $-$2.35 &  $-$0.42 &  $+$0.74 &  $+$0.46 \\
\\
J211307.1$-$210440 &     64.82 &    4459 &     3.91 &  $-$1.98 &&     64.82 &    4575 &    4553 &     3.97 &  $-$1.90 &&     64.82 &    4710 &     1.75 &  $-$1.58 &&    4641 &     1.40 &  $-$2.27 &  $-$0.11 &  $+$0.56 &  $+$0.18 \\
J211413.5$-$572636 &    157.93 &    4797 &     1.62 &  $-$3.21 &&    157.93 &    4797 &    4966 &     2.03 &  $-$2.80 &&    157.93 &    4954 &     1.15 &  $-$2.36 &&    4998 &     2.21 &  $-$2.65 &  $+$0.34 &  $+$0.01 &  $+$0.03 \\
J211454.8$-$032212 &     50.56 &    4952 &     2.68 &  $-$1.42 &&     50.56 &    4983 &    5887 &     2.96 &  $-$1.40 &&     50.56 &    5547 &     3.89 &  $-$0.98 &&    5780 &     3.66 &  $-$1.22 &  $+$0.43 &     0.00 &  $+$0.45 \\
J211525.5$-$150331 &  $-$11.81 &    4252 &     2.41 &  $-$2.85 &&  $-$11.81 &    4323 &    4870 &     2.73 &  $-$2.60 &&  $-$11.81 &    4697 &     1.53 &  $-$2.08 &&    4622 &     0.73 &  $-$2.60 &  $+$0.68 &  $+$0.52 &  \nodata \\
J211541.4$-$063925 & $-$250.16 &    4500 &     0.50 &  $-$1.60 && $-$250.16 &    4476 &    3931 &     1.00 &  $-$1.60 && $-$250.16 & \nodata &  \nodata &  \nodata &&    4027 &     0.43 &  $-$1.31 &  $-$1.16 &  $+$0.68 &  $+$0.39 \\
J211621.9$-$021342 &   $-$2.79 &    4473 &     0.95 &  $-$1.99 &&   $-$2.79 &    4470 &    4331 &     1.42 &  $-$1.90 &&   $-$2.79 &    4391 &     0.52 &  $-$2.10 &&    4393 &     0.33 &  $-$2.85 &  $-$0.37 &  $+$0.75 &  $-$0.01 \\
J211627.9$-$133209 & $-$256.34 &    4880 &     2.73 &  $-$1.87 && $-$256.34 &    4918 &    4622 &     3.00 &  $-$1.80 && $-$256.34 &    4429 &     0.76 &  $-$1.87 &&    4660 &     0.68 &  $-$2.28 &  $-$0.23 &  $+$0.71 &  $+$0.17 \\
J211917.3$-$161607 &  $-$91.28 &    6000 &     2.50 &  $-$2.02 &&  $-$91.28 &    5947 &    4719 &     2.81 &  $-$1.90 &&  $-$91.28 & \nodata &  \nodata &  \nodata &&    4716 &     2.12 &  $-$1.02 &  $+$0.37 &  $+$0.04 &  $-$0.05 \\
J211921.0$-$324930 &    131.53 &    4601 &     1.42 &  $-$1.95 &&    131.53 &    4607 &    4356 &     1.85 &  $-$1.90 &&    131.53 &    4361 &     0.77 &  $-$2.00 &&    4401 &     0.74 &  $-$2.70 &  $-$0.21 &  $+$0.73 &  $+$0.44 \\
J211927.1$-$402908 &     92.55 &    4656 &     1.11 &  $-$2.08 &&     92.55 &    4646 &    4966 &     1.57 &  $-$2.00 &&     92.55 &    4845 &     1.75 &  $-$1.92 &&    5087 &     2.14 &  $-$2.08 &  $+$0.48 &  $+$0.01 &  $+$0.25 \\
\\
J211959.5$-$040632 &      7.68 &    5500 &     0.50 &  $-$1.60 &&      7.68 &    5403 &    6087 &     1.00 &  $-$1.60 &&      7.68 &    6498 &     3.59 &     0.07 &&    7672 &     4.69 &  $-$0.04 &  $+$1.12 &     0.00 &  \nodata \\
J212006.7$-$122817 &   \nodata & \nodata &  \nodata &  \nodata && $-$221.11 &    4652 &    5307 &     1.28 &  $-$1.50 && $-$221.11 &    4796 &     1.49 &  $-$1.69 &&    5306 &     1.93 &  $-$1.68 &  $+$0.22 &  $+$0.10 &  $+$0.10 \\
J212103.8$-$130954 &    186.31 &    4997 &     4.20 &  $-$3.82 &&    186.31 &    4962 &    4865 &     3.56 &  $-$0.10 &&  $-$60.66 &    5123 &     3.84 &  $-$0.04 &&    5142 &     3.71 &  $-$0.46 &  $+$0.13 &     0.00 &  $+$0.10 \\
J212151.1$-$200158 & $-$193.36 &    4447 &     0.43 &  $-$2.03 && $-$193.36 &    4355 &    4401 &     0.60 &  $-$1.90 && $-$193.36 &    4212 &     0.58 &  $-$1.97 &&    4353 &     0.42 &  $-$2.50 &  $-$0.10 &  $+$0.71 &  $+$0.55 \\
J212151.8$-$120325 &     66.57 &    6017 &     3.68 &  $-$1.44 &&     66.57 &    6010 &    5804 &     3.79 &  $-$1.50 &&     66.57 &    6866 &     4.54 &  $-$0.76 &&    5734 &     3.31 &  $-$2.07 &  $+$0.62 &     0.00 &  $+$0.22 \\
J212245.9$-$464103 & $-$100.52 &    4578 &     0.36 &  $-$2.91 && $-$100.52 &    4543 &    4878 &     0.86 &  $-$2.60 && $-$100.52 &    5110 &     2.33 &  $-$2.22 &&    4825 &     1.41 &  $-$2.95 &  $+$0.02 &  $+$0.50 &  $+$0.18 \\
J212345.9$-$083945 & $-$168.24 &    4556 &     1.50 &  $-$3.20 && $-$168.24 &    4568 &    4444 &     1.92 &  $-$2.80 && $-$168.24 &    4722 &     1.45 &  $-$2.58 &&    4478 &     0.65 &  $-$3.26 &  $-$0.34 &  $+$0.74 &  $+$0.13 \\
J212349.8$-$162748 & $-$138.75 &    4871 &     3.92 &  $-$2.05 && $-$138.75 &    4957 &    4787 &     3.98 &  $-$2.00 && $-$138.75 &    4883 &     1.98 &  $-$1.62 &&    4773 &     1.13 &  $-$2.30 &  $-$0.34 &  $+$0.69 &  $+$0.38 \\
J212517.2$-$184920 &     73.14 &    4955 &     2.37 &  $-$2.07 &&     73.14 &    4973 &    4499 &     2.69 &  $-$2.00 &&     73.14 &    4514 &     1.45 &  $-$1.70 &&    4550 &     0.84 &  $-$2.36 &  $-$0.41 &  $+$0.74 &  $+$0.38 \\
J212625.3$-$214424 &  $-$80.35 &    4667 &     1.61 &  $-$3.33 &&  $-$80.35 &    4676 &    4441 &     2.02 &  $-$2.90 &&  $-$80.35 &    4747 &     0.98 &  $-$2.14 &&    4392 &     0.54 &  $-$3.25 &  $+$0.24 &  $+$0.73 &  $+$0.32 \\
\\
J212702.2$-$015524 &   \nodata & \nodata &  \nodata &  \nodata &&  $-$62.96 &    4648 &    4675 &     1.85 &  $-$1.90 &&  $-$62.96 & \nodata &  \nodata &  \nodata &&    4640 &     1.03 &  $-$2.49 &  $-$0.17 &  $+$0.70 &  $+$0.28 \\
J212725.5$-$351728 &     33.88 &    4547 &     0.30 &  $-$2.53 &&     33.88 &    4512 &    4575 &     0.81 &  $-$2.30 &&     33.88 &    4851 &     1.16 &  $-$2.08 &&    4489 &     1.08 &  $-$3.02 &  $-$0.33 &  $+$0.74 &  $+$0.30 \\
J212915.9$-$423622 & $-$144.85 &    4459 &     0.40 &  $-$3.18 && $-$144.85 &    4434 &    4687 &     0.90 &  $-$2.80 && $-$144.85 &    4752 &     1.50 &  $-$2.34 &&    4681 &     1.62 &  $-$2.88 &  $+$0.29 &  $+$0.30 &  $+$0.15 \\
J212921.0$-$620915 &  $-$16.87 &    4959 &     2.05 &  $-$1.99 &&  $-$16.87 &    4964 &    5075 &     2.42 &  $-$1.90 &&  $-$16.87 &    5946 &     4.36 &  $-$1.34 &&    5091 &     2.24 &  $-$2.34 &  $+$0.55 &  $+$0.01 &  $+$0.16 \\
J212945.4$-$353558 &  $-$32.57 &    4596 &     0.73 &  $-$2.06 &&  $-$32.57 &    4575 &    4812 &     1.21 &  $-$1.90 &&  $-$32.57 &    4839 &     1.09 &  $-$1.84 &&    4746 &     1.69 &  $-$2.47 &  $+$0.25 &  $+$0.30 &  $+$0.35 \\
J213027.5$-$484742 &     44.66 &    4791 &     1.38 &  $-$3.24 &&     44.66 &    4781 &    4614 &     1.82 &  $-$2.90 &&     44.66 &    4583 &     1.19 &  $-$2.12 &&    4599 &     1.16 &  $-$2.72 &  $-$0.30 &  $+$0.70 &  $+$0.39 \\
J213123.8$-$694559 &      9.44 &    4909 &     2.45 &  $-$1.97 &&      9.44 &    4934 &    4766 &     2.76 &  $-$1.90 &&      9.44 &    4576 &     1.19 &  $-$2.08 &&    4766 &     1.38 &  $-$2.31 &  $+$0.11 &  $+$0.52 &  $+$0.38 \\
J213142.6$-$145911 &   \nodata & \nodata &  \nodata &  \nodata &&     17.79 &    4557 &    5097 &     1.31 &  $-$2.20 &&     17.79 &    4822 &     1.61 &  $-$1.99 &&    5093 &     2.23 &  $-$1.96 &  $+$0.23 &  $+$0.01 &  $+$0.17 \\
J213151.3$-$703054 &    162.77 &    4500 &     0.50 &  $-$2.27 &&    162.77 &    4476 &    4597 &     1.00 &  $-$2.10 &&    162.77 &    4750 &     1.60 &  $-$1.96 &&    4575 &     1.34 &  $-$2.60 &  $-$0.27 &  $+$0.57 &  $+$0.25 \\
J213208.4$-$074559 & $-$321.90 &    5250 &     2.50 &  $-$3.18 && $-$321.90 &    5251 & \nodata &     2.81 &  $-$2.80 && $-$321.90 & \nodata &  \nodata &  \nodata &&    7591 &     4.55 &  $+$0.12 &  $+$0.30 &     0.00 &  \nodata \\
\\
J213229.8$-$643654 &  $-$32.27 &    4524 &     3.52 &  $-$2.27 &&  $-$32.27 &    4619 &    5958 &     3.66 &  $-$2.10 &&  $-$32.27 &    5985 &     4.38 &  $-$1.04 &&    5891 &     4.26 &  $-$1.62 &  $+$0.30 &     0.00 &  \nodata \\
J213359.1$-$032449 &   \nodata & \nodata &  \nodata &  \nodata &&   $-$9.25 &    4922 &    4763 &     2.58 &  $-$1.90 &&   $-$9.25 &    4956 &     1.93 &  $-$1.83 &&    4766 &     1.45 &  $-$2.29 &  $+$0.01 &  $+$0.51 &  $+$0.23 \\
J213404.8$-$045112 &   $-$6.37 &    5500 &     5.00 &  $-$3.83 &&   $-$6.37 &    5583 & \nodata &     4.81 &  $-$3.30 &&   $-$6.37 & \nodata &  \nodata &  \nodata &&    5572 &     3.79 &  $-$0.19 &  $+$0.56 &     0.00 &  $-$0.16 \\
J213448.2$-$312855 &  $-$10.03 &    4522 &     0.06 &  $-$2.58 &&   $-$8.49 &    4479 &    4942 &     0.57 &  $-$2.40 &&   $-$8.49 &    4731 &     0.98 &  $-$2.30 &&    4851 &     1.56 &  $-$2.59 &  $-$0.07 &  $+$0.44 &  $+$0.07 \\
J213708.1$-$092735 &  $-$63.98 &    4604 &     1.11 &  $-$2.48 &&  $-$63.98 &    4597 &    4417 &     1.57 &  $-$2.30 &&  $-$63.98 &    4725 &     1.41 &  $-$2.07 &&    4504 &     0.12 &  $-$2.88 &  $+$0.45 &  $+$0.64 &  $+$0.26 \\
J214055.3$-$101223 &  $-$68.89 &    7750 &     4.00 &  $-$3.30 &&  $-$65.54 &    7629 &    8119 &     4.04 &  $-$2.90 &&  $-$65.54 & \nodata &  \nodata &  \nodata &&    7782 &     3.01 &  $-$0.99 &  $+$1.03 &  $+$0.02 &  \nodata \\
J214110.3$-$230019 & $-$131.31 &    4553 &     0.44 &  $-$1.74 && $-$131.31 &    4523 &    4613 &     0.94 &  $-$1.70 && $-$131.31 &    4369 &     0.69 &  $-$1.97 &&    4612 &     0.91 &  $-$2.27 &  $-$0.54 &  $+$0.75 &  $+$0.15 \\
J214224.8$-$230105 & $-$185.09 &    5056 &     2.63 &  $-$2.16 && $-$185.09 &    5077 &    4630 &     2.92 &  $-$2.10 && $-$185.09 &    4810 &     1.74 &  $-$1.94 &&    4565 &     0.77 &  $-$2.70 &  $-$0.49 &  $+$0.75 &  $+$0.42 \\
J214259.2$-$041039 & $-$112.64 &    4563 &     1.02 &  $-$2.10 && $-$112.64 &    4556 &    4543 &     1.48 &  $-$2.00 && $-$112.64 &    4385 &     0.78 &  $-$2.10 &&    4502 &     0.47 &  $-$2.65 &  $-$0.11 &  $+$0.72 &  $+$0.55 \\
J214309.4$-$040628 & $-$120.54 &    4586 &     1.00 &  $-$1.47 && $-$120.54 &    4576 &    4861 &     1.47 &  $-$1.50 && $-$120.54 &    4500 &     1.30 &  $-$1.67 &&    4905 &     1.81 &  $-$1.69 &  $+$0.04 &  $+$0.19 &  $+$0.23 \\
\\
J214509.6$-$595039 &     12.93 &    4872 &     2.41 &  $-$2.06 &&     12.93 &    4898 &    4884 &     2.73 &  $-$2.00 &&     12.93 &    4746 &     1.26 &  $-$1.96 &&    4911 &     1.86 &  $-$2.23 &  $+$0.20 &  $+$0.21 &  $+$0.25 \\
J214552.8$-$063457 & $-$145.15 &    4715 &     1.23 &  $-$1.43 && $-$145.15 &    4705 &    4368 &     1.68 &  $-$1.40 && $-$145.15 &    4689 &     1.86 &  $-$0.93 &&    4469 &     1.22 &  $-$1.80 &  $-$0.24 &  $+$0.53 &  $+$0.47 \\
J214622.2$-$051233 & $-$310.56 &    4604 &     0.12 &  $-$1.65 && $-$310.56 &    4557 &    4763 &     0.63 &  $-$1.60 && $-$310.56 &    4508 &     1.07 &  $-$1.70 &&    4934 &     1.54 &  $-$1.84 &  $+$0.10 &  $+$0.35 &  \nodata \\
J214912.3$-$061147 & $-$983.66 &    5343 &     4.71 &  $-$2.87 && $-$983.66 &    5427 &    6383 &     4.59 &  $-$2.60 && $-$983.66 & \nodata &  \nodata &  \nodata &&    6304 &     4.09 &  $-$0.41 &  $+$0.26 &     0.00 &  $-$0.04 \\
J215101.7$-$105804 &  $-$57.51 &    4578 &     0.31 &  $-$2.21 &&  $-$57.51 &    4541 &    4684 &     0.81 &  $-$2.10 &&  $-$57.51 &    4444 &     0.86 &  $-$2.07 &&    4588 &     0.61 &  $-$2.57 &  $+$0.18 &  $+$0.64 &  $+$0.38 \\
J215118.3$-$135937 &   \nodata & \nodata &  \nodata &  \nodata && $-$107.80 &    4689 &    5100 &     1.08 &  $-$1.60 && $-$107.80 &    4942 &     1.32 &  $-$1.96 &&    5119 &     2.49 &  $-$1.97 &  $+$0.41 &  $+$0.01 &  $+$0.17 \\
J215136.0$-$054340 & $-$208.89 &    4500 &     0.98 &  $-$2.30 && $-$208.89 &    4496 &    4690 &     1.45 &  $-$2.10 && $-$208.89 &    4442 &     0.86 &  $-$2.32 &&    4599 &     0.64 &  $-$2.79 &  $-$0.59 &  $+$0.76 &  $+$0.19 \\
J215219.9$-$471735 &     22.23 &    4945 &     2.23 &  $-$2.41 &&     22.23 &    4958 &    4876 &     2.57 &  $-$2.20 &&     22.23 &    4872 &     1.04 &  $-$2.14 &&    4881 &     1.87 &  $-$2.55 &  $+$0.02 &  $+$0.13 &  $+$0.22 \\
J215220.3$-$075929 & $-$203.16 &    4661 &     2.03 &  $-$1.11 && $-$203.16 &    4687 &    4495 &     2.40 &  $-$1.20 && $-$203.16 &    4764 &     2.71 &  $-$0.77 &&    4548 &     1.85 &  $-$1.82 &  $+$0.45 &  $+$0.14 &  $+$0.41 \\
J215355.6$+$002726 &  $-$21.55 &    3250 &     4.25 &  $-$4.48 &&  $-$21.55 &    5934 &    6646 &     4.14 &  $-$0.50 &&  $-$21.55 &    6164 &     4.01 &  $-$0.13 &&    6425 &     4.21 &  $-$0.42 &  $+$0.35 &     0.00 &  $+$0.04 \\
\\
J215807.5$-$134432 &     23.26 &    5075 &     3.09 &  $-$2.23 &&     23.26 &    5113 &    5316 &     3.31 &  $-$2.10 &&     23.26 &    5054 &     2.21 &  $-$1.99 &&    5190 &     2.70 &  $-$1.97 &  $+$0.37 &  $+$0.01 &  $+$0.40 \\
J215921.5$-$312306 &   $-$5.61 &    5435 &     4.69 &  $-$3.20 &&   $-$5.61 &    5511 &    6228 &     4.58 &  $-$2.80 &&   $-$5.61 & \nodata &  \nodata &  \nodata &&    5823 &     4.21 &  $-$0.41 &  $+$0.22 &     0.00 &  $-$0.03 \\
J220157.6$-$444950 &     27.75 &    4569 &     1.19 &  $-$1.67 &&     27.75 &    4568 &    4665 &     1.64 &  $-$1.60 &&     27.75 &    4432 &     0.85 &  $-$1.81 &&    4650 &     1.45 &  $-$1.94 &  $-$0.18 &  $+$0.46 &  $+$0.21 \\
J220211.8$-$441702 &    122.85 &    5442 &     3.01 &  $-$1.45 &&    122.85 &    5450 &    5385 &     3.24 &  $-$1.50 &&    122.85 &    5220 &     2.58 &  $-$2.74 &&    5545 &     2.92 &  $-$2.51 &  $+$0.62 &  $+$0.01 &  \nodata \\
J220216.4$-$053648 & $-$105.22 &    5153 &     2.56 &  $-$2.20 && $-$105.22 &    5164 &    4746 &     2.86 &  $-$2.10 && $-$105.22 & \nodata &  \nodata &  \nodata &&    4822 &     1.26 &  $-$2.94 &  $-$0.08 &  $+$0.63 &  $+$0.09 \\
J220403.6$-$402919 &  $-$36.00 &    5280 &     3.27 &  $-$1.69 &&  $-$36.00 &    5310 &    5332 &     3.45 &  $-$1.70 &&  $-$36.00 &    5187 &     2.55 &  $-$2.41 &&    5356 &     2.87 &  $-$2.40 &  $+$0.60 &  $+$0.01 &  $+$0.02 \\
J220751.3$-$245107 &     18.67 &    4657 &     2.94 &  $-$2.31 &&     18.67 &    4720 &    4610 &     3.18 &  $-$2.20 &&     18.67 &    4629 &     1.48 &  $-$1.93 &&    4803 &     1.58 &  $-$2.33 &  $-$0.12 &  $+$0.43 &  $+$0.15 \\
J220856.5$-$063816 &   \nodata & \nodata &  \nodata &  \nodata && $-$172.51 &    4485 &    4758 &     1.65 &  $-$1.80 && $-$172.51 &    4362 &     0.86 &  $-$1.95 &&    4695 &     1.04 &  $-$2.10 &  $-$0.14 &  $+$0.62 &  $+$0.31 \\
J220904.4$-$121416 &  $-$85.48 &    5740 &     4.84 &  $-$1.80 &&  $-$85.48 &    5799 &    6038 &     4.69 &  $-$1.80 &&  $-$85.48 & \nodata &  \nodata &  \nodata &&    5757 &     4.35 &  $-$1.33 &  $+$0.41 &     0.00 &  \nodata \\
J221154.9$-$284738 & $-$128.78 &    4540 &     0.69 &  $-$3.00 && $-$128.78 &    4521 &    4953 &     1.18 &  $-$2.70 && $-$128.78 &    4857 &     1.34 &  $-$2.48 &&    5089 &     1.89 &  $-$2.37 &  $+$0.26 &  $+$0.15 &  $+$0.31 \\
\\
J221254.3$-$023542 & $-$127.05 &    5472 &     3.20 &  $-$1.66 && $-$127.05 &    5486 &    5428 &     3.40 &  $-$1.60 && $-$127.05 &    5607 &     3.46 &  $-$1.76 &&    5339 &     2.73 &  $-$2.11 &  $+$0.42 &  $+$0.01 &  $+$0.19 \\
J221254.6$-$040859 &   \nodata & \nodata &  \nodata &  \nodata && $-$270.06 &    4932 &    4885 &     2.00 &  $-$1.80 && $-$270.06 &    5009 &     1.93 &  $-$1.94 &&    4784 &     1.49 &  $-$2.44 &  $-$0.01 &  $+$0.48 &  $+$0.09 \\
J221325.4$-$043302 & $-$138.81 &    5490 &     2.70 &  $-$1.29 && $-$138.81 &    5482 &    4860 &     2.98 &  $-$1.30 && $-$138.81 &    5083 &     2.42 &  $-$1.42 &&    4711 &     1.40 &  $-$2.24 &  $+$0.30 &  $+$0.44 &  $+$0.26 \\
J221443.1$-$480307 & $-$304.41 &    4730 &     0.54 &  $-$2.28 && $-$304.41 &    4691 &    4726 &     1.03 &  $-$2.10 && $-$304.41 &    4530 &     0.72 &  $-$2.18 &&    4665 &     0.96 &  $-$2.59 &  $-$0.05 &  $+$0.71 &  $+$0.42 \\
J221611.7$-$531949 &     73.32 &    5271 &     2.18 &  $-$2.10 &&     73.32 &    5258 &    5325 &     2.53 &  $-$2.00 &&     73.39 &    5212 &     2.53 &  $-$2.22 &&    5364 &     2.46 &  $-$2.30 &  $-$0.04 &  $+$0.01 &  $+$0.29 \\
J221908.4$-$233347 &  $-$43.06 &    5156 &     1.78 &  $-$1.78 &&  $-$43.06 &    5135 &    4998 &     2.18 &  $-$1.80 &&  $-$43.06 &    6303 &     4.49 &  $-$1.05 &&    4948 &     1.60 &  $-$2.44 &  $+$0.21 &  $+$0.37 &  $+$0.08 \\
J221948.3$-$160636 &   \nodata & \nodata &  \nodata &  \nodata && $-$283.43 &    4038 &    4212 &     1.57 &  $-$1.30 && $-$283.43 &    4201 &     0.19 &  $-$1.78 &&    4153 &     0.22 &  $-$2.75 &  $+$0.07 &  $+$0.69 &  \nodata \\
J222203.5$-$802459 &    249.85 &    4784 &     0.23 &  $-$2.47 &&    249.85 &    4729 &    4693 &     0.74 &  $-$2.30 &&    249.85 &    4999 &     2.16 &  $-$2.32 &&    4895 &     1.50 &  $-$2.84 &  $+$0.39 &  $+$0.40 &  $+$0.04 \\
J222233.3$-$131449 &     11.07 &    5110 &     3.00 &  $-$2.21 &&     11.07 &    5142 &    4695 &     3.23 &  $-$2.10 &&     11.07 &    4539 &     1.13 &  $-$2.22 &&    4650 &     0.79 &  $-$2.71 &  $-$0.34 &  $+$0.75 &  $+$0.42 \\
J222236.0$-$013827 &  $-$62.64 &    5907 &     3.72 &  $-$2.08 &&  $-$62.64 &    5909 &    5213 &     3.82 &  $-$2.00 &&  $-$62.64 &    6299 &     4.03 &  $-$1.81 &&    5197 &     2.38 &  $-$3.05 &  $+$1.48 &  $+$0.01 &  $+$0.34 \\
\\
J222355.2$-$153129 &  $-$72.33 &    5470 &     3.22 &  $-$2.18 &&  $-$72.33 &    5484 &    6266 &     3.41 &  $-$2.10 &&  $-$72.33 &    6118 &     4.11 &  $-$1.32 &&    6148 &     3.98 &  $-$1.69 &  $+$0.44 &     0.00 &  $+$0.37 \\
J222542.0$-$603535 &    142.50 &    4758 &     2.07 &  $-$2.04 &&    142.50 &    4778 &    4690 &     2.43 &  $-$2.00 &&    142.50 &    4448 &     1.01 &  $-$2.01 &&    4918 &     1.58 &  $-$2.00 &     0.00 &  $+$0.38 &  $+$0.29 \\
J222940.8$-$330540 &    196.78 &    4500 &     0.50 &  $-$3.05 &&    196.78 &    4476 &    4865 &     1.00 &  $-$2.70 &&    196.78 & \nodata &  \nodata &  \nodata &&    4863 &     1.32 &  $-$2.69 &  $-$0.25 &  $+$0.59 &  $+$0.18 \\
J223029.0$-$255730 &  $-$52.93 &    4383 &     2.08 &  $-$2.89 &&  $-$52.93 &    4431 &    4254 &     2.44 &  $-$2.60 &&  $-$52.93 &    4445 &     1.00 &  $-$2.04 &&    4520 &     0.79 &  $-$2.60 &  $-$0.53 &  $+$0.75 &  $+$0.46 \\
J223101.0$-$551651 &    278.17 &    5347 &     3.19 &  $-$2.19 &&    278.17 &    5370 &    5112 &     3.39 &  $-$2.10 &&    280.88 &    6952 &     4.20 &  $-$0.31 &&    5208 &     2.36 &  $-$2.28 &  $+$0.20 &  $+$0.01 &  $+$0.13 \\
J223257.7$-$494243 &  $-$43.34 &    4496 &     0.60 &  $-$1.69 &&  $-$43.34 &    4477 &    4683 &     1.09 &  $-$1.60 &&  $-$43.34 &    4287 &     0.50 &  $-$1.75 &&    4618 &     1.32 &  $-$1.89 &  $-$0.18 &  $+$0.51 &  $+$0.33 \\
J223442.0$-$082650 &   \nodata & \nodata &  \nodata &  \nodata && $-$180.37 &    4797 &    5092 &     1.62 &  $-$3.00 && $-$180.37 &    4927 &     1.91 &  $-$2.64 &&    5079 &     2.24 &  $-$2.64 &  $+$0.30 &  $+$0.01 &  $+$0.10 \\
J223454.5$-$660517 &  $-$56.02 &    4511 &     1.72 &  $-$2.69 &&  $-$56.02 &    4536 &    5022 &     2.12 &  $-$2.50 &&  $-$56.02 & \nodata &  \nodata &  \nodata &&    5182 &     2.08 &  $-$2.58 &  $-$0.17 &  $+$0.01 &  $+$0.29 \\
J223716.2$-$160801 &      2.39 &    6657 &     4.39 &  $-$1.77 &&      2.39 &    6632 &    6324 &     4.35 &  $-$1.70 &&      2.39 &    6275 &     3.93 &  $-$1.70 &&    6174 &     3.19 &  $-$2.07 &  $+$0.72 &  $+$0.01 &  $+$0.34 \\
J223733.2$-$434118 &   \nodata & \nodata &  \nodata &  \nodata &&  $-$10.44 &    4734 &    5003 &     1.09 &  $-$2.10 &&  $-$10.44 &    5981 &     4.26 &  $-$1.23 &&    5119 &     1.71 &  $-$2.35 &  $+$0.33 &  $+$0.30 &  \nodata \\
\\
J223758.7$-$084708 & $-$134.55 &    4336 &     2.57 &  $-$1.86 && $-$134.55 &    4249 &    4309 &     1.07 &  $-$1.80 && $-$134.55 &    4385 &     1.01 &  $-$1.78 &&    4436 &     0.30 &  $-$2.30 &  $-$0.19 &  $+$0.71 &  $+$0.28 \\
J223932.1$-$180751 &   \nodata & \nodata &  \nodata &  \nodata &&  $-$29.95 &    4723 &    5140 &     1.02 &  $-$2.10 &&  $-$29.95 & \nodata &  \nodata &  \nodata &&    5060 &     0.53 &  $-$2.42 &  $+$0.40 &  $+$0.56 &  $+$0.54 \\
J223948.3$-$080354 &   \nodata & \nodata &  \nodata &  \nodata &&   \nodata & \nodata & \nodata &  \nodata &  $-$9.90 &&   \nodata & \nodata &  \nodata &  \nodata &&    4424 &     1.05 &  $-$2.19 &  $-$0.39 &  $+$0.69 &  $+$0.28 \\
J224010.7$-$373826 &  $-$86.84 &    4594 &     1.26 &  $-$2.21 &&  $-$86.84 &    4594 &    4861 &     1.71 &  $-$2.10 &&  $-$86.84 &    4855 &     1.16 &  $-$2.06 &&    4910 &     1.38 &  $-$2.46 &  $+$0.03 &  $+$0.54 &  $+$0.15 \\
J224310.7$-$093860 &     76.97 &    4500 &     1.00 &  $-$1.32 &&     76.97 &    4483 &    4388 &     1.55 &  $-$1.70 &&     76.97 &    4242 &     0.55 &  $-$1.84 &&    4401 &     0.50 &  $-$2.39 &  $-$0.20 &  $+$0.71 &  $+$0.54 \\
J224408.1$-$333118 &     27.67 &    4558 &     3.57 &  $-$2.25 &&     27.67 &    4653 &    5343 &     3.70 &  $-$2.10 &&     27.67 &    4973 &     2.08 &  $-$1.71 &&    5327 &     2.88 &  $-$1.70 &  $+$0.41 &  $+$0.02 &  $+$0.20 \\
J224438.7$-$451741 &  $-$46.13 &    4335 &     0.38 &  $-$1.72 &&  $-$46.13 &    4318 &    4517 &     0.88 &  $-$1.70 &&  $-$46.13 &    4281 &     0.83 &  $-$1.59 &&    4482 &     1.18 &  $-$1.76 &  $-$0.35 &  $+$0.55 &  $+$0.39 \\
J224447.0$-$561754 & $-$192.29 &    4347 &     2.16 &  $-$2.42 && $-$192.29 &    4401 &    4241 &     2.51 &  $-$2.30 && $-$192.29 &    4366 &     0.78 &  $-$1.95 &&    4343 &     0.31 &  $-$3.00 &  $+$0.48 &  $+$0.67 &  $+$0.50 \\
J224524.8$-$645824 &  $-$11.88 &    4765 &     4.99 &  $-$0.16 &&  $-$11.88 &    4901 &    5067 &     4.80 &  $-$0.10 &&  $-$11.88 & \nodata &  \nodata &  \nodata &&    5213 &     3.84 &     0.00 &  $-$0.60 &     0.00 &  $-$0.03 \\
J224601.3$-$593805 &    125.74 &    4713 &     3.41 &  $-$2.16 &&    125.74 &    4790 &    4414 &     3.57 &  $-$2.10 &&    125.74 &    4606 &     1.09 &  $-$1.77 &&    4584 &     0.91 &  $-$2.54 &  $+$0.38 &  $+$0.59 &  $+$0.23 \\
\\
J224624.2$-$453319 &      7.82 &    4562 &     0.34 &  $-$2.28 &&      7.82 &    4527 &    4924 &     0.84 &  $-$2.10 &&      7.82 &    4610 &     0.92 &  $-$2.05 &&    4987 &     2.03 &  $-$2.21 &  $+$0.18 &  $+$0.04 &  $+$0.13 \\
J224822.0$-$104217 &   $-$2.60 &    5250 &     0.50 &  $-$1.60 &&   $-$2.60 &    5171 &    6424 &     1.00 &  $-$1.60 &&   $-$2.60 & \nodata &  \nodata &  \nodata &&    6461 &     3.97 &  $-$0.17 &  $+$0.20 &     0.00 &  $+$0.04 \\
J224838.6$-$710503 &  $-$21.21 &    5375 &     5.00 &  $-$4.06 &&  $-$19.41 &    5468 & \nodata &     4.81 &  $-$3.40 &&  $-$19.41 & \nodata &  \nodata &  \nodata &&    5891 &     4.37 &  $-$0.29 &  $+$0.07 &     0.00 &  $+$0.12 \\
J224844.0$-$543610 &    326.33 &    4999 &     3.98 &  $-$2.42 &&    326.33 &    5078 &    4800 &     4.03 &  $-$2.30 &&    326.33 &    4672 &     1.41 &  $-$2.50 &&    4869 &     1.70 &  $-$2.67 &  $+$0.10 &  $+$0.29 &  $+$0.16 \\
J224927.6$-$223829 &   $-$2.56 &    4656 &     0.55 &  $-$2.34 &&   $-$2.56 &    4623 &    4748 &     1.04 &  $-$2.20 &&   $-$2.56 &    4777 &     1.15 &  $-$1.65 &&    4915 &     1.60 &  $-$1.99 &  $+$0.20 &  $+$0.32 &  \nodata \\
J225127.4$-$504941 &  $-$28.15 &    4657 &     1.22 &  $-$1.63 &&  $-$28.15 &    4651 &    5013 &     1.67 &  $-$1.60 &&  $-$28.15 &    4826 &     1.28 &  $-$1.62 &&    5073 &     1.72 &  $-$1.92 &  $+$0.02 &  $+$0.28 &  $+$0.06 \\
J225219.5$-$185656 &  $-$11.27 &    4655 &     1.24 &  $-$1.77 &&  $-$11.27 &    4650 &    4598 &     1.69 &  $-$1.70 &&  $-$11.27 &    4341 &     1.03 &  $-$1.80 &&    4664 &     1.29 &  $-$1.95 &  $-$0.01 &  $+$0.48 &  $+$0.35 \\
J225228.5$-$041951 &  $-$55.95 &    4404 &     1.75 &  $-$2.31 &&  $-$55.95 &    4437 &    4456 &     2.15 &  $-$2.20 &&  $-$55.95 &    4391 &     1.04 &  $-$1.90 &&    4530 &     0.31 &  $-$2.42 &  $+$0.04 &  $+$0.66 &  $+$0.20 \\
J225314.2$-$111313 & $-$131.38 &    5315 &     2.26 &  $-$1.55 && $-$131.38 &    5303 &    5784 &     2.60 &  $-$1.60 && $-$131.38 & \nodata &  \nodata &  \nodata &&    5606 &     2.39 &  $-$1.83 &  $+$0.49 &  $+$0.01 &  $+$0.31 \\
J225319.9$-$224856 &     12.33 &    4511 &     1.27 &  $-$2.10 &&     12.33 &    4517 &    4725 &     1.71 &  $-$2.00 &&     12.33 &    4463 &     0.85 &  $-$2.04 &&    4864 &     1.17 &  $-$2.31 &  $+$1.54 &  $+$0.14 &  $+$0.35 \\
\\
J225450.0$-$153942 &  $-$53.23 &    3935 &     4.51 &  $-$0.78 &&  $-$53.23 &    4122 &    4158 &     4.43 &  $-$0.80 &&  $-$53.23 &    4239 &     4.71 &  $-$0.46 && \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J225623.0$-$433946 &  $-$92.05 &    5212 &     1.13 &  $-$2.37 &&  $-$92.05 &    5162 &    5178 &     1.59 &  $-$2.20 &&  $-$92.05 &    6146 &     4.15 &  $-$1.31 &&    5390 &     2.90 &  $-$2.53 &  $+$0.20 &  $+$0.01 &  $+$0.19 \\
J225625.4$-$071956 &   \nodata & \nodata &  \nodata &  \nodata &&  $-$95.65 &    4601 &    4610 &     1.48 &  $-$1.90 &&  $-$95.65 &    4497 &     0.83 &  $-$2.03 &&    4643 &     0.84 &  $-$2.45 &  $-$0.05 &  $+$0.69 &  $+$0.23 \\
J225652.6$-$050007 & $-$134.92 &    4612 &     0.70 &  $-$1.59 && $-$134.92 &    4588 &    4770 &     1.19 &  $-$1.60 && $-$134.92 &    4480 &     1.05 &  $-$1.76 &&    4819 &     1.54 &  $-$1.89 &  $-$0.11 &  $+$0.40 &  $+$0.35 \\
J225758.4$-$094852 & $-$110.69 &    4758 &     0.68 &  $-$1.43 && $-$110.69 &    4722 &    4774 &     1.17 &  $-$1.40 && $-$110.69 &    4897 &     1.38 &  $-$1.65 &&    4725 &     1.36 &  $-$2.07 &  $-$0.09 &  $+$0.52 &  $+$0.31 \\
J225926.9$-$523733 &    127.98 &    4833 &     4.30 &  $-$2.48 &&    127.98 &    4937 &    5335 &     4.28 &  $-$2.30 &&    127.98 &    5869 &     3.93 &  $-$1.08 &&    5445 &     3.20 &  $-$1.89 &  $+$0.47 &     0.00 &  $+$0.04 \\
J225958.8$-$155418 &     20.75 &    5215 &     2.54 &  $-$1.89 &&     20.75 &    5221 &    4740 &     2.84 &  $-$1.80 &&     20.75 &    4907 &     1.45 &  $-$2.08 &&    4639 &     0.63 &  $-$2.89 &  $-$0.32 &  $+$0.74 &  $+$0.33 \\
J230222.9$-$683323 &    135.80 &    5334 &     3.13 &  $-$2.43 &&    135.80 &    5354 &    5344 &     3.34 &  $-$2.30 &&    135.80 &    6086 &     4.05 &  $-$1.70 &&    5437 &     3.08 &  $-$2.28 &  $+$0.53 &  $+$0.01 &  $+$0.09 \\
J230332.2$-$420017 &     97.20 &    4290 &     0.13 &  $-$2.07 &&     97.20 &    4267 &    4563 &     0.64 &  $-$1.90 &&     97.20 &    4274 &     0.66 &  $-$1.99 &&    4495 &     0.61 &  $-$2.67 &  $-$0.15 &  $+$0.72 &  $+$0.53 \\
J230430.2$+$015517 &  $-$55.30 &    4781 &     1.79 &  $-$2.37 &&  $-$55.30 &    4788 &    4853 &     2.18 &  $-$2.20 &&  $-$55.30 & \nodata &  \nodata &  \nodata &&    4692 &     1.14 &  $-$2.58 &  $+$0.02 &  $+$0.65 &  $+$0.38 \\
\\
J230449.2$-$424348 & $-$275.96 &    4541 &     0.60 &  $-$2.99 && $-$275.96 &    4518 &    4684 &     1.09 &  $-$2.70 && $-$275.96 &    4992 &     2.00 &  $-$2.50 &&    4551 &     1.26 &  $-$3.38 &  $-$0.51 &  $+$0.63 &  $+$0.49 \\
J230550.6$-$255722 &  $-$73.28 &    4515 &     0.63 &  $-$2.31 &&  $-$73.28 &    5225 &    4887 &     3.10 &  $-$1.90 &&  $-$73.28 &    4959 &     2.17 &  $-$2.05 &&    4959 &     1.93 &  $-$2.34 &     0.00 &  $+$0.10 &  $+$0.30 \\
J230758.8$-$081217 &   $-$1.79 &    4519 &     2.42 &  $-$1.74 &&   $-$1.79 &    4499 &    4344 &     1.98 &  $-$2.00 &&   $-$0.65 &    4344 &     0.73 &  $-$1.95 &&    4598 &     0.45 &  $-$2.10 &  $-$0.41 &  $+$0.69 &  \nodata \\
J231003.2$-$770217 &  $-$54.00 &    4803 &     1.29 &  $-$2.13 &&  $-$54.00 &    4789 &    4798 &     1.73 &  $-$2.00 &&  $-$54.00 &    5368 &     2.86 &  $-$1.79 &&    4914 &     1.56 &  $-$2.64 &  $+$0.20 &  $+$0.39 &  $+$0.15 \\
J231255.9$-$375927 &   $-$6.56 &    4665 &     0.45 &  $-$2.11 &&   $-$6.56 &    4628 &    4334 &     0.95 &  $-$2.00 &&   $-$6.56 &    4535 &     0.98 &  $-$2.03 &&    4403 &     0.51 &  $-$2.87 &  $-$0.38 &  $+$0.74 &  $+$0.50 \\
J231300.0$-$450707 &  $-$94.67 &    5020 &     1.77 &  $-$2.30 &&  $-$94.67 &    5009 &    4806 &     2.17 &  $-$2.20 &&  $-$94.67 &    4601 &     1.00 &  $-$2.52 &&    4979 &     1.91 &  $-$2.66 &  $+$0.74 &  $+$0.08 &  $+$0.17 \\
J231348.4$-$172809 &  $-$46.71 &    4651 &     1.11 &  $-$1.98 &&  $-$46.71 &    4641 &    4879 &     1.57 &  $-$1.90 &&  $-$46.71 &    4612 &     1.04 &  $-$1.86 &&    4822 &     1.58 &  $-$1.97 &  $-$0.03 &  $+$0.39 &  $+$0.07 \\
J231456.1$-$100709 &     49.29 &    5250 &     5.00 &  $-$2.96 &&     49.29 &    5351 &    6860 &     4.81 &  $-$2.60 &&     49.29 & \nodata &  \nodata &  \nodata &&    6478 &     4.00 &  $-$0.27 &  $+$0.22 &     0.00 &  $+$0.10 \\
J231909.4$-$862927 &     83.24 &    4065 &     1.23 &  $-$2.42 &&     83.24 &    4103 &    4542 &     1.68 &  $-$2.20 &&     83.24 &    4503 &     1.12 &  $-$2.19 &&    4645 &     1.55 &  $-$2.20 &  $-$0.10 &  $+$0.43 &  $+$0.30 \\
J232112.6$-$422513 &  $-$16.04 &    4922 &     4.04 &  $-$2.40 &&  $-$16.04 &    5009 &    5360 &     4.07 &  $-$2.20 &&  $-$16.04 &    5103 &     1.90 &  $-$1.98 &&    5390 &     3.07 &  $-$1.86 &  $+$0.56 &  $+$0.01 &  $+$0.13 \\
\\
J232131.0$-$612658 &     71.97 &    4694 &     0.89 &  $-$2.02 &&     71.97 &    4671 &    4675 &     1.36 &  $-$1.90 &&     71.97 &    4898 &     2.09 &  $-$1.84 &&    4754 &     1.46 &  $-$2.39 &  $-$0.24 &  $+$0.51 &  $+$0.26 \\
J232320.9$-$080926 &   \nodata & \nodata &  \nodata &  \nodata && $-$192.14 &    4665 &    5260 &     1.27 &  $-$1.90 && $-$192.14 &    5718 &     3.96 &  $-$1.20 &&    5282 &     3.04 &  $-$1.74 &  $+$0.25 &  $+$0.02 &  $+$0.22 \\
J232427.7$-$272806 & $-$132.03 &    4753 &     4.24 &  $-$2.31 && $-$132.03 &    4861 &    4951 &     4.23 &  $-$2.20 && $-$132.03 &    5665 &     3.70 &  $-$1.30 &&    5118 &     2.14 &  $-$2.19 &  $+$0.34 &  $+$0.01 &  $+$0.14 \\
J232458.1$-$101604 &   \nodata & \nodata &  \nodata &  \nodata && $-$325.74 &    4772 &    5444 &     2.04 &  $-$2.10 && $-$325.74 &    5051 &     2.20 &  $-$1.83 &&    5392 &     2.96 &  $-$1.85 &  $+$0.26 &  $+$0.01 &  $+$0.14 \\
J232519.0$-$081554 &    271.17 &    4500 &     1.50 &  $-$3.12 &&    271.17 &    4516 &    5356 &     1.92 &  $-$2.80 &&    271.17 & \nodata &  \nodata &  \nodata &&    5290 &     2.07 &  $-$2.12 &  $-$0.37 &  $+$0.02 &  $+$0.34 \\
J232541.2$-$181042 & $-$177.22 &    4258 &     0.52 &  $-$1.91 && $-$177.22 &    4253 &    4301 &     1.02 &  $-$1.80 && $-$177.22 &    4245 &     0.58 &  $-$1.98 &&    4271 &     0.40 &  $-$2.47 &  $-$0.42 &  $+$0.74 &  $+$0.60 \\
J232553.1$-$103921 & $-$138.84 &    4625 &     3.32 &  $-$1.59 && $-$138.84 &    4705 &    4665 &     3.50 &  $-$1.60 && $-$138.84 &    4662 &     1.71 &  $-$1.49 &&    4626 &     1.31 &  $-$2.02 &  $-$0.05 &  $+$0.51 &  $+$0.33 \\
J232652.6$-$015925 & $-$222.34 &    4587 &     4.29 &  $-$3.00 && $-$222.34 &    4708 &    4397 &     4.27 &  $-$2.70 && $-$222.34 & \nodata &  \nodata &  \nodata &&    4500 &     0.56 &  $-$3.22 &  $+$0.19 &  $+$0.74 &  $+$0.36 \\
J232824.4$-$720325 &     48.36 &    4828 &     1.14 &  $-$2.83 &&     48.34 &    4806 &    5198 &     1.60 &  $-$2.60 &&     48.34 &    6136 &     4.03 &  $-$1.43 &&    5264 &     2.50 &  $-$2.59 &  $-$0.27 &  $+$0.01 &  $+$0.24 \\
J233107.2$-$022330 &  $-$98.12 &    4608 &     0.42 &  $-$2.88 &&  $-$98.12 &    4573 &    4977 &     0.92 &  $-$2.60 &&  $-$98.12 &    4790 &     1.35 &  $-$2.37 &&    4867 &     1.42 &  $-$3.29 &  $+$2.35 &  $+$0.18 &  \nodata \\
\\
J233243.6$-$605222 &     69.40 &    4677 &     1.35 &  $-$2.59 &&     69.40 &    4675 &    4923 &     1.79 &  $-$2.40 &&     69.40 &    6090 &     4.10 &  $-$1.32 &&    4921 &     1.88 &  $-$2.63 &  $+$0.09 &  $+$0.11 &  $+$0.24 \\
J233303.4$-$443713 &     99.65 &    5174 &     2.33 &  $-$2.13 &&     99.65 &    5174 &    4888 &     2.66 &  $-$2.00 &&     99.65 &    4639 &     0.73 &  $-$2.29 &&    5039 &     1.56 &  $-$2.47 &  $-$0.12 &  $+$0.43 &  $+$0.33 \\
J233622.0$-$560750 &    207.65 &    4676 &     1.71 &  $-$2.05 &&    207.65 &    4688 &    4387 &     2.11 &  $-$2.00 &&    207.65 &    4967 &     2.28 &  $-$1.79 &&    4521 &     0.41 &  $-$2.92 &  $+$0.28 &  $+$0.68 &  \nodata \\
J233807.3$-$393257 &     13.53 &    4563 &     0.46 &  $-$2.11 &&     13.53 &    4533 &    4403 &     0.96 &  $-$2.00 &&     13.53 &    4431 &     0.67 &  $-$1.95 &&    4463 &     0.47 &  $-$2.80 &  $-$0.13 &  $+$0.73 &  $+$0.35 \\
J233942.8$-$292713 &     21.50 &    4703 &     0.27 &  $-$2.42 &&     21.50 &    4655 &    4968 &     0.78 &  $-$2.20 &&     21.50 &    4934 &     1.26 &  $-$2.04 &&    4885 &     1.14 &  $-$2.49 &  $-$0.23 &  $+$0.70 &  $+$0.16 \\
J234114.6$-$073507 & $-$108.05 &    4701 &     1.03 &  $-$1.42 && $-$108.05 &    4865 &    4624 &     2.44 &  $-$1.30 && $-$108.05 &    4365 &     1.07 &  $-$1.77 &&    4672 &     1.41 &  $-$1.61 &  $-$0.36 &  $+$0.44 &  $+$0.37 \\
J234115.8$-$640644 &    115.85 &    5277 &     4.52 &  $-$2.21 &&    115.85 &    5358 &    4867 &     4.45 &  $-$2.10 &&    115.85 &    5845 &     4.09 &  $-$1.31 &&    5047 &     2.01 &  $-$2.37 &  $-$0.38 &  $+$0.04 &  $+$0.20 \\
J234117.8$-$300510 &  $-$39.59 &    4791 &     1.24 &  $-$2.27 &&  $-$39.59 &    4776 &    5061 &     1.69 &  $-$2.10 &&  $-$39.59 &    5013 &     1.87 &  $-$1.96 &&    5134 &     2.42 &  $-$2.28 &  $+$0.52 &  $+$0.01 &  $+$0.25 \\
J234145.7$-$354838 &  $-$65.23 &    5166 &     3.38 &  $-$3.32 &&  $-$65.23 &    5209 &    4810 &     3.54 &  $-$2.90 &&  $-$67.28 &    4862 &     1.59 &  $-$2.15 &&    4763 &     1.57 &  $-$2.52 &  $-$0.09 &  $+$0.42 &  $+$0.37 \\
J234357.9$-$745523 &    188.39 &    5147 &     1.08 &  $-$1.96 &&    188.39 &    5100 &    5596 &     1.54 &  $-$1.90 &&    188.39 &    6097 &     3.79 &  $-$1.22 &&    5743 &     3.25 &  $-$2.11 &  $+$0.17 &     0.00 &  $+$0.22 \\
\\
J234640.3$-$083751 & $-$112.59 &    4634 &     1.13 &  $-$1.77 && $-$112.59 &    4626 &    4857 &     1.59 &  $-$1.70 && $-$112.59 &    4485 &     0.95 &  $-$1.89 &&    4896 &     1.67 &  $-$1.89 &  $+$0.24 &  $+$0.28 &  $+$0.26 \\
J234731.2$-$682448 &    259.82 &    5070 &     2.40 &  $-$2.03 &&    259.82 &    5081 &    4755 &     2.72 &  $-$1.90 &&    259.82 &    4872 &     1.90 &  $-$2.08 &&    4856 &     1.59 &  $-$2.38 &  $+$0.06 &  $+$0.42 &  $-$0.04 \\
J235210.3$-$534929 &   $-$2.28 &    4690 &     0.79 &  $-$2.13 &&   $-$2.28 &    4664 &    4588 &     1.27 &  $-$2.00 &&   $-$2.28 &    4635 &     1.26 &  $-$1.99 &&    4818 &     1.61 &  $-$2.39 &  $+$0.06 &  $+$0.41 &  $+$0.31 \\
J235732.1$-$074246 & $-$840.90 &    5500 &     3.00 &  $-$2.05 && $-$840.90 &    5503 &    6716 &     3.23 &  $-$2.00 && $-$840.90 & \nodata &  \nodata &  \nodata &&    6569 &     4.17 &  $-$0.31 &  $+$0.09 &     0.00 &  $+$0.13 \\

